A Near-Infrared Spectroscopic Survey of 886 Nearby M Dwarfs

We present a catalog of near-infrared (NIR) spectra and associated measurements for 886 nearby M dwarfs. The spectra were obtained with the NASA-Infrared Telescope Facility SpeX Spectrograph during a two-year observing campaign; they have high signal-to-noise ratios (SNR $>100-150$), span 0.8-2.4 $\mu$m and have $R\sim2000$. Our catalog of measured values contains useful T$_{\mathrm{eff}}$ and composition-sensitive features, empirical stellar parameter measurements, and kinematic, photometric, and astrometric properties compiled from the literature. We focus on measures of M dwarf abundances ([Fe/H] and [M/H]), capitalizing on the precision of recently published empirical NIR spectroscopic calibrations. We explore systematic differences between different abundance calibrations, and to other similar M dwarf catalogs. We confirm that the M dwarf abundances we measure show the expected inverse dependence with kinematic, activity, and color-based age indicators. Finally, we provide updated [Fe/H] and [M/H] for 16 M dwarf planet hosts. This catalog represents the largest published compilation of NIR spectra and associated parameters for M dwarfs. It provides a rich and uniform resource for the nearby M dwarfs, and will be especially valuable for measuring Habitable Zone locations and comparative abundances of the M dwarf planet hosts that will be uncovered by upcoming exoplanet surveys.

==> table4.txt <==
Title: A Near-Infrared Spectroscopic Survey of 886 Nearby M Dwarfs
Authors: Terrien R.C., Mahadevan S., Deshpande R., Bender C.F.
Table: M Dwarf Catalog Column
================================================================================
Byte-by-byte Description of file: table4.txt
--------------------------------------------------------------------------------
   Bytes Format Units    Label    Explanations
--------------------------------------------------------------------------------
   1- 18 A18    ---      ID       2MASS Identifier
  20- 27 F8.4   deg      RAdeg    Right Ascension in decimal degrees (J2000)
  29- 36 F8.4   deg      DEdeg    Declination in decimal degrees (J2000)
  38- 42 F5.2   mag      Jmag     2MASS J magnitude
  44- 48 F5.2   mag      Hmag     2MASS H magnitude
  50- 54 F5.2   mag      Ksmag    2MASS Ks magnitude
  56- 59 F4.2   mag    e_Jmag     ? Error in Jmag
  61- 64 F4.2   mag    e_Hmag     ? Error in Hmag
  66- 69 F4.2   mag    e_Ksmag    ? Error in Ksmag
  71- 73 A3     ---      2MQF     2MASS quality flag
  75- 79 F5.2   mag      Amag     ? UCAC4 A magnitude
  81- 84 F4.2   mag    e_Amag     ? Error in Amag
  86- 90 I5     mas/yr   pmRA     Proper motion in Right Ascension
  92- 96 I5     mas/yr   pmDEC    Proper motion in Declincation
  98-104 A7     ---      Refpm    Reference for proper motion
 106-111 F6.2   mas      plx      ? Parallax
 113-118 F6.2   mas    e_plx      ? Error in parallax
 120-126 A7     ---    r_plx      Reference for parallax (1)
 128-132 F5.2   mag      Vmag     ? V magnitude from UCAC4
 134-140 I7     m/s      RVel     Radial Velocity
 142-148 I7     m/s    e_RVel     Error in RVel (2)
 150-156 I7     m/s      BC       Barycentric correction
 158-162 F5.3   ---      MH2OJ    Mann et al. 2013a H2O-J index
 164-168 F5.3   ---      CH2OH    Covey et al. 2010 H2O-H index
 170-174 F5.3   ---      RH2OK2   Rojas-Ayala et al. 2012 H2O-K2 index
 176-180 F5.3   ---      MJI      Mann et al. 2013b J index
 182-186 F5.3   ---      MHI      Mann et al. 2013b H index
 188-192 F5.3   ---      MKI      Mann et al. 2013b K index
 194-198 F5.2   ---      NSPT     Newton et al. 2014 M Spectral Subtype
 200-204 F5.3   ---      PMSUType ? Newton et al. 2014 PMSU Spectral Type
 206-209 I4     K        MTeffJ   ? Effective temperature from J index (3)
 211-214 I4     K        MTeffH   Effective temperature from H index (3)
 216-219 I4     K        MTeffK   Effective temperature from K index (3)
 221-225 F5.2   [-]      MFeHJ    ? The [Fe/H] from J-band (3)
 227-231 F5.2   [-]      MFeHH    ? The [Fe/H] from H-band (3)
 233-237 F5.2   [-]      MFeHK    ? The [Fe/H] from K-band (3)
 239-243 F5.2   [-]      MMHJ     ? The [M/H] from J-band (3)
 245-249 F5.2   [-]      MMHH     ? The [M/H] from H-band (3)
 251-255 F5.2   [-]      MMHK     ? The [M/H] from K-band (3)
 257-261 F5.2   [-]      MFeHL    ? The [Fe/H] for late-type M dwarfs (4)
 263-267 F5.2   [-]      NFeH     ? Newton et al. 2014 [Fe/H]
 269-273 F5.2   [-]      T12FeHH  ? Terrien et al. 2012 [Fe/H] from H-band
 275-279 F5.2   0.1nm    EWNa     Equivalent width of 820nm Na doublet (5)
 281-285 F5.2   0.1nm    EWCa     Equivlanet width of 860nm Ca triplet (5)
 287-291 F5.2   0.1nm    NMg148   Equivalent width of 1.48 um Mg feature (6)
 293-297 F5.2   0.1nm    NMg150   Equivalent width of 1.50 um Mg feature (6)
 299-303 F5.2   0.1nm    NK151    Equivalent width of 1.51 um K feature (6)
 305-309 F5.2   0.1nm    NMG157   Equivalent width of 1.57 um Mg feature (6)
 311-315 F5.2   0.1nm    NSi158   Equivalent width of 1.58 um Si feature (6)
 317-321 F5.2   0.1nm    NCO161   Equivalent width of 1.61 um CO feature (6)
 323-327 F5.2   0.1nm    NCO162   Equivalent width of 1.62 um CO feature (6)
 329-333 F5.2   0.1nm    NAl167A  Equivalent width of 1.67 um Al-a feature (6)
 335-339 F5.2   0.1nm    NAl167B  Equivalent width of 1.67 um Al-b feature (6)
 341-345 F5.2   0.1nm    NMg171   Equivalent width of 1.71 um Mg feature (6)
 347-350 I4     K        N15Teff  ? Newton et al. 2015 calibration
                                    effective temperature
 352-357 F6.4   solRad   N15Rad   ? Newton et al. 2015 calibration
                                    stellar radius
 359-365 F7.4   [solLum] N15LogL  ? Log Newton et al. 2015 calibration
                                    stellar luminosity
 366-418 A53    ---      Notes    Additional notes
--------------------------------------------------------------------------------
Note (1):
    D14 = Dittman et al. (2014)
    R14 = Riedel et al. (2014)
   VF05 = Valenti & Fischer (2005)
    R10 = Riedel et al. (2010)
  UCAC4 = Zacharias et al. (2012)
    L07 = van Leeuwen et al. (2007)
    M92 = Monet et al. (1992)
    L09 = Lepine et al. (2009)
    H06 = Henry et al. (2006)
   LS05 = Lepine & Shara (2005)
  PPMXL = Roeser et al. (2010)
    H93 = Harrington et al. (1993)
    G08 = Gatewood et al. (2008)
    A95 = van Altena et al. (1995)
    G05 = Gould et al. (2004)
    J05 = Jao et al. (2005)
   LG11 = Lepine & Gaidos (2011)
   AE12 = Anglada Escude et al. (2012)
Note (2): Scatter among spectral orders.
Note (3): Defined by Mann et al. 2013.
Note (4): Defined by Mann et al. 2014.
Note (5): In Angstroms.
Note (6): Defined in Newton et al. 2015. In Angstroms.
--------------------------------------------------------------------------------
00063925-0705354     1.6636  -7.0932  9.83  9.26  8.96 0.03 0.03 0.02 AAA 14.35 0.08  -104    89 LG11                          14.72   40618    8993  -19271 0.959 0.806 0.824 0.930 0.724 0.932  5.46            3190 3276 +0.04 -0.31 -0.02 +0.10 -0.17 -0.08       -0.00       +6.17 +1.14 +0.46 +1.04 +1.28 +0.27 +0.13 +0.57 +0.66 +0.66 +0.91 +0.66
00064325-0732147     1.6802  -7.5374  8.32  7.79  7.44 0.02 0.03 0.02 AAA 13.59 0.07  -749 -1922 UCAC4                         13.84  -49990   10399   11891 0.923 0.789 0.802 0.908 0.705 0.894  5.99            3182 3292                                     -0.11             +7.46 +0.24 +0.36 +0.69 +1.51 +0.06 -0.04 +0.46 +0.70 +0.58 +0.69 +0.34
00074264+6022543     1.9277  60.3818  8.91  8.33  8.05 0.02 0.02 0.02 AAA 12.92 0.11   340   -27 LG11     68.60   2.00     D14 13.40   21249    7382   -8732 1.026 0.841 0.868 0.954 0.800 0.997  4.40 4.103 3046 3338 3305 +0.04 -0.07 -0.02 +0.12 -0.06 -0.06       +0.04 -0.16 +5.52 +1.99 +0.62 +1.54 +1.09 +0.68 +0.53 +0.68 +0.58 +0.88 +1.23 +1.00             -2.4238
00085391+2050252     2.2247  20.8403  8.87  8.26  8.01 0.03 0.03 0.02 AAA 13.16 0.10   -65  -247 LG11     54.13   1.35     R14 13.52   15449    3516  -13364 0.989 0.832 0.846 0.942 0.764 0.953  4.93            3244 3278 +0.01 -0.20 +0.15 +0.18 -0.03 +0.07       +0.15 +0.03 +5.38 +0.83 +0.60 +1.50 +1.25 +0.67 +0.42 +1.04 +0.69 +0.82 +1.17 +0.99             -2.4413
00102561+6212374     2.6067  62.2104  9.65  9.09  8.81 0.02 0.02 0.01 AAA 13.44 0.07   -28    54 LG11                          13.80   -7860    4131   -3496 1.056 0.875 0.905 1.002 0.839 1.036  3.49 3.522 3597 3482 3355 -0.07 -0.11 +0.17 +0.12 -0.04 +0.06       +0.14 +0.11 +3.87 +1.45 +0.92 +2.37 +0.89 +1.43 +0.86 +1.62 +0.72 +1.40 +1.93 +1.69 3290 0.3043 -1.9562
00113182+5908400     2.8826  59.1445  9.94  9.39  9.09 0.02 0.03 0.02 AAA 15.47 0.05  -918 -1164 LG11    113.60   3.70     D14        -45318    5372    -568 0.908 0.774 0.798 0.899 0.657 0.845  6.09            3211 3347                                     -0.23             +8.14 +0.13 +0.25 +0.55 +1.63 +0.01 -0.04 +0.13 +0.62 +0.40 +0.47 +0.13
00115302+2259047     2.9709  22.9847  8.86  8.31  7.99 0.02 0.04 0.02 AAA 12.73 0.10   142  -221 LG11     60.20   1.80     D14 13.00  -37191    4972  -18244 1.042 0.891 0.900 0.972 0.820 1.044  3.62 3.717 3255 3406 3369 +0.10 +0.09 +0.25 +0.03 +0.04 +0.14       +0.22 +0.10 +4.08 +2.38 +0.87 +2.54 +0.95 +1.56 +1.04 +1.49 +0.68 +1.27 +1.99 +1.86 3275 0.3040 -1.8755
00161607+1951515     4.0670  19.8643  8.89  8.34  8.10 0.03 0.04 0.03 AAA 12.90 0.11   704  -740 LG11                          13.24  -18231    7641   16982 1.010 0.840 0.866 0.970 0.762 0.989  4.44 4.103 3233 3241 3298 -0.05 -0.03 -0.07 -0.01 -0.15 -0.09       -0.02 -0.08 +4.11 +1.81 +0.73 +1.88 +0.93 +1.11 +0.74 +1.40 +0.74 +1.14 +1.69 +1.43      0.2383 -2.1633
00165629+0507261     4.2346   5.1239  9.40  8.87  8.59 0.02 0.05 0.02 AAA 13.51 0.11  -107  -629 LG11     56.90   3.70     A95 13.76   15512    5430  -16493 1.012 0.832 0.863 0.970 0.761 0.983  4.52 4.143 3232 3240 3293 -0.16 -0.17 -0.10 -0.08 -0.19 -0.11       -0.07 -0.11 +3.90 +1.80 +0.56 +1.64 +0.97 +1.07 +0.75 +1.06 +0.60 +1.10 +1.44 +1.43      0.2300 -2.2249
00182256+4401222     4.5940  44.0228  5.25  4.48  4.02 0.26 0.20 0.02 DCE             2888   409 LS05    278.76   0.77     L07  8.28    -249    2355   15726 1.082 0.920 0.972 0.982 0.892 1.121  1.89 1.298 3368 3760 3551 -0.26 -0.23 -0.28 -0.17 -0.25 -0.18       -0.26 -0.38 +2.56 +4.45 +1.09 +3.22 +0.40 +2.11 +1.40 +1.25 +0.58 +1.31 +1.79 +2.17 3489 0.3647 -1.6577 Planet Host
00182549+4401376     4.6062  44.0271  6.79  6.19  5.95 0.02 0.02 0.02 AAA 10.58 0.03  2912   351 LG11    280.27   1.05     G04         -8745    4971   15445 1.023 0.846 0.880 0.964 0.810 0.996  4.10 3.784 3167 3369 3304 -0.00 -0.13 -0.13 -0.02 -0.14 -0.10       -0.06 -0.29 +5.64 +2.22 +0.50 +1.37 +0.88 +0.50 +0.41 +0.79 +0.61 +0.72 +1.07 +0.89
00243478+3002295     6.1449  30.0415  9.78  9.22  8.89 0.02 0.02 0.02 AAA 14.29 0.11   575    34 LG11     52.80   4.40     D14 14.52    2139    4511   18310 0.997 0.840 0.855 0.939 0.781 0.953  4.70 4.390      3284 3278 +0.22 +0.17 +0.23 +0.15 +0.16 +0.10       +0.20 +0.19 +5.22 +0.06 +0.67 +1.63 +1.36 +0.71 +0.47 +1.05 +0.74 +1.01 +1.46 +1.15             -2.3342
00252063+2253121     6.3360  22.8867  9.72  9.15  8.87 0.02 0.02 0.02 AAA 13.89 0.06  -245  -450 LG11     70.40   3.20     D14 14.25  -22357    6629  -17246 1.004 0.848 0.855 0.960 0.771 0.980  4.71 4.335 3121 3260 3291 +0.04 -0.11 -0.01 +0.01 -0.18 -0.04       +0.00 -0.17 +4.88 +1.26 +0.72 +1.50 +1.06 +0.71 +0.46 +0.95 +0.63 +0.79 +1.32 +1.16             -2.3623
00270673+4941531     6.7781  49.6981  9.73  9.16  8.85 0.02 0.02 0.02 AAA 13.84 0.09   366  -228 LG11     47.90   2.00     D14 14.19    1334    3220   -9037 1.025 0.858 0.884 0.990 0.809 1.007  4.00 3.958 3464 3368 3316 +0.04 +0.14 +0.25 +0.02 +0.07 +0.15       +0.22 +0.05 +4.49 +1.61 +0.62 +1.92 +1.11 +1.09 +0.71 +1.42 +0.67 +1.42 +1.87 +1.47 3216 0.2759 -2.1394
00283948-0639481     7.1645  -6.6634  8.04  7.50  7.19 0.02 0.06 0.02 AAA 11.86 0.04  -323  -797 LG11                                 -15611    3881  -26219 1.032 0.856 0.877 0.997 0.800 1.000  4.18 3.895 3533 3336 3308 -0.14 -0.25 +0.02 -0.05 -0.13 -0.02       +0.00 -0.05 +3.25 +2.01 +0.89 +2.43 +0.84 +1.43 +0.84 +1.47 +0.70 +1.46 +2.03 +1.81 3294 0.3117 -1.9139
00285391+5022330     7.2247  50.3758  8.85  8.29  7.99 0.02 0.02 0.02 AAA 12.82 0.07   421   127 LG11     57.20   2.20     D14 13.17   30286    7445   -8699 1.013 0.841 0.869 0.966 0.777 0.988  4.36 4.138 3189 3275 3297 +0.12 -0.16 +0.15 +0.12 -0.15 +0.07       +0.15 -0.05 +5.01 +1.26 +0.62 +1.96 +1.06 +0.97 +0.58 +1.33 +0.79 +1.13 +1.67 +1.29      0.2201 -2.1905
00294322+0112384     7.4301   1.2107  9.15  8.54  8.31 0.02 0.04 0.02 AAA 11.85 0.04  -159  -133 LG11                          12.29  -12022    2850  -15847 1.094 0.919 0.977 1.016 0.861 1.174  1.75 1.242 3739 3588 3736 -0.21 -0.27 -0.16 -0.08 -0.24 -0.15       -0.23 -0.28 +2.34 +4.30 +1.37 +3.92 +0.33 +2.56 +1.65 +1.54 +0.70 +1.50 +2.13 +2.47 3556 0.4142 -1.4671
00312156+0009294     7.8399   0.1582  9.76  9.16  8.90 0.02 0.03 0.02 AAA 13.22 0.08   519   103 LG11     39.80   2.10     D14 13.62   53454    6905  -15825 1.055 0.886 0.916 0.997 0.833 1.071  3.23 3.304 3536 3459 3422 -0.20 -0.09 +0.12 -0.03 -0.05 +0.03       +0.11 -0.01 +3.72 +2.55 +0.99 +2.78 +0.75 +1.69 +1.01 +1.46 +0.75 +1.35 +2.00 +1.85 3337 0.3242 -1.8152
00313539-0552115     7.8975  -5.8699  8.76  8.22  7.95 0.03 0.03 0.02 AAA 12.38 0.10   347 -1054 LG11                                  15348    4182  -21352 1.054 0.865 0.897 0.995 0.840 1.043  3.68 3.363 3512 3487 3367 -0.03 -0.24 -0.11 +0.02 -0.22 -0.10       -0.10 -0.24 +4.06 +2.12 +0.69 +2.13 +0.75 +1.25 +0.73 +1.25 +0.62 +1.14 +1.46 +1.51 3309 0.2563 -2.0692
00321574+5429027     8.0656  54.4841  9.39  8.83  8.57 0.02 0.02 0.01 AAA 13.46 0.06  -203  -443 LG11     49.50   1.40     D14 13.86   -3040    5048   -6990 1.021 0.837 0.864 0.981 0.776 0.971  4.49 4.156 3366 3271 3285 -0.11 -0.00 -0.04 -0.03 -0.08 -0.05       +0.00 -0.05 +3.85 +1.55 +0.73 +1.96 +1.01 +1.13 +0.76 +1.48 +0.73 +1.31 +1.82 +1.55 3206 0.2632 -2.1047
00325313-0434068     8.2214  -4.5686  9.28  8.62  8.35 0.02 0.03 0.02 AAA 13.77 0.07    67  -163 LG11                          14.00   33183    5041  -21124 0.995 0.846 0.850 0.942 0.797 0.962  4.83 4.466      3327 3281 +0.01 -0.04 +0.24 +0.12 +0.10 +0.11       +0.17 +0.06 +5.41 +1.25 +0.55 +1.47 +1.42 +0.72 +0.35 +1.07 +0.80 +0.86 +1.20 +0.94             -2.4738
00383388+5127579     9.6412  51.4661  8.89  8.34  8.06 0.03 0.02 0.02 AAA 12.11 0.04  -236    18 LG11                          12.62   34754    8678   -6234 1.066 0.883 0.933 0.991 0.847 1.090  2.83 2.409 3477 3521 3467 -0.28 -0.28 -0.17 -0.07 -0.23 -0.15       -0.19 -0.21 +3.30 +3.25 +0.89 +2.48 +0.58 +1.32 +0.87 +1.30 +0.68 +1.12 +1.52 +1.68 3372 0.2640 -1.9309
00391896+5508132     9.8290  55.1370 10.02  9.52  9.24 0.02 0.02 0.02 AAA 13.79 0.10  -354  -230 LS05     59.50  12.30     A95 14.19  -11558    7539   -4874 1.009 0.824 0.882 0.977 0.775 1.021  4.05 3.378 3313 3270 3333 -0.30 -0.32 -0.40 -0.12 -0.38 -0.32       -0.46 -0.38 +4.60 +2.34 +0.50 +1.39 +0.72 +0.67 +0.51 +0.93 +0.59 +0.77 +0.97 +0.87
00393349+1454188     9.8896  14.9052  9.96  9.40  9.12 0.03 0.03 0.02 AAA 13.94 0.19   315    47 LG11     33.10   2.60     D14         -6028    4646   18616 1.030 0.863 0.884 0.974 0.788 1.005  4.01 3.934 3279 3302 3313 +0.11 +0.15 +0.15 +0.11 +0.08 +0.09       +0.19 +0.13 +4.35 +1.91 +0.83 +2.13 +1.02 +1.35 +0.70 +1.24 +0.68 +1.27 +1.77 +1.52 3245 0.2818 -2.0649
00393374+1454348     9.8906  14.9097  9.83  9.22  8.95 0.03 0.03 0.02 AAA 14.25 0.23   315    47 LG11     37.40   3.60     D14         18464    5002  -12172 1.007 0.841 0.856 0.944 0.776 0.960  4.67 4.389      3272 3280 +0.21 +0.00 +0.28 +0.21 +0.08 +0.15       +0.25 +0.18 +5.57 +0.15 +0.55 +1.69 +1.34 +0.77 +0.45 +1.00 +0.63 +1.03 +1.46 +1.12             -2.3301
00393379+6033153     9.8908  60.5543  9.20  8.58  8.34 0.02 0.02 0.02 AAA 12.51 0.05  -162  -287 LG11                                 -21880    4021   -2886 1.080 0.899 0.950 0.996 0.852 1.112  2.42 2.913 3528 3543 3527 +0.21 +0.08 +0.31 +0.17 +0.10 +0.19       +0.20 +0.18 +3.32 +3.01 +1.41 +4.13 +0.73 +2.82 +1.84 +2.04 +0.78 +1.74 +2.51 +2.79 3545 0.4506 -1.4401
00405623+3122565    10.2343  31.3824  9.49  8.86  8.59 0.02 0.03 0.02 AAA 13.45 0.07   -44  -329 LG11     56.50   2.10     D14 13.80   28995    3636   -7067 1.048 0.889 0.912 0.983 0.835 1.027  3.33 3.667 3387 3466 3342 +0.18 +0.15 +0.56 +0.14 +0.07 +0.38       +0.31 +0.15 +5.12 +1.40 +0.82 +2.25 +1.05 +1.35 +0.83 +1.43 +0.62 +1.26 +1.74 +1.54 3276 0.2797 -2.0280
00412078+5550044    10.3366  55.8346  9.84  9.31  9.04 0.02 0.02 0.02 AAA 13.72 0.09   325   -70 LG11                                 -18042    5991   -4501 1.019 0.838 0.877 0.985 0.781 1.013  4.17 3.713 3408 3284 3322 -0.23 -0.15 -0.19 -0.05 -0.19 -0.16       -0.23 -0.17 +3.75 +1.69 +0.69 +1.76 +0.90 +0.99 +0.79 +1.19 +0.69 +1.12 +1.32 +1.45 3254 0.2216 -2.1851
00442070+0907345    11.0863   9.1263  9.50  8.96  8.62 0.03 0.03 0.02 AAA 13.72 0.13   821    10 LG11                          14.08   27904    4074  -12912 1.015 0.847 0.865 0.967 0.768 0.974  4.48 4.247 3204 3253 3287 -0.01 +0.07 +0.19 -0.01 -0.01 +0.08       +0.21 +0.11 +4.57 +1.26 +0.64 +2.02 +1.12 +1.14 +0.77 +1.22 +0.66 +1.22 +1.69 +1.50 3230 0.2521 -2.0998
00462990+5038389    11.6246  50.6442  9.96  9.33  9.07 0.02 0.02 0.02 AAA 14.00 0.13   421  -219 LG11                          14.34    4114    6480   -6048 1.056 0.876 0.915 0.976 0.844 1.034  3.25 3.619 3307 3507 3353 +0.13 +0.27 +0.44 +0.17 +0.19 +0.32       +0.30 +0.26 +4.59 +1.64 +0.92 +2.40 +1.04 +1.47 +0.92 +1.47 +0.60 +1.31 +1.94 +1.73 3266 0.2978 -1.9393
00501752+0837341    12.5730   8.6261  9.74  9.15  8.90 0.02 0.02 0.02 AAA 14.06 0.11    44   -28 LG11                          14.37   17045    4005  -12387 0.984 0.804 0.837 0.955 0.707 0.949  5.14       3057 3182 3277 -0.31 -0.04 -0.05 -0.03 -0.14 -0.09       -0.03       +3.57 +0.86 +0.69 +1.92 +1.05 +1.11 +0.90 +1.28 +0.74 +1.17 +1.56 +1.44 3228 0.2426 -2.1484
00523518+4712433    13.1466  47.2120  9.76  9.19  8.93 0.02 0.02 0.02 AAA 13.26 0.06   260    79 LG11                          13.69   44169    6683   -6855 1.053 0.885 0.913 0.992 0.809 1.052  3.30 3.208 3483 3365 3384 -0.18 -0.09 -0.04 -0.06 -0.09 -0.06       +0.02 -0.05 +3.27 +2.87 +0.80 +2.40 +0.72 +1.56 +0.83 +1.38 +0.74 +1.19 +1.72 +1.82 3297 0.2980 -1.9235
00563841+1727347    14.1601  17.4596  9.28  8.65  8.37 0.02 0.03 0.03 AAA 13.34 0.12   677  -295 LG11     47.50   3.60     D14 13.73  -17056    1474   -9858 1.026 0.875 0.894 0.974 0.811 1.004  3.78 3.914 3285 3373 3313 +0.27 +0.17 +0.57 +0.15 +0.09 +0.37       +0.30 +0.12 +5.22 +1.03 +0.73 +2.01 +1.16 +0.98 +0.63 +1.23 +0.68 +1.21 +1.69 +1.33 3223 0.2311 -2.1592
00580115+3919111    14.5048  39.3198  9.56  8.95  8.68 0.03 0.03 0.02 AAA 13.81 0.08  -112    25 LG11                          14.17   34993    4728   -8961 1.005 0.855 0.875 0.944 0.785 0.989  4.23 3.982      3294 3297 -0.09 -0.16 -0.03 +0.03 -0.07 -0.05       +0.06 -0.09 +5.07 +1.07 +0.33 +1.06 +1.06 +0.33 +0.23 +0.79 +0.63 +0.63 +1.10 +0.78
01004948+6656546    15.2062  66.9485  9.41  8.73  8.48 0.03 0.03 0.02 AAA 13.04 0.10  -223   -43 LG11                          13.43     261    2121   -4245 1.049 0.894 0.905 0.977 0.836 1.028  3.50 3.608 3312 3471 3343 +0.10 +0.12 +0.24 +0.17 +0.10 +0.18       +0.19 +0.13 +4.09 +2.41 +1.06 +2.52 +0.93 +1.50 +0.88 +1.35 +0.70 +1.16 +1.66 +1.67 3339 0.2902 -1.9238
01012466-0105586    15.3528  -1.0996  9.27  8.63  8.37 0.02 0.05 0.02 AAA 13.12 0.09   271   -11 LG11                          13.33   34099    4539  -17978 1.055 0.871 0.900 0.987 0.849 1.045  3.61 3.601 3427 3527 3371 -0.09 -0.02 +0.16 +0.08 +0.00 +0.06       +0.13 +0.03 +4.27 +2.10 +0.77 +2.27 +0.93 +1.41 +0.73 +1.50 +0.71 +1.17 +1.64 +1.62 3290 0.2792 -1.9996
01015952+5410577    15.4980  54.1827  9.78  9.20  8.86 0.02 0.02 0.02 AAA 14.59 0.05  -309  -109 LG11     91.80   2.80     D14         20868    9294   -5511 0.955 0.815 0.828 0.928 0.740 0.913  5.36            3206 3281 +0.13 -0.11 +0.08 +0.09 -0.05 +0.04       +0.11       +7.03 +0.46 +0.42 +0.82 +1.60 +0.08 +0.05 +0.64 +0.83 +0.70 +1.03 +0.49
01020515+5254146    15.5215  52.9041  9.74  9.21  8.93 0.02 0.04 0.03 AAA 13.24 0.07  -117   -61 LG11                          13.56   18218    6466   -4351 1.063 0.878 0.919 0.991 0.836 1.077  3.16 2.974 3471 3470 3435 -0.19 -0.18 -0.08 -0.06 -0.14 -0.09       -0.05 -0.09 +3.60 +2.50 +0.89 +2.35 +0.69 +1.39 +1.02 +1.35 +0.67 +1.16 +1.58 +1.74 3325 0.2755 -1.9504
01025097+1856543    15.7124  18.9484  9.51  8.92  8.67 0.02 0.02 0.02 AAA 13.63 0.10    94   -53 LG11                          14.08   19749    2937   -8405 0.991 0.814 0.848 0.954 0.733 0.972  4.87 4.453 3049 3198 3286 -0.39 -0.08 -0.05 -0.03 -0.05 -0.11       -0.07 +0.09 +3.12 +1.40 +0.74 +2.07 +0.93 +1.38 +0.99 +1.45 +0.83 +1.17 +1.51 +1.66 3284 0.2759 -2.0434
01025343+4703031    15.7226  47.0509  9.35  8.78  8.55 0.02 0.04 0.02 AAA 12.24 0.04   388  -186 LG11     24.14   2.69     G04         14187    6699   -6264 1.081 0.915 0.956 0.998 0.862 1.122  2.27 1.815 3546 3590 3556 -0.25 -0.18 -0.20 -0.08 -0.16 -0.18       -0.21 -0.27 +2.52 +4.15 +0.99 +2.92 +0.44 +1.86 +1.26 +1.40 +0.71 +1.24 +2.00 +2.18 3337 0.3353 -1.7377
01031395+3140598    15.8081  31.6833  9.56  8.96  8.69 0.02 0.02 0.02 AAA 13.28 0.06   204    -7 LG11     24.90   6.00     D14 13.64   32751    4269   -4867 1.057 0.887 0.920 0.985 0.834 1.047  3.14 3.454 3410 3460 3375 +0.04 +0.06 +0.30 +0.08 +0.01 +0.16       +0.24 +0.16 +4.19 +2.24 +0.93 +2.64 +0.85 +1.64 +1.08 +1.61 +0.73 +1.35 +1.92 +1.83 3332 0.3194 -1.8557
01040580+3938159    16.0242  39.6378  9.86  9.22  9.03 0.02 0.03 0.02 AAA 13.22 0.09   643   135 LG11                          13.65   52121    6821   -8421 1.064 0.898 0.925 0.992 0.830 1.074  3.02 3.053 3478 3445 3429 -0.16 -0.09 +0.06 -0.05 -0.02 -0.01       +0.06 -0.03 +3.33 +2.91 +0.77 +2.52 +0.75 +1.49 +1.00 +1.45 +0.72 +1.25 +1.94 +1.88 3274 0.2946 -1.8797
01053732+2829339    16.4055  28.4928  9.49  8.88  8.55 0.03 0.03 0.02 AAA 14.50 0.12  1903  -189 LG11     79.30   3.00     D14         19874    3071   -5426 0.955 0.830 0.826 0.919 0.762 0.917  5.42            3242 3280 +0.26 +0.02 +0.33 +0.22 +0.03 +0.16       +0.24       +6.71 +0.10 +0.43 +0.81 +1.62 +0.11 +0.15 +0.68 +0.72 +0.64 +0.86 +0.44
01073851+2257218    16.9105  22.9561  9.53  8.93  8.67 0.04 0.02 0.02 AAA 13.65        102  -492 LG11     47.50   0.94     L07          9643    6019   -7477 1.032 0.867 0.883 0.983 0.816 1.002  4.03 3.974 3380 3393 3310 +0.02 -0.01 +0.21 +0.01 -0.03 +0.17       +0.22 +0.09 +4.66 +1.16 +0.73 +1.89 +1.07 +1.03 +0.62 +1.27 +0.67 +1.14 +1.58 +1.32 3204 0.2281 -2.1953
01112542+1526214    17.8559  15.4393  9.08  8.51  8.21 0.03 0.04 0.03 AAA 13.98 0.10   186  -120 LG11     45.79   1.78     R14 14.43   28381    3739   -8243 0.930 0.782 0.805 0.926 0.691 0.900  5.93            3182 3288                                     -0.14             +4.50 -0.25 +0.34 +0.76 +1.14 +0.35 +0.36 +0.83 +0.76 +0.62 +0.77 +0.57
01115562+0455048    17.9818   4.9180  8.80  8.24  7.95 0.02 0.03 0.03 AAA 12.61 0.07   369  -523 LG11     72.90   5.30     D14 12.92   29336    5805  -16079 1.015 0.855 0.882 0.967 0.803 1.006  4.07 3.661 3202 3346 3315 -0.22 -0.27 -0.17 -0.12 -0.17 -0.17       -0.16 -0.19 +4.24 +2.43 +0.64 +1.82 +0.90 +1.03 +0.43 +1.11 +0.74 +0.95 +1.33 +1.26 3223 0.2130 -2.2357
01124752+0154395    18.1980   1.9110  9.65  9.05  8.77 0.02 0.03 0.02 AAA 14.11 0.35   449    41 LG11     62.60   1.90     D14 14.01   34285    3396  -16416 1.031 0.856 0.877 0.968 0.831 1.004  4.17 4.040 3216 3450 3312 +0.03 +0.00 +0.21 +0.15 +0.09 +0.11       +0.19 +0.10 +5.08 +1.05 +0.64 +1.98 +1.17 +1.17 +0.56 +1.36 +0.74 +1.05 +1.46 +1.31 3245 0.2392 -2.1739
01184018-0052275    19.6674  -0.8743  8.01  7.37  7.19 0.02 0.03 0.02 AAA 10.40 0.35   429  -259 UCAC4    36.16   1.00     G04 10.68   26169     957  -15335 1.133 0.939 1.042 1.036 0.946 1.261  0.18       3934 4128 4138 -0.17 -0.10 -0.09 -0.14 -0.00 -0.10       -0.21 -0.21 +1.91 +4.66 +2.13 +6.58 +0.37 +4.60 +3.27 +2.26 +0.76 +1.80 +2.58 +3.67 3915 0.5677 -1.0586
01193504+1411292    19.8960  14.1915  9.54  8.93  8.69 0.02 0.02 0.02 AAA 12.86 0.05   410   -75 LG11                          13.22   56976    7995  -13698 1.083 0.908 0.954 1.006 0.868 1.121  2.31 2.795 3638 3621 3554 -0.02 -0.01 +0.29 +0.02 +0.01 +0.17       +0.18 +0.06 +3.46 +3.09 +1.20 +3.45 +0.63 +2.47 +1.39 +1.91 +0.75 +1.55 +2.21 +2.34 3459 0.4092 -1.5911
01221027+2209032    20.5428  22.1509  8.41  7.82  7.54 0.02 0.02 0.02 AAA 12.72 0.07   237  -145 LG11                          13.00    3369    4858   -6110 0.997 0.834 0.851 0.956 0.774 0.955  4.80 4.401 3064 3267 3279 -0.02 -0.28 -0.04 +0.03 -0.18 -0.10       -0.01 -0.09 +5.40 +0.83 +0.39 +1.26 +1.10 +0.51 +0.37 +0.97 +0.69 +0.85 +1.15 +0.84
01232542+1638384    20.8559  16.6440  9.91  9.37  9.07 0.02 0.02 0.02 EAE 13.78 0.11   -61    -7 LG11                          14.29   27932    5708  -12829 1.018 0.840 0.874 0.964 0.764 0.997  4.26 4.057 3169 3246 3305 +0.06 -0.02 +0.14 +0.10 -0.05 +0.07       +0.14 +0.06 +4.86 +1.11 +0.78 +2.31 +1.08 +1.25 +0.66 +1.33 +0.75 +1.14 +1.55 +1.40 3323 0.2572 -2.0556
01253666+0945244    21.4028   9.7568  8.95  8.41  8.09 0.02 0.04 0.02 AAA 12.78 0.08   193  -391 LG11     65.00   3.20     D14 13.28   15703    5296  -13862 1.041 0.855 0.892 0.979 0.813 1.028  3.81 3.547 3339 3381 3344 -0.04 -0.01 -0.12 +0.01 -0.10 -0.13       -0.04 -0.14 +4.42 +1.67 +0.64 +1.75 +0.88 +0.96 +0.58 +1.24 +0.63 +1.01 +1.31 +1.29 3225 0.2067 -2.2461
01270042+3351580    21.7518  33.8661  9.78  9.14  8.91 0.02 0.02 0.02 AAA 13.31 0.07   314  -248 LG11                          13.73    1938    6404   -2045 1.068 0.903 0.930 0.997 0.865 1.057  2.88 3.308 3538 3609 3394 +0.21 +0.09 +0.33 +0.16 +0.07 +0.21       +0.25 +0.12 +4.14 +2.15 +0.94 +2.79 +0.87 +1.80 +1.21 +1.67 +0.68 +1.51 +2.22 +2.04 3332 0.3513 -1.7830
01282259+5211510    22.0942  52.1975  9.88  9.28  9.02 0.02 0.01 0.02 AAA 13.27 0.08   179   -57 LG11                          13.72   24079    8403   -2858 1.086 0.900 0.947 0.995 0.860 1.107  2.47 2.805 3521 3582 3513 -0.07 +0.05 +0.12 +0.06 +0.01 +0.07       +0.13 +0.13 +3.14 +3.03 +1.02 +3.06 +0.69 +1.88 +1.33 +1.57 +0.68 +1.34 +1.91 +2.06 3418 0.3424 -1.7107
01351393-0712517    23.8080  -7.2144  8.96  8.39  8.08 0.02 0.03 0.03 AAA 13.05 0.09    85   -41 LG11                          13.43   38944    8847  -15216 0.999 0.806 0.841 0.956 0.703 0.959  5.04       3072 3181 3280 -0.16 +0.07 +0.07 +0.13 -0.01 +0.02       +0.08       +3.56 +0.43 +0.79 +2.47 +1.11 +1.55 +1.16 +1.64 +0.86 +1.34 +2.01 +1.88 3274 0.3095 -1.8912
01365516-0647379    24.2299  -6.7939  9.71  9.14  8.86 0.02 0.03 0.02 AAA 13.72 0.09   160   -74 LG11                          14.00   33626    5922  -15007 1.017 0.843 0.864 0.949 0.773 0.982  4.50 4.231      3264 3292 +0.11 -0.05 +0.12 +0.18 -0.00 +0.02       +0.14 +0.08 +4.92 +0.95 +0.66 +1.99 +1.16 +0.90 +0.64 +1.19 +0.71 +1.10 +1.67 +1.28      0.2066 -2.1858
01382392+4516549    24.5997  45.2819  9.66  9.09  8.82 0.03 0.03 0.02 AAA 13.01 0.20   316   -91 LG11                          13.49   25679    9126   -4966 1.046 0.876 0.908 0.984 0.814 1.067  3.42 3.100 3397 3385 3414 -0.28 -0.29 -0.24 -0.18 -0.24 -0.19       -0.12 -0.20 +3.58 +2.68 +0.69 +2.06 +0.70 +1.00 +0.89 +1.00 +0.66 +1.17 +1.54 +1.46 3269 0.2284 -2.1028
01401649+3147306    25.0687  31.7919  9.44  8.83  8.57 0.02 0.02 0.02 AAA 13.57 0.06   460     1 LG11     53.40   2.10     D14 14.00    7387    2505   -1166 1.028 0.854 0.875 0.980 0.799 0.993  4.21 4.060 3345 3335 3302 +0.07 +0.05 +0.25 +0.08 -0.02 +0.16       +0.18 -0.00 +5.24 +0.81 +0.69 +1.73 +1.10 +0.75 +0.54 +1.10 +0.66 +1.09 +1.40 +1.16 3208 0.1853 -2.3029
01421847+6147041    25.5770  61.7845  9.77  9.19  8.95 0.03 0.03 0.02 AAA 13.54 0.07  -122   164 LG11     49.80   1.50     D14 13.93  -21684    5068     557 1.018 0.851 0.880 0.969 0.775 1.004  4.11 3.826 3223 3268 3313 +0.02 -0.17 -0.07 +0.02 -0.06 -0.08       -0.01 -0.04 +4.24 +1.79 +0.71 +2.16 +1.00 +1.01 +0.74 +1.20 +0.72 +1.08 +1.37 +1.42 3339 0.2201 -2.0885
01431186+2101106    25.7994  21.0196  9.25  8.63  8.36 0.02 0.02 0.02 AAA 13.52 0.11   -88     5 LG11                          13.75  -43998    6960   -4015 1.013 0.838 0.851 0.963 0.762 0.957  4.80 4.458 3157 3241 3279 +0.24 +0.13 +0.33 +0.12 +0.17 +0.21       +0.23 +0.37 +4.31 +0.75 +0.93 +2.69 +1.35 +1.63 +1.00 +1.73 +0.80 +1.52 +2.23 +2.05 3314 0.3381 -1.8109
01434512-0602400    25.9380  -6.0445  8.77  8.17  7.91 0.02 0.03 0.02 AAA 12.70 0.06    58    -8 LG11                          12.95   37354    5232  -14177 1.023 0.853 0.877 0.958 0.794 1.002  4.18 3.940 3097 3318 3310 +0.05 -0.05 +0.04 +0.11 -0.01 -0.01       +0.06 +0.02 +4.90 +1.22 +0.63 +1.94 +1.08 +0.94 +0.54 +1.16 +0.69 +0.98 +1.53 +1.28      0.1998 -2.2014
01510405-0607047    27.7669  -6.1180  9.41  8.84  8.55 0.02 0.02 0.02 AAA 14.24 0.09   545  -260 LG11    100.78   1.89     H06 14.48   21202    6538  -13361 0.965 0.816 0.833 0.922 0.757 0.929  5.24            3231 3277 +0.06 -0.25 -0.11 +0.11 -0.15 -0.14       +0.01       +5.92 +0.26 +0.25 +0.69 +1.28 -0.10 -0.05 +0.54 +0.67 +0.51 +0.82 +0.46
01512417+2123399    27.8507  21.3944  9.49  8.91  8.64 0.02 0.03 0.02 AAA 13.67 0.11    -1  -345 LG11     56.30   3.70     D14 13.94   -2193    5316   -3023 1.025 0.867 0.879 0.978 0.824 0.991  4.12 3.962 3324 3423 3299 +0.01 -0.07 +0.17 +0.02 -0.03 +0.07       +0.13 +0.00 +4.82 +1.04 +0.70 +1.66 +1.01 +0.93 +0.51 +1.23 +0.70 +1.04 +1.43 +1.17      0.2044 -2.3174
01560109+5551280    29.0045  55.8578  9.58  9.02  8.77 0.02 0.03 0.02 AAA 12.96 0.06   363  -214 LG11     34.60   2.00     D14 13.39   30850    5001    -135 1.063 0.897 0.936 0.996 0.847 1.089  2.75 2.779 3526 3519 3464 -0.20 -0.22 +0.01 -0.11 -0.12 -0.04       +0.03 -0.03 +3.42 +3.00 +1.01 +2.93 +0.64 +1.67 +1.07 +1.54 +0.72 +1.34 +1.80 +1.97 3428 0.3210 -1.7564
01561492+0006088    29.0622   0.1025  9.49  8.89  8.64 0.02 0.02 0.02 AAA 13.09 0.08   111   -78 LG11                          13.44   83992    9740  -18253 1.037 0.870 0.911 0.965 0.791 1.028  3.35 3.472 3182 3309 3343 -0.07 -0.08 +0.20 +0.06 +0.06 +0.07       +0.17 +0.21 +4.15 +1.78 +1.00 +2.94 +0.99 +1.97 +0.96 +1.68 +0.81 +1.38 +2.11 +1.96 3348 0.3540 -1.7554
01571110-1014528    29.2963 -10.2480  8.41  7.76  7.60 0.02 0.02 0.03 AAA 10.76 0.05  -367  -243 UCAC4    29.43   0.91     G04 11.11   11599    5384  -12057 1.126 0.921 1.015 1.035 0.916 1.236  0.83 0.679 3927 3909 4010 +0.03 +0.08 +0.06 +0.02 +0.03 +0.01       -0.12 +0.00 +1.86 +5.18 +2.22 +6.63 +0.47 +4.76 +3.37 +2.51 +0.77 +1.96 +2.76 +3.76 3902 0.5786 -1.0875
01571321-0750109    29.3051  -7.8364  9.80  9.19  8.98 0.03 0.03 0.02 AAA 11.77 0.05   141   -15 LG11                          12.24   12587    4742  -11853 1.128 0.924 1.045 1.071 0.888 1.273  0.11       4246 3732 4200 -0.08 -0.16 -0.02 -0.08 -0.10 -0.02       -0.27 -0.18 +1.86 +5.38 +2.77 +7.58 +0.47 +5.15 +3.90 +2.39 +0.73 +1.74 +2.61 +3.63 4037 0.6058 -0.7732
01592349+5831162    29.8479  58.5212  7.79  7.22  6.96 0.02 0.06 0.02 AAA 11.85 0.05   322  -195 LG11     81.65   4.06     L07 12.15   13723    2333     711 1.006 0.843 0.860 0.955 0.764 0.969  4.59 4.279 3057 3246 3284 -0.10 -0.02 +0.10 +0.04 +0.07 +0.04       +0.10 +0.15 +4.11 +0.98 +0.76 +2.14 +1.16 +1.08 +0.70 +1.38 +0.83 +1.16 +1.61 +1.46 3263 0.2376 -2.0813
02000280+4345286    30.0117  43.7579  9.26  8.68  8.39 0.02 0.04 0.02 AAA 12.59 0.07   116  -261 LG11                          12.98   28948    8546   -3592 1.065 0.897 0.930 0.989 0.837 1.094  2.90 2.786 3448 3475 3476 -0.22 -0.14 -0.09 -0.16 -0.11 -0.07       -0.03 -0.07 +3.12 +2.62 +0.74 +2.50 +0.69 +1.52 +1.01 +1.32 +0.71 +1.35 +1.88 +1.95 3318 0.3079 -1.8715
02000741+3639481    30.0309  36.6634  9.81  9.20  9.00 0.02 0.03 0.02 AAA 13.54 0.05    54  -264 LG11     45.30   1.30     D14 13.96    6839    3053    1789 1.044 0.867 0.895 0.995 0.813 1.031  3.75 3.687 3516 3382 3348 -0.04 -0.02 +0.10 +0.02 -0.04 +0.03       +0.12 -0.03 +4.13 +1.87 +0.82 +2.13 +0.88 +1.20 +0.85 +1.31 +0.68 +1.21 +1.68 +1.57 3256 0.2573 -2.0519
02001278+1303112    30.0533  13.0531  7.51  6.97  6.65 0.02 0.03 0.02 AAA 11.98 0.04  1091 -1780 LG11    224.80   2.90     D14 12.39   -6101    6961   -3060 0.983 0.831 0.844 0.927 0.775 0.944  4.98            3268 3276 +0.05 -0.18 -0.15 +0.03 -0.13 -0.13       -0.08 -0.26 +5.89 +0.58 +0.04 +0.37 +1.21 -0.22 -0.07 +0.42 +0.55 +0.72 +0.94 +0.42
02021620+1020136    30.5675  10.3371  9.84  9.25  8.93 0.02 0.03 0.03 AAA 15.42 0.10  -686  -274 LG11    112.00   3.20     D14         63769    7224   -3272 0.927 0.804 0.790 0.891 0.719 0.867  6.29            3187 3318                                     -0.03             +7.38 -1.35 -0.05 -0.19 +1.81 -0.61 -0.40 -0.02 +0.62 +0.54 +0.60 +0.03
02022237+0115429    30.5932   1.2619  9.81  9.28  9.03 0.03 0.03 0.02 AAA 12.88 0.05   -79   176 LG11                          13.27   15982    4267  -17542 1.055 0.889 0.935 0.994 0.815 1.081  2.76 2.119 3502 3386 3444 -0.33 -0.44 -0.27 -0.21 -0.37 -0.28       -0.30 -0.32 +2.63 +4.29 +0.94 +2.52 +0.52 +1.60 +0.88 +1.18 +0.66 +1.17 +1.71 +1.81 3322 0.3022 -1.8918
02024428+1334335    30.6845  13.5760  9.65  9.06  8.80 0.02 0.02 0.02 AAA 14.41 0.08   454  -103 LG11     41.40   6.10     D14 14.28  -26618    5466   25163 1.023 0.841 0.862 0.947 0.762 0.965  4.54 4.330      3242 3282 +0.29 +0.21 +0.46 +0.17 +0.26 +0.33       +0.30 +0.33 +5.44 +0.23 +0.78 +2.23 +1.44 +1.18 +0.75 +1.34 +0.78 +1.37 +2.02 +1.57 3234 0.2763 -2.0253
02025208+0447023    30.7170   4.7840  8.98  8.40  8.08 0.03 0.06 0.03 AAA 12.82 0.11   -67  -110 LG11                          13.06   -9065    4400  -10642 1.036 0.855 0.891 0.974 0.797 1.024  3.85 3.731 3279 3329 3337 -0.01 -0.01 +0.08 +0.08 -0.04 +0.04       +0.10 +0.14 +4.03 +1.77 +0.75 +2.33 +0.99 +1.27 +0.81 +1.46 +0.77 +1.22 +1.83 +1.61 3257 0.2665 -1.9861
02032589+0648008    30.8579   6.8002  9.93  9.38  9.08 0.02 0.03 0.02 AAA 13.68 0.07    99  -104 LG11                          14.32    1773    5532  -10292 1.031 0.862 0.895 0.983 0.803 1.030  3.75 3.457 3382 3346 3347 -0.16 -0.27 -0.16 -0.04 -0.20 -0.14       -0.07 -0.13 +4.12 +1.87 +0.60 +1.95 +0.84 +0.89 +0.59 +1.07 +0.65 +0.92 +1.40 +1.27 3225 0.1881 -2.1969
02042754-0152560    31.1148  -1.8822  9.59  9.09  8.80 0.02 0.02 0.02 AAA 13.49 0.07  -584  -580 LG11                          13.80  -35316    3767  -11341 1.000 0.823 0.864 0.981 0.747 0.989  4.48 3.953 3366 3215 3298 -0.30 -0.08 -0.32 -0.12 -0.34 -0.26       -0.38 -0.27 +4.14 +2.18 +0.53 +1.55 +0.82 +0.74 +0.61 +1.11 +0.72 +0.94 +1.42 +1.20             -2.3345
02043481+1249453    31.1451  12.8293  9.85  9.33  9.10 0.02 0.02 0.02 AAA 13.33 0.06   528  -104 LG11                          13.76   78444    8631   -2596 1.043 0.855 0.878 0.982 0.805 1.022  4.15 3.486 3371 3353 3335 -0.51 -0.46 -0.41 -0.29 -0.33 -0.30       -0.48 -0.32 +2.57 +2.63 +0.71 +1.94 +0.72 +1.23 +0.99 +1.17 +0.71 +1.38 +1.80 +1.69 3224 0.2820 -2.0706
02071032+6417114    31.7930  64.2865  9.88  9.30  8.99 0.02 0.03 0.02 AAA 14.17 0.18   222  -169 LG11     56.70   1.60     D14 14.48    3920    4593    2456 0.997 0.836 0.850 0.951 0.772 0.960  4.83 4.437 3005 3262 3280 +0.07 -0.10 -0.03 +0.10 -0.09 -0.05       +0.04 -0.07 +5.06 +1.10 +0.60 +1.59 +1.11 +0.62 +0.40 +0.93 +0.60 +0.86 +1.24 +1.08             -2.3742
02085359+4926565    32.2233  49.4491  8.42  7.81  7.58 0.02 0.02 0.02 AAA 12.08 0.06   230  -280 LG11                          12.45  -31189    5284   23564 1.035 0.857 0.886 0.974 0.782 1.018  3.96 3.860 3280 3285 3330 +0.06 -0.10 +0.13 +0.08 +0.03 +0.05       +0.14 +0.09 +4.25 +1.71 +0.84 +2.69 +1.02 +1.46 +1.03 +1.52 +0.84 +1.39 +1.95 +1.79 3347 0.3060 -1.8496
02121687+1131017    33.0703  11.5172  9.76  9.20  8.96 0.02 0.02 0.03 AAA 13.38 0.10   310   -66 LG11     38.20   2.60     D14 13.65   79849    5126   -1918 1.051 0.870 0.891 0.987 0.826 1.025  3.83 3.336 3425 3428 3339 -0.42 -0.31 -0.23 -0.20 -0.19 -0.19       -0.25 -0.20 +3.00 +2.60 +0.66 +1.91 +0.74 +1.18 +0.71 +1.21 +0.75 +1.36 +1.91 +1.67      0.2749 -2.0840
02123221+5006336    33.1342  50.1094  9.60  9.02  8.76 0.02 0.02 0.02 AAA 13.41 0.07  -342  -298 LG11     43.90   1.80     D14 13.74  -24797    6481   -1141 1.041 0.880 0.900 0.977 0.821 1.037  3.61 3.646 3312 3408 3357 +0.05 +0.02 +0.11 -0.01 +0.04 +0.08       +0.17 +0.04 +4.26 +1.73 +0.71 +1.91 +0.92 +1.15 +0.83 +1.17 +0.56 +1.30 +1.80 +1.47      0.2629 -2.1396
02124524+5805292    33.1885  58.0915  9.77  9.14  8.93 0.03 0.03 0.02 AAA 12.88 0.09    71   -71 LG11                          13.40    4814    5245    1423 1.073 0.889 0.929 0.989 0.834 1.084  2.91 3.103 3456 3462 3452 +0.14 -0.05 +0.16 +0.11 +0.15 +0.10       +0.13 +0.20 +3.45 +1.74 +1.34 +3.92 +0.86 +2.55 +1.67 +1.92 +0.81 +1.57 +2.20 +2.62 3553 0.4176 -1.4759
02125458+0000167    33.2274   0.0047  9.06  8.52  8.17 0.03 0.03 0.02 AAA 13.16 0.06   556    35 LG11     65.27   2.07     R10 13.52   51135    5113  -16562 1.006 0.856 0.879 0.948 0.775 0.989  4.14 4.013      3269 3298 +0.09 -0.06 +0.20 +0.09 +0.01 +0.08       +0.18 +0.08 +5.02 +0.69 +0.60 +1.63 +1.19 +0.88 +0.29 +1.11 +0.68 +1.01 +1.51 +1.19      0.1935 -2.3177
02132062+3648506    33.3359  36.8141  9.37  8.82  8.52 0.02 0.02 0.02 AAA 13.72 0.11    24    47 LG11                          14.13   30921    4098    3116 0.978 0.807 0.831 0.936 0.735 0.942  5.30            3200 3276 -0.01 -0.21 -0.05 +0.11 -0.15 -0.12       -0.03       +6.07 +0.58 +0.48 +1.11 +1.16 +0.38 +0.22 +0.68 +0.74 +0.75 +0.92 +0.59
02153438+3357418    33.8933  33.9616  9.32  8.71  8.48 0.02 0.02 0.02 AAA 13.30 0.09   168  -371 LG11                          13.58   21859    3659    2813 1.041 0.852 0.875 0.982 0.783 1.005  4.22 4.144 3378 3289 3313 +0.13 +0.11 +0.50 +0.21 +0.13 +0.33       +0.29 +0.31 +4.50 +1.09 +1.07 +2.95 +1.14 +1.87 +1.15 +1.73 +0.87 +1.57 +2.28 +2.02 3361 0.3640 -1.7446
02162977+1335136    34.1241  13.5871  9.87  9.31  8.98 0.02 0.02 0.02 AAA 15.48 0.17   485  -425 LG11    108.30   5.00     D14 15.80   34038    5545   -1135 0.900 0.793 0.785 0.877 0.698 0.872  6.39            3181 3312                                     -0.03             +7.41 -0.68 +0.32 +0.47 +1.78 -0.18 -0.21 +0.21 +0.78 +0.42 +0.57 +0.15
02170514+5434535    34.2714  54.5816 10.48 10.04  9.78 0.03 0.03 0.02 AAA 14.47 0.07   -61   313 LS05                          14.92  -33505    8631     955 0.968 0.796 0.848 0.976 0.730 0.962  4.87 4.352 3306 3195 3281 -0.36 -0.44 -0.61 -0.23 -0.35 -0.48       -0.67 -0.40 +4.99 +2.32 +0.39 +1.06 +0.87 +0.52 +0.53 +0.85 +0.50 +0.83 +0.93 +0.87
02170993+3526330    34.2914  35.4425  9.98  9.35  9.01 0.02 0.02 0.02 AAA 15.80 0.17   545  -260 LG11     96.40   1.20     M92         11074    2823    3246 0.926 0.805 0.785 0.893 0.726 0.873  6.40            3192 3311                                     +0.20             +6.67 -1.47 +0.36 +0.44 +1.97 -0.21 -0.22 +0.34 +0.79 +0.55 +0.74 +0.16
02175601+1225266    34.4834  12.4241  9.96  9.35  9.08 0.02 0.02 0.02 AAA 13.74 0.13    43   -44 LG11                          14.09   29828    4772   -1135 1.030 0.844 0.880 0.970 0.783 1.014  4.09 3.891 3232 3288 3324 -0.17 +0.03 +0.13 +0.08 +0.05 +0.02       +0.08 +0.14 +3.12 -1.30 +1.03 +2.97 +0.95 +1.96 +1.46 +1.84 +0.92 +1.55 +2.15 +2.28 3391 0.3686 -1.7180
02190228+2352550    34.7595  23.8820  9.78  9.23  8.96 0.02 0.02 0.02 AAA 13.80 0.09   286   -75 LG11     48.60   1.90     D14 14.07   25971    5420     573 1.027 0.852 0.874 0.968 0.800 0.988  4.24 4.003 3213 3338 3297 +0.03 -0.19 +0.02 +0.07 -0.11 -0.03       +0.08 +0.01 +4.74 +1.60 +0.62 +1.94 +1.04 +0.85 +0.57 +1.24 +0.69 +1.06 +1.52 +1.35 3218 0.1952 -2.1733
02221455+4542011    35.5607  45.7003  9.90  9.31  9.04 0.02 0.03 0.02 AAA 13.92 0.15   330     4 LG11     61.50   3.60     D14 14.38  -10579    7992   -1318 1.011 0.851 0.873 0.958 0.798 0.995  4.27 3.924 3096 3330 3303 +0.01 -0.02 -0.12 +0.02 -0.16 -0.11       -0.06 -0.18 +4.65 +1.12 +0.48 +1.11 +1.02 +0.34 +0.46 +0.71 +0.66 +0.90 +1.17 +0.94
02224082+3055161    35.6701  30.9211  9.92  9.32  9.06 0.02 0.02 0.02 AAA 13.76 0.08    72   -59 LG11                          14.15   42359    4810   -4323 1.024 0.839 0.872 0.978 0.760 1.000  4.30 3.983 3331 3238 3308 -0.35 -0.20 -0.03 -0.04 -0.12 -0.08       -0.02 +0.07 +2.94 +1.56 +0.91 +2.40 +0.85 +1.55 +1.06 +1.54 +0.80 +1.49 +1.88 +1.88 3331 0.3267 -1.9095
02272756+0310548    36.8648   3.1819  9.98  9.41  9.14 0.02 0.03 0.03 AAA 14.04 0.16  -125   -12 LG11                          14.31     901    3343   -7935 1.012 0.842 0.868 0.959 0.777 0.989  4.39 4.118 3108 3275 3297 +0.03 -0.16 +0.02 +0.11 -0.11 -0.02       +0.08 +0.04 +4.77 +1.63 +0.57 +1.76 +1.08 +0.68 +0.53 +1.12 +0.66 +0.95 +1.42 +1.26             -2.2533
02313926+4456387    37.9136  44.9441  9.97  9.40  9.13 0.02 0.02 0.02 AAA 14.18 0.11    95   -55 LG11                                   5916    5073    -674 1.008 0.831 0.859 0.949 0.764 0.985  4.62 4.287      3244 3294 -0.20 +0.05 +0.02 -0.00 +0.04 -0.05       +0.07 +0.13 +3.98 +0.59 +0.61 +1.74 +1.07 +1.01 +0.71 +1.14 +0.78 +1.15 +1.58 +1.38      0.2267 -2.2143
02322843+5313459    38.1185  53.2294  9.54  9.00  8.74 0.02 0.02 0.01 AAA 12.68 0.11   -85   253 LG11                          13.15   32932    3289    1786 1.060 0.883 0.922 1.005 0.824 1.079  3.08 2.397 3620 3422 3440 -0.34 -0.41 -0.27 -0.17 -0.27 -0.22       -0.34 -0.30 +2.46 +3.37 +0.98 +2.77 +0.56 +1.76 +1.16 +1.26 +0.70 +1.44 +1.98 +2.05 3368 0.3397 -1.7866
02334741+1500173    38.4476  15.0048  9.69  9.11  8.86 0.02 0.02 0.02 AAA 13.43 0.10   436    36 LG11     43.70   2.00     D14 13.76   11146    2786     809 1.046 0.880 0.893 0.993 0.824 1.025  3.78 3.588 3495 3421 3339 -0.11 -0.27 +0.01 -0.07 -0.18 -0.03       +0.01 -0.05 +4.14 +2.24 +0.81 +2.35 +0.84 +1.05 +0.78 +1.33 +0.69 +1.02 +1.41 +1.43 3356 0.2196 -2.0373
02342805+1922389    38.6169  19.3775  9.59  8.98  8.75 0.02 0.02 0.02 AAA 12.96 0.08   -54    33 LG11                                  -3047    1732    1580 1.065 0.896 0.912 1.006 0.832 1.057  3.33 3.393 3631 3455 3392 -0.02 -0.17 +0.10 +0.03 -0.10 +0.05       +0.12 +0.11 +3.76 +2.26 +1.08 +3.39 +0.79 +2.01 +1.37 +1.79 +0.77 +1.46 +2.01 +2.25 3483 0.3632 -1.6092
02352261+2334308    38.8442  23.5752  9.54  8.94  8.71 0.02 0.02 0.02 AAA 13.17 0.06   -85   -53 LG11                          13.61    8077    2393   -4389 1.032 0.848 0.880 0.967 0.805 1.015  4.09 3.942 3204 3353 3325 -0.01 -0.08 +0.07 +0.13 -0.01 +0.02       +0.13 +0.08 +4.12 +1.03 +0.75 +2.49 +1.00 +1.45 +0.85 +1.46 +0.75 +1.45 +1.87 +1.79 3345 0.3129 -1.9027
02361535+0652191    39.0640   6.8720  7.33  6.79  6.57 0.02 0.04 0.02 AAA 11.36 0.04  1813  1447 LG11    138.89   1.93     G04 11.66   31280    6759   -5160 1.008 0.828 0.862 0.968 0.765 0.991  4.54 4.097 3213 3247 3300 -0.28 -0.24 -0.29 -0.08 -0.23 -0.25       -0.22 -0.19 +3.95 +1.86 +0.55 +1.80 +0.93 +1.08 +0.57 +1.19 +0.66 +1.12 +1.61 +1.47      0.2332 -2.1719
02362715+5528349    39.1132  55.4764  9.34  8.80  8.52 0.02 0.02 0.02 AAA 12.81 0.09  -251  -257 LG11                          13.23  -45866    4728    2457 1.042 0.877 0.903 0.996 0.815 1.039  3.55 3.283 3523 3388 3361 -0.13 -0.32 -0.13 +0.00 -0.23 -0.15       -0.07 -0.20 +3.54 +2.40 +0.71 +2.12 +0.69 +1.28 +0.95 +1.18 +0.70 +1.16 +1.68 +1.64 3237 0.2619 -2.0352
02410716+5423087    40.2799  54.3858 10.07  9.40  9.17 0.02 0.02 0.02 AAA 12.98 0.07   144   -77 LS05     10.90   1.00     D14         -1648    3714    2595 1.092 0.922 0.981 1.027 0.862 1.138  1.66 2.743 3842 3592 3606 +0.43 +0.30 +0.61 +0.30 +0.26 +0.40       +0.30 +0.31 +3.46 +3.79 +1.73 +4.99 +0.73 +3.41 +2.52 +2.34 +0.70 +1.92 +2.88 +3.16 3627 0.5018 -1.2933
02510916+5342555    42.7882  53.7154  9.67  9.04  8.80 0.02 0.03 0.02 AAA 13.24 0.06    76   -50 LG11                          13.58    1117    5278    3218 1.059 0.897 0.926 0.994 0.837 1.056  3.00 3.276 3509 3475 3392 +0.16 +0.08 +0.22 +0.18 +0.04 +0.13       +0.19 +0.05 +3.55 +2.51 +1.02 +2.73 +0.77 +1.70 +1.17 +1.53 +0.69 +1.48 +2.10 +1.94 3340 0.3387 -1.8126
02514973+2929131    42.9572  29.4870  9.52  8.97  8.69 0.02 0.02 0.02 AAA 13.49 0.12   -83  -161 LG11     44.10   3.50     D14 13.99    1194    2817   -7629 1.011 0.855 0.869 0.945 0.800 1.001  4.37 4.107      3336 3309 +0.03 +0.04 +0.01 +0.16 +0.04 -0.03       +0.09 +0.05 +5.17 +0.82 +0.75 +1.53 +1.14 +0.82 +0.64 +1.16 +0.73 +0.81 +1.09 +1.02             -2.4188
02515204+1850218    42.9668  18.8394  9.68  9.04  8.81 0.02 0.03 0.03 AAA 13.36 0.11    37  -179 LG11     27.00   5.60     D14 13.61   28786    4495    3539 1.056 0.893 0.903 1.010 0.837 1.038  3.55 3.533 3672 3476 3358 -0.15 -0.33 +0.15 -0.08 -0.18 +0.07       +0.12 -0.02 +3.87 +2.08 +0.93 +2.68 +0.83 +1.48 +0.88 +1.54 +0.76 +1.28 +1.71 +1.79 3390 0.2958 -1.8512
02530084+1652532    43.2535  16.8815  8.39  7.88  7.59 0.03 0.04 0.05 AAA 15.02 0.05  3386 -3747 LG11    260.63   2.69     H06         59837    7931    3402 0.807 0.704 0.710 0.871 0.538 0.771  8.21            3595 3505                                     -0.22             +8.65 -1.53 +0.10 +0.30 +1.79 -0.19 -0.15 +0.36 +0.67 +0.23 +0.11 -0.06 3575
02532611+1724324    43.3588  17.4090  8.72  8.15  7.87 0.03 0.04 0.03 AAA 12.30 0.06    13  -248 LG11     56.60   2.30     D14 12.68  -49031    5848    3495 1.049 0.883 0.896 1.000 0.836 1.041  3.73 3.461 3565 3471 3364 -0.09 -0.24 -0.08 -0.02 -0.21 -0.09       -0.06 -0.18 +3.97 +2.20 +0.70 +2.13 +0.80 +0.95 +0.69 +1.35 +0.72 +1.07 +1.44 +1.45 3299 0.2101 -2.0902
02553573+2652208    43.8989  26.8725  9.56  8.94  8.66 0.02 0.02 0.02 AAA 13.52 0.09   265  -182 LG11     43.67   1.33     G04 13.76   44801    6769   -7707 1.042 0.882 0.893 0.977 0.833 1.018  3.78 3.818 3311 3458 3329 +0.01 +0.14 +0.28 +0.08 +0.04 +0.14       +0.22 +0.09 +4.50 +1.05 +0.80 +2.10 +0.98 +1.34 +0.70 +1.52 +0.71 +1.13 +1.51 +1.57 3279 0.2679 -2.0610
02560743+5224161    44.0310  52.4045  9.94  9.31  9.05 0.02 0.02 0.01 AAA 13.62 0.09   444  -356 LG11                          13.98   10965    1873    3381 1.053 0.896 0.921 0.986 0.831 1.052  3.12 3.473 3423 3448 3383 +0.11 -0.00 +0.37 +0.17 +0.03 +0.25       +0.26 +0.09 +4.03 +2.38 +0.89 +2.57 +0.93 +1.56 +1.05 +1.47 +0.70 +1.37 +2.11 +1.86 3277 0.3134 -1.8704
02561395+2359105    44.0581  23.9863  9.98  9.36  9.07 0.02 0.02 0.02 AAA 14.57 0.09    67  -163 LG11     63.60   3.60     D14 14.91   -3463    4493   -8155 0.996 0.852 0.851 0.930 0.788 0.951  4.81 4.476      3301 3278 +0.28 +0.12 +0.40 +0.30 +0.06 +0.22       +0.28 +0.17 +6.00 -0.18 +0.61 +1.37 +1.44 +0.62 +0.28 +0.99 +0.67 +0.66 +1.01 +0.82
02564122+3522346    44.1718  35.3763  9.82  9.20  8.95 0.02 0.02 0.02 AAA 13.28 0.11   204   -60 LG11                          13.54   66661    3161      -3 1.074 0.899 0.941 1.008 0.852 1.092  2.63 2.985 3658 3544 3472 -0.05 +0.13 +0.24 +0.06 +0.12 +0.11       +0.17 +0.23 +3.28 +2.71 +1.05 +3.35 +0.73 +2.23 +1.23 +1.85 +0.77 +1.70 +2.44 +2.19 3428 0.4063 -1.6230
02591060+3636402    44.7942  36.6112  9.06  8.48  8.31 0.03 0.02 0.02 AAA 12.65 0.04   603  -261 LG11                          13.07   44079    5143     416 1.045 0.868 0.898 0.996 0.809 1.035  3.66 3.483 3523 3367 3354 -0.19 -0.22 -0.01 -0.03 -0.21 -0.04       +0.01 -0.06 +3.26 +2.74 +0.95 +2.74 +0.75 +1.73 +1.11 +1.53 +0.79 +1.53 +2.02 +1.96 3375 0.3480 -1.8076
02591670+3146245    44.8196  31.7735  9.52  8.98  8.69 0.02 0.02 0.02 AAA 13.18 0.09    45   192 LG11                          13.45   12128    4762    -343 1.059 0.884 0.911 0.999 0.842 1.049  3.36 3.170 3558 3497 3378 -0.12 +0.06 +0.01 -0.03 -0.02 -0.03       -0.04 +0.08 +3.11 +2.56 +1.01 +2.77 +0.81 +1.74 +1.00 +1.72 +0.83 +1.54 +2.08 +1.97 3366 0.3495 -1.7985
03044335+6144097    46.1806  61.7360  8.88  8.33  8.10 0.02 0.02 0.03 AAA 12.19 0.05   714  -695 LG11     43.74   0.84     G04 12.61    7751    6132    -129 1.069 0.875 0.907 1.001 0.810 1.056  3.46 2.967 3576 3371 3392 -0.23 -0.06 -0.23 -0.15 -0.20 -0.19       -0.24 -0.13 +2.39 +3.31 +1.16 +3.08 +0.70 +2.01 +1.40 +1.47 +0.73 +1.48 +2.10 +2.42 3404 0.3651 -1.6895
03090015+1001257    47.2507  10.0238  9.93  9.33  9.07 0.03 0.03 0.02 AAA 14.65 0.13   270  -571 LG11     91.70   6.10     D14        -31616    4472    -671 0.963 0.827 0.841 0.931 0.757 0.943  5.04            3232 3276 +0.12 -0.15 -0.05 +0.13 -0.05 -0.09       +0.02       +6.62 -1.00 +0.27 +0.87 +1.48 +0.32 -0.04 +0.57 +0.61 +0.80 +0.91 +0.61
03132299+0446293    48.3458   4.7748  8.77  8.21  7.83 0.02 0.04 0.02 AAA 13.65 0.07  1740    93 LG11    117.10   3.50     D14 14.00   37661    6472    4424 0.969 0.843 0.846 0.931 0.778 0.940  4.93            3276 3276 +0.22 -0.08 +0.24 +0.14 -0.02 +0.12       +0.23 -0.01 +6.00 -0.12 +0.44 +1.10 +1.34 +0.33 +0.04 +0.90 +0.66 +0.74 +0.99 +0.71
03144720+1127272    48.6967  11.4576  9.35  8.75  8.51 0.02 0.03 0.02 AAA 12.61 0.08    61   -30 LG11                          12.99   12981    5124    5162 1.064 0.874 0.924 0.988 0.817 1.094  3.05 2.981 3439 3394 3476 -0.08 +0.01 +0.05 +0.03 -0.01 -0.01       +0.01 +0.03 +2.83 +1.91 +1.28 +3.73 +0.63 +2.58 +1.97 +1.83 +0.87 +1.52 +2.14 +2.57 3525 0.4169 -1.5244
03171220+4522220    49.3008  45.3728  8.42  7.86  7.59 0.03 0.03 0.02 AAA 12.02 0.05  -256   -84 LG11                                  -7208    2382    4229 1.051 0.898 0.911 0.978 0.849 1.057  3.35 3.281 3329 3527 3393 -0.07 -0.13 -0.06 +0.03 -0.07 -0.09       +0.04 -0.01 +3.68 +2.43 +0.74 +2.16 +0.75 +1.21 +0.82 +1.37 +0.67 +1.06 +1.65 +1.49 3231 0.2458 -2.0664
03184260+6036275    49.6775  60.6077  9.45  8.90  8.65 0.02 0.02 0.01 AAA 13.00 0.07   466  -382 LG11                          13.28   20395    8136     485 1.062 0.880 0.908 0.990 0.819 1.049  3.43 3.221 3466 3404 3378 -0.19 +0.05 -0.04 -0.10 -0.15 -0.05       -0.04 -0.05 +3.02 +2.89 +0.91 +2.64 +0.71 +1.52 +1.11 +1.49 +0.67 +1.28 +1.91 +1.99 3317 0.3010 -1.8316
03192872+6156045    49.8697  61.9346  9.51  8.92  8.66 0.02 0.01 0.01 AAA 13.75 0.14   222  -192 LG11     35.80   3.00     D14 14.04   23173    6226     747 1.021 0.852 0.862 0.950 0.782 0.970  4.55 4.291      3286 3284 +0.04 +0.11 +0.27 +0.12 +0.05 +0.17       +0.21 +0.16 +4.88 +0.75 +0.59 +1.82 +1.23 +0.84 +0.56 +1.13 +0.74 +1.01 +1.54 +1.34      0.1882 -2.2074
03233916+0541153    50.9132   5.6876  9.87  9.26  9.01 0.02 0.03 0.02 AAA 14.36 0.23    73   -59 LG11                          14.59   16249    7356    5818 0.974 0.807 0.829 0.948 0.723 0.943  5.34            3190 3276 -0.38 -0.07 -0.07 -0.10 -0.14 -0.11       -0.09       +3.64 +0.18 +0.67 +1.72 +0.93 +0.89 +0.47 +1.31 +0.80 +1.03 +1.40 +1.33      0.1974 -2.2387
03302331+3440325    52.5971  34.6757  9.99  9.36  9.11 0.02 0.02 0.02 AAA 13.88 0.08    30   -31 LG11                          14.29   26160    4020   10592 1.013 0.835 0.867 0.972 0.718 0.994  4.43 4.130 3259 3186 3302 -0.14 +0.06 +0.09 +0.09 +0.06 +0.02       +0.05 +0.27 +3.32 +0.70 +1.01 +2.77 +1.07 +1.91 +1.16 +1.78 +0.90 +1.39 +1.96 +2.08 3358 0.3491 -1.7861
03323578+2843554    53.1491  28.7321  9.36  8.76  8.47 0.02 0.02 0.02 AAA 13.62 0.06    44   -64 LG11                          13.88   28818    5244   10308 0.983 0.827 0.846 0.956 0.718 0.977  4.92 4.485 3066 3186 3289 -0.38 -0.13 -0.19 -0.08 -0.19 -0.17       -0.18 -0.07 +3.63 +0.28 +0.62 +1.58 +0.91 +0.97 +0.58 +1.20 +0.78 +0.94 +1.30 +1.24      0.2021 -2.3097
03343959-0450329    53.6650  -4.8425  8.83  8.27  7.93 0.03 0.05 0.02 AAA 12.75 0.07   406  -317 LG11     34.20   1.72     R10 13.03    9122    5056    -471 1.032 0.867 0.890 0.977 0.813 1.017  3.87 3.782 3317 3379 3327 +0.01 +0.06 +0.13 +0.10 -0.08 +0.06       +0.13 -0.01 +4.51 +1.44 +0.67 +1.82 +0.95 +0.93 +0.48 +1.22 +0.68 +1.08 +1.60 +1.31      0.2077 -2.2202
03360868+3118398    54.0362  31.3111  9.19  8.60  8.31 0.02 0.02 0.03 AAA 13.68 0.11   114  -123 LG11     79.60   2.50     D14 13.99   28609    5837   10882 0.986 0.837 0.850 0.937 0.758 0.968  4.84 4.440      3233 3284 -0.08 -0.07 -0.04 +0.06 -0.02 -0.07       +0.02 +0.02 +5.13 +0.41 +0.47 +1.20 +1.22 +0.52 +0.11 +0.92 +0.72 +0.77 +1.05 +0.78
03364083+0329194    54.1702   3.4887  9.30  8.68  8.44 0.02 0.04 0.03 AAA 13.58 0.10   119  -116 LG11                          13.94   17881    7264    7052 0.973 0.802 0.831 0.931 0.719 0.936  5.29            3187 3276 -0.18 -0.07 +0.08 +0.06 +0.03 -0.00       +0.08       +4.47 -0.38 +0.65 +2.02 +1.18 +1.11 +0.57 +1.40 +0.84 +1.15 +1.54 +1.42 3254 0.2392 -2.1277
03380447+2952325    54.5186  29.8757  9.60  9.06  8.78 0.02 0.02 0.02 AAA 13.16 0.06    67   -26 LG11                          13.54   -5259    5728   10946 1.053 0.894 0.916 0.991 0.835 1.068  3.22 3.111 3468 3467 3416 -0.09 -0.05 -0.03 -0.03 -0.10 -0.02       -0.00 -0.09 +3.78 +2.16 +0.83 +2.15 +0.77 +1.34 +0.73 +1.33 +0.66 +1.10 +1.57 +1.53 3262 0.2656 -2.0602
03391532+5632058    54.8139  56.5350  9.99  9.36  9.15 0.02 0.03 0.02 AAA 13.38 0.10   189   -55 LG11     14.30   2.00     D14 13.67   57710   10088    1207 1.090 0.915 0.959 1.009 0.877 1.121  2.19 2.807 3665 3668 3553 -0.14 +0.09 +0.31 -0.05 +0.07 +0.19       +0.21 +0.24 +3.09 +3.36 +1.44 +4.00 +0.79 +2.87 +2.05 +2.11 +0.81 +1.83 +2.70 +2.96 3506 0.4620 -1.5055
03393700+4531160    54.9042  45.5211  9.95  9.34  9.09 0.02 0.02 0.01 AAA 13.92 0.11    33   -66 LG11                          14.29   22374    3107    6254 1.018 0.857 0.868 0.958 0.788 0.977  4.39 4.195 3091 3301 3289 +0.37 -0.02 +0.27 +0.50 +0.06 +0.16       +0.21 +0.22 +5.32 +0.64 +0.75 +1.96 +1.24 +1.03 +0.67 +1.46 +0.79 +1.12 +1.72 +1.47      0.2270 -2.1262
03430207+4554181    55.7586  45.9050  9.67  9.10  8.84 0.02 0.03 0.02 AAA 13.72 0.15  -210   -27 LG11     40.70   1.80     D14 14.01  -14712    4309    6572 1.012 0.858 0.878 0.968 0.802 1.001  4.15 3.914 3216 3345 3309 -0.01 -0.15 -0.05 +0.03 -0.16 -0.08       +0.05 -0.12 +4.91 +1.82 +0.54 +1.30 +0.96 +0.57 +0.02 +1.02 +0.60 +0.84 +1.20 +1.05             -2.4664 Possible close double, both on slit
03480588+4032226    57.0245  40.5396  9.35  8.62  8.45 0.02 0.01 0.02 AAA 12.29 0.06    49    22 LG11                          12.71   -3905    5168    -266 1.086 0.892 0.952 1.004 0.834 1.091  2.36 3.104 3617 3460 3470 +0.48 +0.49 +0.79 +0.30 +0.32 +0.51       +0.29 +0.46 +4.16 +2.51 +1.85 +5.48 +0.96 +3.95 +2.72 +2.47 +0.78 +2.06 +3.08 +3.23 3683 0.5426 -1.1834
03510078+1413398    57.7533  14.2277  9.44  8.75  8.58 0.02 0.02 0.02 AAA 13.63 0.07    63   -63 LG11                          13.96   18202    5740    9874 1.003 0.809 0.835 0.953 0.735 0.938  5.20       3036 3201 3276 -0.01 +0.04 +0.10 +0.18 +0.12 +0.02       +0.13       +4.09 -0.31 +0.59 +2.10 +1.29 +1.33 +1.10 +1.54 +0.92 +1.28 +1.85 +1.78 3222 0.2803 -2.0085
03524169+1701056    58.1737  17.0182  8.93  8.38  8.05 0.03 0.03 0.02 AAA 13.46 0.08   427  -636 LG11    101.57   2.07     H06 13.85   54670    8517   10383 0.982 0.837 0.852 0.939 0.766 0.951  4.79 4.417      3249 3278 +0.00 -0.14 +0.04 +0.07 -0.05 -0.03       +0.09 -0.09 +5.83 +0.30 +0.34 +0.91 +1.24 +0.29 +0.42 +0.71 +0.62 +0.74 +1.00 +0.69
03545319+1618563    58.7217  16.3157  9.96  9.37  9.06 0.02 0.02 0.02 AAA 13.96 0.18   133   -15 LG11                          14.31   39665    3939   10536 1.030 0.854 0.875 0.964 0.784 0.987  4.21 4.127 3164 3291 3296 +0.18 +0.13 +0.37 +0.18 +0.19 +0.21       +0.27 +0.34 +4.84 +0.68 +0.76 +2.47 +1.24 +1.35 +0.96 +1.48 +0.75 +1.29 +1.85 +1.69 3303 0.2831 -1.9314
03563308+3157248    59.1378  31.9569  9.80  9.19  8.94 0.02 0.02 0.02 AAA 13.64 0.26   104   -47 LG11                          13.95   29808    6301   12935 1.036 0.871 0.892 0.976 0.783 1.021  3.81 3.818 3305 3287 3333 +0.03 +0.05 +0.21 +0.11 +0.11 +0.13       +0.20 +0.29 +4.38 +1.40 +0.92 +2.78 +1.04 +1.72 +0.92 +1.70 +0.76 +1.33 +1.96 +1.85 3344 0.3249 -1.8134
03564330+3254082    59.1804  32.9023  9.92  9.34  9.07 0.02 0.02 0.02 AAA 13.22 0.08   187   -58 LG11                          13.52  -17955    3619   13021 1.074 0.915 0.946 1.003 0.853 1.120  2.50 2.558 3605 3547 3548 +0.02 -0.06 +0.07 +0.06 -0.04 +0.00       +0.02 +0.03 +3.12 +3.12 +1.17 +3.29 +0.65 +2.28 +1.21 +1.69 +0.70 +1.45 +2.17 +2.29 3413 0.3873 -1.6347
03590624+1510493    59.7760  15.1804  9.53  8.96  8.71 0.02 0.02 0.02 AAA 12.92 0.10    -1  -135 LG11                          13.26   30244    4547   10868 1.061 0.889 0.929 0.996 0.843 1.080  2.92 2.714 3532 3499 3442 -0.24 -0.16 -0.15 -0.12 -0.18 -0.16       -0.08 -0.11 +2.88 +3.21 +0.81 +2.59 +0.56 +1.55 +1.08 +1.31 +0.71 +1.28 +1.71 +1.91 3371 0.3038 -1.8555
04010755+5123196    60.2815  51.3888  9.66  9.07  8.84 0.03 0.03 0.02 AAA 13.33 0.13   361  -803 LG11     44.80   1.60     D14 13.61  -10939    8161    2188 1.039 0.862 0.894 0.988 0.814 1.029  3.77 3.215 3439 3382 3344 -0.23 -0.25 -0.29 -0.12 -0.17 -0.24       -0.31 -0.17 +3.15 +2.60 +0.64 +1.92 +0.75 +1.04 +0.92 +1.32 +0.72 +1.26 +1.70 +1.57 3211 0.2457 -2.1102
04040615+3042454    61.0257  30.7126  9.26  8.77  8.52 0.04 0.03 0.03 AAA 12.30 0.05   308  -142 LG11     49.60   2.70     D14 12.74   -1781    5831   13610 1.053 0.889 0.922 1.002 0.822 1.086  3.09 2.166 3591 3413 3456 -0.38 -0.34 -0.39 -0.23 -0.38 -0.28       -0.48 -0.47 +2.95 +3.49 +0.88 +2.35 +0.48 +1.46 +0.75 +1.09 +0.68 +1.01 +1.37 +1.66 3373 0.2809 -1.9685
04054587+4558333    61.4412  45.9759  9.85  9.20  8.98 0.02 0.03 0.02 AAA 13.10 0.06    71   -99 LG11                          13.58   30493    9072    2044 1.089 0.906 0.943 0.989 0.855 1.086  2.59 3.100 3453 3556 3456 +0.08 +0.24 +0.28 +0.06 +0.05 +0.15       +0.23 +0.21 +3.61 +2.37 +1.11 +3.75 +0.78 +2.47 +1.71 +1.96 +0.75 +1.72 +2.55 +2.54 3470 0.4241 -1.5169
04060688-0534444    61.5287  -5.5790  9.13  8.55  8.30 0.02 0.02 0.02 AAA 12.99 0.10    30  -137 LG11                          13.31   -7790    4874    3433 1.018 0.861 0.878 0.976 0.802 1.010  4.15 3.917 3302 3342 3319 -0.06 -0.12 -0.06 +0.02 -0.13 -0.08       +0.06 -0.13 +4.69 +1.87 +0.67 +1.72 +0.89 +0.85 +0.43 +1.22 +0.64 +0.99 +1.31 +1.21 3212 0.1875 -2.2828
04063463+1332566    61.6443  13.5491  9.98  9.26  9.09 0.02 0.03 0.02 AAA 13.15 0.11   109    -5 LG11                          13.41   33701    3695   11522 1.083 0.909 0.959 1.000 0.856 1.120  2.19 2.727 3572 3560 3551 +0.07 +0.21 +0.23 +0.07 +0.15 +0.11       +0.18 +0.25 +3.06 +3.18 +1.33 +4.20 +0.64 +2.79 +2.00 +2.00 +0.81 +1.73 +2.50 +2.71 3558 0.4482 -1.4118
04075479+1413006    61.9783  14.2169  9.22  8.58  8.35 0.02 0.03 0.03 AAA 12.72 0.08   176  -155 LG11                          13.03  -32260    3223   11711 1.074 0.906 0.937 1.004 0.837 1.079  2.73 3.151 3612 3476 3441 +0.16 +0.13 +0.32 +0.07 +0.15 +0.20       +0.21 +0.18 +3.38 +2.79 +1.08 +3.43 +0.75 +2.19 +1.64 +1.79 +0.72 +1.59 +2.35 +2.33 3433 0.3917 -1.5957
04111311+4931525    62.8046  49.5313  9.49  8.92  8.66 0.02 0.03 0.02 AAA 13.09 0.10   114  -459 LG11     44.00   1.30     D14 13.40   46964    6394    9135 1.042 0.885 0.908 0.985 0.817 1.043  3.42 3.323 3404 3395 3367 -0.16 -0.20 -0.03 -0.06 -0.12 -0.05       +0.03 -0.05 +3.87 +2.56 +0.75 +2.10 +0.72 +1.29 +0.81 +1.42 +0.69 +1.04 +1.63 +1.47 3215 0.2559 -2.0921
04125880+5236421    63.2450  52.6117  8.77  8.25  7.91 0.03 0.03 0.02 AAA 13.15 0.08  -331  -807 LG11     68.20   3.50     D14 13.40  -19551    7845    3240 0.995 0.846 0.854 0.952 0.789 0.942  4.73 4.365 3026 3304 3276 +0.03 -0.05 +0.06 +0.02 -0.08 -0.02       +0.06 -0.03 +4.68 +0.56 +0.41 +1.22 +1.22 +0.48 +0.44 +1.13 +0.69 +1.02 +1.38 +1.04             -2.4932
04131016+5031414    63.2923  50.5282  9.26  8.75  8.47 0.03 0.03 0.02 AAA 13.24 0.17  -402  -184 LG11     54.30   2.40     D14 13.48  -95140    4921    9291 0.994 0.837 0.860 0.968 0.750 0.986  4.58 4.136 3211 3220 3295 -0.14 -0.43 -0.26 -0.05 -0.24 -0.26       -0.22 -0.19 +4.45 +1.34 +0.41 +1.23 +0.93 +0.62 +0.53 +1.02 +0.63 +0.81 +1.21 +0.92                     East component of close (few "?) double (_E)
04131016+5031414    63.2923  50.5282  9.26  8.75  8.47 0.03 0.03 0.02 AAA 13.24 0.17  -402  -184 LG11     54.30   2.40     D14 13.48 -104487    8311    9279 1.012 0.849 0.872 0.970 0.776 1.004  4.31 3.849 3237 3270 3312 -0.15 -0.41 -0.23 -0.04 -0.25 -0.24       -0.23 -0.16 +3.89 +1.83 +0.54 +1.57 +0.84 +0.93 +0.58 +1.17 +0.63 +0.95 +1.38 +1.26      0.1965 -2.3062 West component of close (few "?) double (_W)
04134585-0509049    63.4411  -5.1514  9.72  9.11  8.82 0.03 0.02 0.02 AAA 13.98 0.08   175  -105 LG11                          14.18  -13150    3271    4444 1.006 0.849 0.856 0.961 0.787 0.980  4.69 4.351 3134 3299 3291 -0.01 -0.15 +0.07 +0.08 -0.12 -0.01       +0.10 -0.09 +5.05 +1.03 +0.65 +1.66 +1.02 +0.73 +0.16 +1.13 +0.70 +0.96 +1.31 +1.08             -2.3555
04141730-0906544    63.5721  -9.1151  9.63  9.06  8.76 0.02 0.02 0.02 AAA 13.56 0.10    96  -132 LG11                          13.88   32480    6934    3927 1.014 0.850 0.866 0.958 0.770 0.991  4.44 4.237 3097 3258 3299 +0.05 -0.06 +0.27 +0.15 +0.03 +0.16       +0.23 +0.19 +5.06 +1.18 +0.84 +2.45 +1.21 +1.29 +0.51 +1.41 +0.72 +1.18 +1.74 +1.58 3301 0.2650 -1.9630
04171852+0849220    64.3272   8.8228  9.03  8.48  8.18 0.03 0.03 0.02 AAA 13.77 0.13   126  -374 LG11     73.27   1.27     R14 13.87   26976   10279   12620 0.974 0.820 0.838 0.925 0.750 0.939  5.12            3220 3276 -0.04 -0.11 +0.10 +0.06 -0.02 +0.01       +0.13       +5.41 -0.40 +0.50 +1.40 +1.26 +0.57 +0.25 +0.99 +0.71 +0.84 +1.16 +0.95             -2.4884
04174431+4103137    64.4346  41.0538  9.24  8.57  8.34 0.02 0.02 0.01 EEE 12.88 0.22    68  -203 LG11     36.10   2.40     D14 13.24   -6756    4601    9402 0.989 0.826 0.845 0.940 0.764 0.951  4.95            3244 3278 +0.17 +0.02 -0.03 +0.25 +0.03 -0.06       +0.04 -0.06 +5.25 +0.94 +0.65 +1.52 +1.26 +0.61 +0.48 +0.81 +0.64 +0.98 +1.31 +1.04             -2.4132 West component of close (few "?) double (_W)
04174431+4103137    64.4346  41.0538  9.24  8.57  8.34 0.02 0.02 0.01 EEE 12.88 0.22    68  -203 LG11     36.10   2.40     D14 13.24     -36    3291    9415 1.053 0.869 0.902 0.980 0.800 1.035  3.57 3.585 3348 3338 3354 +0.07 +0.05 +0.14 +0.10 +0.07 +0.07       +0.14 +0.13 +3.83 +1.81 +1.11 +3.18 +0.94 +1.98 +1.24 +1.73 +0.84 +1.56 +2.18 +2.23 3425 0.3717 -1.6658 East component of close (few "?) double (_E)
04190660-0727448    64.7775  -7.4624  9.97  9.36  9.10 0.03 0.02 0.02 AAA 14.07 0.14  -167    88 LG11                          14.36   36461    3990    4746 1.031 0.886 0.891 0.978 0.816 1.014  3.83 3.942 3324 3390 3324 +0.04 +0.19 +0.53 +0.12 +0.09 +0.35       +0.30 +0.28 +4.52 +1.16 +0.98 +2.63 +1.13 +1.59 +0.77 +1.78 +0.80 +1.34 +1.92 +1.80 3328 0.3128 -1.8657
04190809+0944481    64.7837   9.7467  9.99  9.41  9.16 0.02 0.03 0.02 AAA 13.80 0.17    34   135 LG11                          14.00   25237    8091   12927 1.041 0.868 0.899 0.991 0.828 1.032  3.65 3.407 3470 3438 3350 -0.22 -0.17 -0.09 -0.12 -0.23 -0.08       -0.05 -0.19 +4.16 +2.51 +0.73 +2.16 +0.71 +1.06 +0.62 +1.31 +0.73 +1.15 +1.46 +1.45 3319 0.2329 -2.0810
04204796+1514092    65.1998  15.2359  9.49  8.91  8.63 0.02 0.03 0.02 AAA 12.55 0.90   171   -56 LG11     29.70   2.20     D14 13.88   38282    3260   13266 1.028 0.868 0.881 0.971 0.795 1.000  4.09 4.008 3249 3321 3308 -0.01 +0.16 +0.23 +0.04 +0.09 +0.10       +0.22 +0.19 +4.65 +1.25 +0.62 +2.03 +1.09 +1.11 +0.71 +1.28 +0.72 +1.18 +1.64 +1.44 3234 0.2439 -2.1176
04205549+3056170    65.2312  30.9381  9.92  9.28  9.07 0.02 0.02 0.02 AAA 12.89 0.10    -9   -98 LG11                          13.29   32578    4106   15270 1.074 0.908 0.950 1.007 0.833 1.125  2.40 1.946 3642 3456 3565 -0.31 -0.29 -0.18 -0.16 -0.19 -0.16       -0.21 -0.16 +2.60 +3.60 +1.09 +3.30 +0.52 +2.19 +1.26 +1.57 +0.74 +1.31 +1.81 +2.13 3497 0.3726 -1.6406
04220567+6032131    65.5236  60.5370  9.81  9.19  8.92 0.02 0.02 0.02 AAA 13.36 0.09   137  -131 LG11                          13.69    3978    7874    9177 1.058 0.899 0.929 1.005 0.856 1.052  2.92 3.408 3620 3561 3384 +0.21 +0.22 +0.50 +0.19 +0.07 +0.31       +0.29 +0.24 +4.14 +2.30 +1.13 +3.31 +0.81 +2.32 +1.36 +1.99 +0.85 +1.62 +2.25 +2.30 3446 0.4041 -1.6291
04222503+0337082    65.6043   3.6189  9.86  9.26  9.00 0.03 0.03 0.02 AAA 13.70 0.07   139    16 LG11                          14.11   46800   12040    6535 1.026 0.857 0.882 0.968 0.763 1.005  4.07 4.038 3216 3242 3314 +0.19 +0.13 +0.39 +0.16 +0.15 +0.25       +0.27 +0.40 +4.97 +0.65 +1.07 +3.05 +1.20 +1.72 +0.88 +1.74 +0.79 +1.69 +2.34 +1.91 3396 0.3687 -1.7328
04223199+1031188    65.6333  10.5219  8.47  7.86  7.56 0.02 0.04 0.02 AAA 12.15 0.09   246    28 LG11     39.40   1.80     D14 12.51   36224    5825     138 1.061 0.916 0.936 0.994 0.830 1.050  2.74 3.312 3503 3443 3379 +0.35 +0.37 +0.69 +0.19 +0.24 +0.46       +0.29 +0.35 +4.53 +2.37 +1.18 +3.48 +0.95 +2.33 +1.37 +2.04 +0.69 +1.68 +2.56 +2.29 3416 0.4113 -1.5842
04225925+2559147    65.7469  25.9874  9.65  9.09  8.79 0.02 0.02 0.02 AAA 13.93 0.06    37  -237 LG11                          14.13    9827    7131   14289 1.020 0.862 0.886 0.967 0.811 0.994  3.96 3.857 3205 3373 3302 +0.12 -0.02 +0.11 +0.07 +0.02 +0.06       +0.15 -0.04 +5.15 +0.99 +0.63 +1.47 +1.09 +0.80 +0.75 +0.99 +0.66 +0.96 +1.43 +1.17             -2.3666
04235033+1455174    65.9597  14.9215  9.29  8.72  8.45 0.02 0.02 0.02 AAA 13.12 0.12   128   -25 LG11                          13.35   22131    5176   13555 1.045 0.873 0.899 0.977 0.790 1.023  3.65 3.793 3313 3307 3336 +0.10 +0.20 +0.34 +0.11 +0.19 +0.23       +0.26 +0.37 +4.19 +1.21 +0.91 +3.26 +1.11 +1.95 +1.34 +1.74 +0.82 +1.52 +2.20 +2.19 3422 0.3645 -1.6469
04235070+0912193    65.9613   9.2054  9.12  8.48  8.23 0.02 0.03 0.02 AAA 12.60 0.06   108   -11 LG11                          12.90   42407    6957   13371 1.059 0.890 0.932 0.980 0.828 1.078  2.83 3.303 3348 3437 3438 +0.09 +0.17 +0.35 +0.09 +0.16 +0.22       +0.26 +0.34 +3.81 +1.49 +1.34 +3.89 +0.80 +2.52 +1.66 +2.09 +0.80 +1.70 +2.45 +2.64 3512 0.4255 -1.4857
04241058+0831001    66.0441   8.5167  9.69  9.09  8.83 0.02 0.03 0.02 AAA 13.00 0.11    41   -39 LG11                          13.30   10756    4362   13303 1.073 0.911 0.950 0.994 0.877 1.112  2.40 2.670 3507 3670 3525 -0.07 -0.04 +0.17 -0.01 -0.04 +0.09       +0.10 -0.03 +3.23 +3.15 +1.21 +3.55 +0.56 +2.24 +1.33 +1.83 +0.79 +1.58 +2.22 +2.35 3484 0.3938 -1.5637
04244260-0647313    66.1775  -6.7920  9.57  8.94  8.63 0.03 0.02 0.02 AAA 13.62 0.09   154    20 LG11                          13.91    1572    4463    5507 1.013 0.853 0.861 0.962 0.793 0.971  4.56 4.318 3144 3317 3285 +0.14 +0.04 +0.25 +0.15 +0.04 +0.17       +0.25 +0.13 +5.13 +1.05 +0.74 +2.04 +1.19 +1.07 +0.42 +1.30 +0.70 +1.11 +1.53 +1.47 3254 0.2308 -2.1046
04245290+5339495    66.2205  53.6638  9.59  9.00  8.72 0.02 0.03 0.02 AAA 13.61 0.09   -29   -29 LG11                          13.95  -56533    6508   10170 1.037 0.885 0.891 0.974 0.821 1.008  3.85 3.918 3279 3409 3316 +0.26 +0.09 +0.38 +0.16 +0.01 +0.24       +0.27 +0.14 +4.67 +1.27 +0.68 +1.91 +0.99 +1.16 +0.80 +1.45 +0.60 +1.11 +1.67 +1.43      0.2429 -2.1525
04251352+1716056    66.3064  17.2682  9.15  8.48  8.27 0.02 0.03 0.03 AAA 13.05 0.05    83   -40 LG11                          13.24   61781    7533    1170 1.046 0.866 0.906 0.997 0.796 1.037  3.47 3.669 3539 3324 3357 +0.11 +0.13 +0.38 +0.12 +0.32 +0.23       +0.25 +0.41 +4.12 +0.74 +0.98 +3.04 +1.17 +2.01 +1.05 +1.83 +0.79 +1.56 +2.52 +2.15 3323 0.3739 -1.7079
04274130+5935167    66.9221  59.5880  9.98  9.43  9.15 0.02 0.02 0.02 AAA 14.15 0.10   116  -197 LG11     44.50   2.30     D14 14.44    9353    6262    9538 1.006 0.856 0.876 0.966 0.797 0.987  4.21 3.999 3188 3329 3296 +0.06 -0.21 +0.05 +0.11 -0.06 -0.01       +0.10 +0.07 +4.84 +1.45 +0.63 +1.78 +1.09 +1.02 +0.50 +1.12 +0.78 +1.06 +1.55 +1.17      0.2189 -2.2839
04275352+1146548    66.9730  11.7819  9.70  9.13  8.89 0.02 0.03 0.02 AAA 13.66 0.14   312  -488 LG11     39.80   1.90     D14 13.81    5887    4838   13628 1.020 0.846 0.875 0.993 0.753 0.990  4.24 3.877 3499 3225 3299 -0.25 -0.15 -0.04 -0.09 -0.16 -0.08       -0.09 +0.01 +3.46 +2.06 +0.81 +2.59 +0.82 +1.51 +1.13 +1.34 +0.71 +1.28 +1.76 +1.85 3351 0.2991 -1.8664
04290099+1840254    67.2542  18.6737  9.57  8.95  8.69 0.02 0.02 0.02 AAA 12.94 0.08   114   -38 LG11                          13.31   62570    7542   14900 1.062 0.879 0.937 0.989 0.801 1.080  2.73 3.295 3454 3342 3442 +0.22 +0.45 +0.45 +0.23 +0.30 +0.30       +0.28 +0.43 +3.79 +1.71 +1.48 +4.45 +0.92 +3.21 +2.15 +2.15 +0.84 +1.91 +2.82 +2.92 3565 0.4900 -1.3784
04291847+1413594    67.3270  14.2332  9.35  8.77  8.47 0.04 0.06 0.04 AAA 13.21 0.13   261   170 LG11                          13.59  -24146    5312   14071 1.039 0.874 0.894 0.987 0.808 1.011  3.76 3.835 3434 3363 3320 +0.16 +0.26 +0.40 +0.09 +0.20 +0.25       +0.24 +0.22 +4.13 +1.80 +0.76 +2.38 +1.00 +1.45 +0.98 +1.53 +0.73 +1.34 +2.00 +1.75 3259 0.2995 -1.9394
04302527+3951000    67.6053  39.8500  9.11  8.53  8.25 0.02 0.02 0.02 AAA 13.63 0.11   269  -568 LG11     89.10   2.80     D14 13.96   10579    5322   10563 0.992 0.836 0.850 0.939 0.781 0.951  4.82 4.447      3283 3278 +0.15 -0.11 +0.11 +0.15 +0.02 +0.04       +0.11 -0.05 +5.87 +0.36 +0.46 +1.26 +1.33 +0.42 +0.25 +0.86 +0.70 +0.83 +1.11 +0.73
04305203-0849193    67.7168  -8.8220  9.85  9.28  8.99 0.02 0.02 0.02 AAA 14.05 0.06     9  -154 LG11                          14.33    1733    3461    5952 1.002 0.848 0.856 0.960 0.788 0.977  4.70 4.347 3114 3302 3289 +0.01 -0.12 +0.01 +0.09 -0.15 -0.02       +0.08 -0.07 +5.35 +0.84 +0.56 +1.52 +1.07 +0.78 +0.31 +1.10 +0.70 +0.82 +1.17 +0.94             -2.4586
04310001+3647548    67.7500  36.7986  9.44  8.84  8.60 0.02 0.02 0.02 AAA 13.04 0.08   -41   -19 LG11                          13.32  -12272    5756    3736 1.055 0.881 0.916 0.982 0.826 1.072  3.24 3.255 3372 3429 3424 -0.13 -0.04 +0.12 -0.01 -0.01 +0.02       +0.08 +0.14 +3.78 +2.52 +1.19 +3.03 +0.79 +2.17 +1.18 +1.55 +0.77 +1.55 +2.03 +1.99 3436 0.3856 -1.7260
04333393+2044461    68.3914  20.7462  9.77  9.24  8.96 0.02 0.02 0.01 AAA 14.24 0.08   470  -339 LG11     73.40   2.30     D14 14.53  -10230    5933    2860 0.968 0.830 0.853 0.918 0.741 0.963  4.76 4.373      3207 3281 -0.10 -0.18 -0.06 -0.02 -0.07 -0.11       -0.01 -0.10 +5.73 +0.60 +0.49 +1.26 +1.18 +0.38 +0.24 +0.76 +0.68 +0.57 +0.73 +0.58 3257
04342248+4302148    68.5937  43.0375  9.62  9.01  8.76 0.02 0.02 0.02 AAA 12.99 0.07    31   -88 LG11                          13.38  -43401    8534    4453 1.077 0.907 0.940 0.999 0.843 1.092  2.65 3.020 3555 3499 3473 +0.08 -0.01 +0.22 +0.01 +0.09 +0.11       +0.18 +0.09 +3.23 +3.45 +1.22 +3.70 +0.76 +2.42 +1.42 +1.70 +0.73 +1.72 +2.47 +2.44 3481 0.4211 -1.5240
04360416+1853189    69.0174  18.8886  9.77  9.15  8.92 0.02 0.03 0.02 AAA 13.31 0.13    69   -17 LG11                          13.58   63888    6012   15647 1.053 0.877 0.922 0.975 0.810 1.062  3.08 3.431 3288 3370 3403 +0.14 +0.28 +0.34 +0.12 +0.21 +0.21       +0.25 +0.30 +3.96 +1.64 +1.24 +3.84 +0.97 +2.59 +1.64 +1.81 +0.82 +1.68 +2.50 +2.61 3487 0.4296 -1.4973
04363893+1836567    69.1622  18.6158  9.78  9.15  8.94 0.02 0.02 0.02 AAA 13.02 0.13   102   -27 LG11                          13.34   55103    6587   15666 1.077 0.911 0.962 0.991 0.857 1.129  2.11 2.588 3472 3568 3577 -0.03 +0.09 +0.19 +0.04 +0.14 +0.10       +0.15 +0.17 +2.89 +3.61 +1.29 +3.99 +0.68 +2.66 +1.68 +1.85 +0.77 +1.63 +2.43 +2.59 3515 0.4303 -1.4556
04380252-0556132    69.5105  -5.9370  9.73  9.14  8.82 0.02 0.02 0.02 AAA 14.19 0.16   -50  -218 LG11                          14.50   21796    3522    7238 1.001 0.840 0.839 0.951 0.763 0.942  5.09       3003 3243 3276 +0.31 +0.10 +0.50 +0.32 +0.11 +0.30       +0.29       +5.66 +0.23 +0.64 +2.02 +1.44 +1.03 +0.44 +1.35 +0.69 +1.14 +1.64 +1.35 3221 0.2287 -2.1525
04384278+2540539    69.6783  25.6817  9.99  9.31  9.06 0.02 0.02 0.02 AAA 13.29 0.06    18   -43 LG11                          13.64   35880    8080   15844 1.102 0.914 0.971 1.009 0.884 1.113  1.90 2.859 3669 3708 3530 +0.35 +0.40 +0.56 +0.21 +0.24 +0.39       +0.30 +0.26 +3.76 +2.75 +1.42 +4.04 +0.75 +2.72 +2.11 +2.03 +0.77 +1.86 +2.71 +2.78 3516 0.4558 -1.4655
04392320+3331494    69.8467  33.5304  9.92  9.28  9.05 0.02 0.03 0.02 AAA 13.95 0.08    16   -40 LG11                          14.34   10164    6727   16063 1.009 0.814 0.858 0.970 0.695 0.968  4.63 4.308 3238 3182 3284 -0.09 +0.12 +0.10 +0.19 +0.06 +0.02       +0.10 +0.27 +3.41 +0.14 +1.01 +3.01 +1.12 +1.85 +1.51 +1.74 +0.84 +1.53 +2.18 +2.27 3383 0.3569 -1.7076
04394326+0951467    69.9303   9.8630 10.26  9.72  9.42 0.02 0.03 0.02 AAA 13.71 0.09   -30  -359 LS05     35.21   1.81     G04 14.16 -134299   22298   -2213 1.048 0.888 0.924 0.985 0.935 1.062  3.04 2.740 3411 4048 3404 -0.02 -0.44 -0.20 -0.07 -0.17 -0.21       -0.12 -0.23 +3.82 +2.16 +0.39 +1.53 +0.74 +0.90 +0.71 +1.05 +0.66 +1.08 +1.69 +1.35      0.2036 -2.2815
04394898+2509262    69.9541  25.1573  9.64  9.08  8.80 0.02 0.02 0.02 AAA 13.85 0.09   -99   -44 LG11                          13.70   14277    8421   15948 1.037 0.865 0.903 0.979 0.821 1.027  3.55 3.398 3341 3408 3341 -0.04 -0.14 -0.08 +0.01 -0.11 -0.11       +0.01 -0.12 +4.20 +2.21 +0.75 +1.87 +0.82 +1.02 +0.93 +1.12 +0.66 +1.11 +1.46 +1.43 3230 0.2235 -2.1646
04401271+1917099    70.0530  19.2861  9.95  9.36  9.12 0.02 0.02 0.02 AAA 13.28 0.11   102   -25 LG11                          13.58   54065   12377   16071 1.071 0.905 0.949 0.991 0.847 1.111  2.43 2.805 3477 3520 3522 +0.02 +0.07 +0.19 +0.06 +0.11 +0.11       +0.15 +0.20 +3.12 +3.69 +1.26 +3.78 +0.72 +2.55 +1.64 +1.83 +0.81 +1.59 +2.30 +2.52 3504 0.4190 -1.5074
04420757+0444296    70.5315   4.7416  9.89  9.32  9.03 0.03 0.02 0.02 AAA 13.31 0.10  -145  -304 LG11                          13.65   19124    6342    9100 1.043 0.875 0.915 0.993 0.815 1.061  3.26 2.849 3497 3387 3401 -0.29 -0.29 -0.25 -0.20 -0.26 -0.22       -0.18 -0.25 +3.72 +2.87 +0.79 +2.35 +0.63 +1.21 +0.68 +1.22 +0.67 +1.26 +1.74 +1.49 3299 0.2653 -2.0176
04423029+2027115    70.6262  20.4532  9.40  8.77  8.52 0.02 0.02 0.02 AAA 12.98 0.10    76   -18 LG11                          13.28   65339    4783   16878 1.079 0.880 0.921 1.000 0.800 1.052  3.12 3.521 3565 3337 3383 +0.20 +0.24 +0.46 +0.16 +0.29 +0.29       +0.29 +0.39 +3.95 +1.51 +1.18 +3.66 +1.00 +2.37 +1.60 +1.91 +0.82 +1.65 +2.42 +2.49 3468 0.4107 -1.5365
04425581+1857285    70.7325  18.9579  6.46  5.82  5.61 0.02 0.03 0.03 AAA  9.58 0.04   660 -1115 LG11    107.83   2.85     L07 10.01   27414    6877   16289 1.119 0.922 0.969 1.011 0.927 1.123  1.95 2.483 3690 3984 3559 +0.05 +0.06 +0.23 +0.03 +0.05 +0.14       +0.15 +0.10 +3.29 +3.27 +1.36 +3.83 +0.61 +2.55 +1.53 +1.99 +0.75 +1.78 +2.61 +2.66 3487 0.4367 -1.5036
04425586+2128230    70.7328  21.4731  7.96  7.40  7.10 0.02 0.08 0.03 AAA 11.53 0.05    39   123 LG11                          11.93   -7234    7355    4045 1.051 0.893 0.932 0.959 0.826 1.072  2.85 3.055 3102 3431 3425 -0.08 +0.09 +0.09 -0.05 +0.03 +0.00       +0.13 +0.16 +3.47 +2.27 +0.94 +2.72 +0.79 +1.63 +0.92 +1.65 +0.67 +1.26 +1.81 +1.92 3355 0.3108 -1.8198
04443736+2949163    71.1557  29.8212  9.64  9.09  8.81 0.02 0.02 0.02 AAA 13.26 0.08  -128  -193 LG11                          13.37   19778    3376   16518 1.050 0.869 0.909 0.997 0.801 1.044  3.41 2.856 3541 3339 3370 -0.14 -0.18 -0.30 -0.07 -0.28 -0.25       -0.28 -0.31 +3.59 +2.95 +0.90 +2.05 +0.61 +1.13 +0.96 +1.03 +0.58 +1.03 +1.39 +1.52 3284 0.2330 -2.0893
04471225+2038109    71.8010  20.6364  9.38  8.81  8.51 0.02 0.03 0.02 AAA 13.96 0.09    81   -95 LG11                          14.22   14603    4930    4499 0.951 0.808 0.822 0.914 0.697 0.933  5.51            3181 3276                                     +0.22             +4.94 -0.45 +0.62 +1.56 +1.37 +0.57 +0.33 +1.10 +0.79 +0.87 +1.32 +1.08             -2.3845
04472104+2808531    71.8377  28.1481  9.73  9.12  8.87 0.02 0.02 0.02 AAA 13.56 0.10    25   -46 LG11                          13.97   39573   10779   16765 1.011 0.814 0.865 0.965 0.707 0.988  4.46 4.152 3181 3182 3297 -0.23 -0.04 +0.09 +0.02 -0.02 +0.02       +0.04 +0.13 +3.11 -2.38 +0.93 +2.81 +1.00 +1.89 +1.57 +1.68 +0.85 +1.51 +2.09 +2.23 3365 0.3586 -1.7629
04481445+3236550    72.0602  32.6153  9.98  9.41  9.15 0.02 0.03 0.02 AAA 13.84 0.06   -19   -37 LG11                          14.18  -89007    8635   16847 1.046 0.866 0.889 0.986 0.761 1.022  3.88 3.821 3415 3239 3334 +0.03 +0.00 +0.22 +0.01 +0.08 +0.10       +0.16 +0.07 +3.38 +2.05 +1.29 +2.95 +0.78 +1.86 +1.48 +1.55 +0.74 +1.58 +2.18 +2.15 3386 0.3638 -1.7312
04483434+0500533    72.1431   5.0148  9.98  9.39  9.17 0.02 0.02 0.03 AAA 13.35 0.08     2  -164 LG11     30.50   1.50     D14 13.78  -69332    6751    9895 1.048 0.880 0.916 0.995 0.819 1.072  3.23 2.918 3519 3401 3425 -0.12 -0.25 -0.15 -0.08 -0.19 -0.13       -0.12 -0.11 +3.49 +2.90 +1.04 +2.55 +0.68 +1.41 +0.87 +1.37 +0.59 +1.45 +1.92 +1.75 3341 0.3087 -1.8952
04484738+1003025    72.1975  10.0507  8.13  7.60  7.31 0.02 0.03 0.02 AAA 11.73 0.05   -56   -71 LG11                          12.09   10298    3726    3468 1.026 0.869 0.897 0.967 0.799 1.014  3.70 3.488 3206 3335 3325 -0.09 -0.20 -0.03 -0.01 -0.11 -0.09       -0.01 -0.10 +4.00 +2.73 +0.84 +2.45 +0.78 +1.48 +0.79 +1.35 +0.68 +1.15 +1.67 +1.54 3317 0.2860 -1.9767
04492947+4828459    72.3728  48.4794  9.06  8.44  8.17 0.03 0.06 0.03 AAA 13.20 0.09   176  -192 LG11     47.10   1.90     D14 13.43   35198    4113    6068 1.042 0.864 0.883 0.957 0.807 0.986  4.03 3.934 3076 3361 3295 +0.05 +0.08 +0.20 +0.13 +0.02 +0.11       +0.17 +0.15 +4.60 +0.92 +0.58 +1.93 +1.17 +0.82 +0.71 +1.30 +0.67 +1.17 +1.68 +1.33      0.2053 -2.1848
04505083+2207224    72.7118  22.1229  9.90  9.31  8.98 0.02 0.02 0.02 AAA              632  -426 LG11     71.10   5.70     D14         51464    1998   17792 0.990 0.843 0.843 0.948 0.765 0.930  5.00            3246 3277 +0.40 -0.05 +0.43 +0.22 +0.12 +0.27       +0.30 +0.01 +7.01 +0.15 +0.41 +1.01 +1.61 +0.23 +0.08 +0.60 +0.72 +0.66 +0.98 +0.62
04520573+0628356    73.0239   6.4766  7.81  7.21  6.94 0.02 0.05 0.02 AAA 11.65 0.04   146  -310 LG11     81.38   4.04     L07 11.96   -3414    6914   11138 1.073 0.893 0.920 0.974 0.867 1.064  3.14 3.460 3280 3617 3407 +0.01 +0.05 +0.25 +0.04 +0.08 +0.14       +0.24 +0.18 +4.00 +1.63 +0.60 +2.12 +0.93 +1.12 +0.87 +1.52 +0.65 +1.43 +2.14 +1.68 3203 0.2796 -2.0267 Planet Host
04535004+1549156    73.4585  15.8210  9.43  8.89  8.62 0.02 0.02 0.02 AAA 12.82 0.08    50  -163 LG11     44.20   1.30     D14 13.20   41202    7846   17145 1.083 0.891 0.923 1.000 0.880 1.065  3.07 2.897 3574 3686 3409 +0.01 -0.30 -0.03 +0.12 -0.18 -0.05       -0.05 -0.11 +3.25 +2.91 +0.97 +2.65 +0.60 +1.66 +0.74 +1.59 +0.75 +1.44 +1.99 +1.94 3342 0.3309 -1.8354
04542981+6504411    73.6242  65.0781  9.67  9.09  8.83 0.02 0.02 0.02 AAA 13.70 0.07    55  -113 LG11                          14.06   -4486    5698   10723 1.000 0.845 0.857 0.967 0.777 0.967  4.66 4.323 3196 3275 3283 -0.03 -0.04 +0.05 +0.17 -0.12 -0.02       +0.09 +0.09 +4.51 +0.94 +0.76 +1.97 +1.05 +0.97 +0.42 +1.21 +0.79 +1.04 +1.38 +1.14 3267 0.2090 -2.2478
04551458+1828565    73.8108  18.4824  9.65  9.09  8.83 0.02 0.02 0.02 AAA 13.33 0.13   275  -138 LG11                          13.65  -15962    6689   17479 1.075 0.879 0.907 0.999 0.853 1.050  3.45 3.412 3560 3549 3379 -0.03 -0.10 +0.09 -0.01 -0.01 +0.03       +0.08 +0.14 +3.11 +2.45 +1.12 +3.19 +0.84 +2.30 +1.32 +1.93 +0.80 +1.76 +2.56 +2.50 3394 0.4180 -1.6623
04555445+0440164    73.9769   4.6712  8.50  7.87  7.62 0.02 0.05 0.02 AAA 11.52 0.24   136  -185 LG11     27.78   0.93     G04         58784   17468   11346 1.099 0.907 0.933 0.989 0.856 1.107  2.82 3.140 3446 3560 3512 -0.07 -0.04 +0.17 +0.06 +0.11 +0.08       +0.18 +0.20 +2.88 +2.03 +1.27 +3.88 +0.72 +2.57 +1.78 +1.95 +0.75 +1.80 +2.65 +2.63 3490 0.4402 -1.4874
04560354+4313556    74.0148  43.2321  9.30  8.77  8.50 0.03 0.04 0.02 AAA 13.26 0.07   393  -161 LG11     70.80   2.40     D14          9167    4810   12874 1.035 0.860 0.883 0.980 0.816 1.006  4.02 3.874 3353 3390 3314 +0.07 -0.01 +0.11 +0.09 -0.06 +0.05       +0.12 -0.07 +4.74 +1.57 +0.65 +1.80 +0.99 +0.91 +0.53 +1.21 +0.72 +1.09 +1.43 +1.26 3216 0.2064 -2.2438
04590765+1651547    74.7819  16.8652  9.82  9.23  8.98 0.02 0.02 0.02 AAA 13.55 0.11    35   -35 LG11                          13.95   16843    3586   17731 1.062 0.851 0.885 0.977 0.811 1.005  3.98 3.883 3318 3373 3313 +0.07 +0.05 +0.20 +0.19 +0.09 +0.12       +0.16 +0.28 +3.62 +0.80 +1.04 +3.03 +1.04 +2.03 +1.16 +1.76 +0.77 +1.65 +2.39 +2.16 3373 0.3859 -1.7097
04595855-0333123    74.9940  -3.5534  9.76  9.20  8.91 0.02 0.03 0.02 AAA 13.46 0.11    70    40 LG11                          13.89   38592    6007   10101 1.039 0.868 0.894 0.972 0.798 1.025  3.77 3.867 3254 3332 3338 +0.24 +0.18 +0.37 +0.23 +0.18 +0.18       +0.27 +0.34 +4.44 +0.89 +1.07 +3.16 +1.12 +2.00 +0.99 +1.75 +0.80 +1.74 +2.40 +2.06 3418 0.3962 -1.6830
05011802+2237015    75.3251  22.6171 10.16  9.59  9.23 0.02 0.02 0.02 AAA 15.25 0.15   -33  -246 LS05     73.70   3.20     D14         33572    8362   18764 0.977 0.830 0.831 0.938 0.752 0.929  5.30            3223 3277 +0.22 -0.20 +0.24 +0.21 +0.03 +0.12       +0.20       +6.16 +0.26 +0.40 +0.99 +1.43 +0.17 +0.06 +0.63 +0.73 +0.65 +0.91 +0.52
05015320+2357120    75.4717  23.9533  9.88  9.30  9.03 0.02 0.02 0.02 AAA 13.70 0.08  -145  -192 LG11     38.10   1.30     D14 14.03   73074    3359   18906 1.048 0.867 0.893 0.993 0.792 1.022  3.78 3.632 3493 3314 3334 -0.02 -0.09 +0.02 +0.01 -0.06 -0.01       +0.05 -0.11 +4.04 +2.26 +0.78 +2.20 +0.89 +1.22 +0.67 +1.19 +0.69 +1.09 +1.63 +1.58 3255 0.2498 -2.0303
05015665+0108429    75.4861   1.1453  8.53  7.93  7.68 0.03 0.03 0.02 AAA 12.56 0.07    23   -92 LG11                          12.86   16892    4157   10990 1.008 0.824 0.856 0.965 0.740 0.978  4.67 4.304 3177 3206 3290 -0.21 +0.03 -0.02 +0.01 -0.05 -0.07       +0.00 +0.14 +3.44 +0.87 +0.85 +2.46 +0.93 +1.54 +0.99 +1.63 +0.88 +1.49 +2.10 +1.87 3290 0.3259 -1.8972
05015746-0656459    75.4895  -6.9461  7.62  7.07  6.74 0.03 0.05 0.02 AAA 11.78 0.05  -560  -531 LG11    187.92   1.26     H06 12.17   32609    6357    9817 0.993 0.839 0.858 0.948 0.777 0.974  4.64 4.295      3273 3287 +0.12 -0.15 -0.06 +0.10 -0.13 -0.10       +0.05 -0.14 +5.68 +0.84 +0.54 +1.35 +1.13 +0.54 +0.14 +0.90 +0.67 +0.88 +1.27 +0.82
05030563+2122362    75.7735  21.3767  9.75  9.16  8.89 0.02 0.02 0.02 AAA 14.47 0.08   104  -131 LG11     36.50   8.40     A95 14.63   41808    5387   18853 1.002 0.837 0.848 0.950 0.758 0.946  4.88 4.499      3233 3277 +0.08 -0.16 +0.07 +0.13 +0.02 +0.02       +0.17 -0.02 +5.76 +0.04 +0.53 +1.28 +1.29 +0.44 +0.21 +0.81 +0.76 +0.66 +1.10 +0.78
05041476+1103238    76.0615  11.0566  9.14  8.61  8.31 0.02 0.03 0.03 AAA 13.36 0.12   -70   193 LG11     97.30   2.00     D14 13.75  -17992    4973   17433 0.987 0.829 0.849 0.951 0.746 0.963  4.87 4.455 3013 3214 3281 +0.07 -0.07 -0.06 +0.05 -0.17 -0.09       -0.03 -0.21 +5.90 +0.92 +0.38 +1.17 +1.09 +0.31 +0.39 +0.60 +0.62 +0.74 +0.97 +0.74
05050591+4414037    76.2747  44.2344  9.83  9.26  9.02 0.02 0.03 0.02 AAA 14.41 0.05    98   -18 LG11                                   8460    1698   13600 0.965 0.796 0.826 0.955 0.720 0.928  5.42       3055 3187 3277 -0.01 -0.23 -0.21 +0.04 -0.25 -0.22       -0.24       +5.77 +0.50 +0.42 +1.00 +1.18 +0.53 +0.28 +0.81 +0.68 +0.79 +0.97 +0.68
05061292+0439272    76.5539   4.6576  8.91  8.34  8.07 0.02 0.04 0.02 AAA 13.05 0.11    27   -60 LG11                          13.46   18163    5547   11953 0.996 0.815 0.848 0.959 0.730 0.963  4.87 4.456 3106 3195 3281 -0.21 -0.09 -0.05 +0.03 -0.09 -0.07       -0.06 +0.14 +3.74 +0.81 +0.78 +2.17 +1.01 +1.27 +0.75 +1.59 +0.83 +1.36 +1.83 +1.58 3260 0.2834 -2.0406
05095249+5511207    77.4687  55.1891  9.59  9.03  8.78 0.02 0.02 0.02 AAA 12.81 0.06    24  -124 LG11                          13.19   31467    6284   13162 1.075 0.900 0.924 1.018 0.875 1.078  3.04 2.751 3762 3662 3438 -0.29 -0.29 -0.12 -0.16 -0.16 -0.13       -0.12 -0.24 +2.98 +2.79 +0.97 +2.64 +0.59 +1.68 +0.90 +1.30 +0.72 +1.43 +2.01 +1.87 3331 0.3309 -1.8479
05105747+1837359    77.7395  18.6267  9.94  9.33  9.06 0.02 0.02 0.02 AAA 13.93 0.20  -237  -647 LG11     57.50   1.00     D14 14.22  -54122    4878   18988 1.051 0.867 0.884 0.982 0.845 1.009  4.00 3.910 3372 3511 3318 +0.15 -0.11 +0.18 +0.13 -0.05 +0.11       +0.17 -0.06 +4.75 +1.25 +0.64 +1.80 +1.02 +0.85 +0.39 +1.24 +0.65 +1.23 +1.66 +1.30      0.2186 -2.2298
05184455+4629597    79.6856  46.4999  9.96  9.39  9.11 0.02 0.02 0.02 AAA 14.15 0.10    51  -101 LG11                          14.52    1741    5438   14568 0.991 0.808 0.838 0.949 0.722 0.947  5.13            3189 3277 +0.02 +0.03 +0.04 +0.17 +0.02 -0.02       +0.05       +4.64 +0.51 +0.71 +1.91 +1.24 +1.12 +0.64 +1.26 +0.81 +1.21 +1.58 +1.38 3231 0.2478 -2.1707
05193118+6454336    79.8799  64.9093  8.95  8.40  8.13 0.03 0.02 0.01 AAA 12.94 0.07     6   147 LG11                          13.17  -61869    3403   11967 1.018 0.856 0.873 0.975 0.791 0.993  4.28 4.046 3290 3309 3301 +0.09 -0.03 +0.00 +0.11 -0.02 -0.04       +0.09 +0.08 +4.44 +1.20 +0.57 +2.00 +1.03 +1.14 +0.50 +1.29 +0.69 +1.12 +1.50 +1.33 3256 0.2409 -2.1612
05194942-0436165    79.9559  -4.6046  9.68  9.12  8.85 0.02 0.03 0.02 AAA 13.52 0.11  -122   -23 LG11                          13.80   32138    7363   12250 1.021 0.851 0.883 0.976 0.785 1.013  4.04 3.760 3305 3294 3323 -0.14 -0.22 -0.12 -0.04 -0.14 -0.13       -0.03 -0.05 +4.34 +1.37 +0.73 +2.06 +0.86 +1.20 +0.50 +1.29 +0.69 +1.21 +1.71 +1.35 3228 0.2579 -2.1411
05204138+5847330    80.1724  58.7925  9.30  8.72  8.43 0.03 0.03 0.02 AAA 13.07 0.09   159  -498 LG11     41.40   0.90     D14         -3544    3984   12859 1.037 0.888 0.905 0.985 0.853 1.025  3.50 3.616 3411 3546 3338 -0.00 -0.05 +0.20 +0.05 -0.05 +0.08       +0.20 +0.06 +4.84 +1.87 +0.86 +2.13 +0.89 +1.24 +0.68 +1.44 +0.66 +1.20 +1.57 +1.47 3284 0.2615 -2.0809
05211022+5545514    80.2926  55.7643  9.23  8.63  8.37 0.04 0.03 0.02 AAA 12.67 0.09   119  -283 LG11                          13.03   75061    4395   13831 1.067 0.884 0.909 1.011 0.838 1.042  3.40 3.323 3686 3477 3366 -0.23 -0.06 +0.05 -0.08 -0.08 -0.00       +0.04 -0.03 +3.19 +2.71 +1.04 +2.85 +0.65 +1.81 +1.02 +1.45 +0.74 +1.59 +2.19 +2.01 3370 0.3622 -1.7723
05222053+3031097    80.5856  30.5194  9.41  8.79  8.53 0.02 0.02 0.02 AAA 12.88 0.05    72   -80 LG11                          13.29     484    9740    8997 1.074 0.916 0.932 0.988 0.869 1.074  2.84 3.302 3437 3628 3428 +0.11 +0.17 +0.32 +0.09 +0.12 +0.21       +0.25 +0.14 +3.92 +2.27 +0.99 +2.88 +0.86 +1.87 +1.11 +1.57 +0.73 +1.31 +2.03 +2.00 3340 0.3398 -1.7648
05285650+1231539    82.2354  12.5317  9.65  9.06  8.79 0.02 0.02 0.02 AAA 13.57 0.09    90  -204 LG11     34.60   0.84     G04 13.92   10367   10090   15835 1.042 0.857 0.876 0.951 0.824 0.997  4.21 3.945 3010 3422 3305 -0.11 -0.16 -0.01 -0.05 -0.11 -0.10       +0.03 -0.13 +4.61 +1.19 +0.48 +1.25 +1.01 +0.39 +0.46 +0.95 +0.61 +1.08 +1.51 +1.08             -2.4683
05295269+3204524    82.4695  32.0812  8.65  8.06  7.84 0.02 0.02 0.02 AAA 11.81 0.06  -234  -673 LG11     48.60   2.20     D14 12.23  -17117    6782    9796 1.057 0.888 0.924 1.002 0.816 1.081  3.03 2.377 3591 3391 3446 -0.30 -0.30 -0.25 -0.22 -0.16 -0.21       -0.32 -0.15 +2.35 +3.33 +1.05 +3.22 +0.63 +2.05 +1.20 +1.52 +0.78 +1.34 +1.97 +2.31 3433 0.3593 -1.6510
05300165+1207266    82.5069  12.1241  9.65  9.04  8.92 0.02 0.02 0.02 AAA 11.41 0.05    53   -54 LG11                          11.84  119835    9453    8817 1.116 0.929 1.031 1.091 0.872 1.266  0.46 0.285 4411 3645 4161 +0.19 +0.02 +0.15 +0.20 +0.12 +0.08       -0.14 +0.04 +2.06 +6.32 +3.02 +7.90 +0.49 +5.58 +4.41 +2.59 +0.51 +1.50 +2.28 +3.59 4194 0.6715 -0.6711
05321674+5159398    83.0698  51.9944  9.57  8.95  8.67 0.02 0.01 0.02 AAA 13.03 0.05    94  -253 LG11                          13.39  -51249    9974   15003 1.078 0.904 0.934 1.008 0.873 1.069  2.79 3.284 3655 3651 3418 +0.11 +0.06 +0.39 +0.09 +0.10 +0.25       +0.26 +0.08 +4.04 +2.20 +1.00 +2.76 +0.82 +1.71 +0.96 +1.48 +0.72 +1.56 +2.31 +1.97 3320 0.3500 -1.8004
05341507+1019091    83.5628  10.3192  9.19  8.65  8.43 0.11 0.12 0.08 BBA 11.99 0.12   -85  -375 LG11                                 -11790    2753    9204 1.007 0.842 0.865 0.988 0.747 0.979  4.47 4.063 3440 3216 3290 -0.15 -0.16 -0.13 -0.07 -0.22 -0.13       -0.14 -0.15 +3.79 +1.62 +0.85 +2.32 +0.86 +1.42 +0.89 +1.48 +0.73 +1.35 +1.89 +1.65 3277 0.2970 -1.9797
05402570+2448090    85.1071  24.8025  8.98  8.38  8.04 0.02 0.02 0.02 AAA 14.69 0.11   104  -370 LG11     96.30   2.50     D14 14.94    2773    9541   10850 0.886 0.798 0.777 0.843 0.688 0.855  6.61            3183 3332                                     +0.10             +6.60 -0.90 +0.24 +0.38 +1.82 -0.33 -0.21 +0.24 +0.81 +0.29 +0.50 +0.06
05422502+5038414    85.6043  50.6448  9.91  9.30  9.06 0.02 0.02 0.02 AAA 13.58 0.06   210   -14 LG11     37.40   2.00     D14 13.95  -17605    3652   15852 1.049 0.870 0.899 0.997 0.834 1.031  3.65 3.475 3540 3460 3347 -0.11 -0.11 -0.08 -0.06 -0.06 -0.09       +0.01 -0.07 +4.12 +2.08 +0.70 +2.03 +0.84 +1.15 +0.55 +1.19 +0.64 +1.30 +1.79 +1.49 3224 0.2622 -2.1029
05454158+1107485    86.4233  11.1301  9.90  9.27  9.10 0.02 0.03 0.03 AAA 12.07 0.09    96   -96 LG11                          12.58   17565    3586   10608 1.108 0.923 1.016 1.055 0.854 1.213  0.80 1.639 4113 3550 3902 +0.30 +0.18 +0.30 +0.17 +0.10 +0.19       +0.13 +0.01 +2.43 +5.19 +2.69 +7.32 +0.48 +5.39 +4.01 +2.77 +0.77 +1.90 +2.86 +3.93 3949 0.6133 -0.9942
05461937+0112471    86.5807   1.2131  9.72  9.04  8.80 0.02 0.02 0.02 AAA 13.00 0.09   -69  -143 LG11                          13.36   22411    5635   16495 1.084 0.918 1.020 1.006 0.875 1.174  0.71 2.177 3631 3661 3735 +0.19 +0.39 +0.54 +0.12 +0.24 +0.38       +0.29 +0.41 +3.52 +2.99 +1.48 +4.03 +0.76 +2.89 +1.62 +2.07 +0.74 +1.77 +2.73 +2.72 3487 0.4577 -1.4596
05482407+0745388    87.1003   7.7608  9.78  9.14  8.88 0.02 0.02 0.02 AAA 13.89 0.07    70  -266 LG11                          14.20   -8223    3406   10688 1.019 0.873 0.882 0.970 0.808 0.972  4.06 4.053 3235 3363 3286 +0.22 +0.17 +0.44 +0.16 +0.13 +0.27       +0.29 +0.13 +5.28 +0.82 +0.73 +2.05 +1.13 +1.17 +0.65 +1.55 +0.71 +1.15 +1.74 +1.39 3203 0.2477 -2.1301
05483220+2119180    87.1342  21.3217  9.81  9.21  8.99 0.02 0.03 0.03 AAA 13.55 0.13   310  -215 LG11     49.60   1.80     D14 13.98   18309    9496   11701 1.025 0.876 0.902 0.965 0.799 1.032  3.58 3.422 3172 3335 3350 -0.18 -0.15 -0.01 -0.15 -0.14 -0.06       +0.02 +0.00 +4.12 +1.95 +0.61 +2.13 +0.92 +1.14 +0.57 +1.34 +0.71 +1.00 +1.37 +1.33 3310 0.2325 -2.1278
05511039+1216101    87.7933  12.2695  9.45  8.89  8.58 0.02 0.02 0.02 AAA 13.31 0.10    74   -30 LG11                          13.72    6824    4455   11300 1.034 0.878 0.896 0.978 0.802 1.007  3.73 3.780 3330 3344 3316 +0.14 -0.08 +0.29 +0.10 +0.07 +0.14       +0.22 +0.08 +4.21 +1.71 +0.84 +2.41 +0.99 +1.51 +0.81 +1.59 +0.71 +1.32 +1.87 +1.61 3291 0.3025 -1.9666
05562845-0245381    89.1186  -2.7606  9.80  9.19  8.89 0.02 0.02 0.02 AAA 13.68 0.14    39    18 LG11                          14.00   45925    4490   16543 1.058 0.885 0.907 0.989 0.847 1.034  3.46 3.698 3446 3521 3353 +0.06 +0.12 +0.40 +0.02 +0.04 +0.27       +0.28 +0.15 +4.60 +1.47 +0.71 +2.28 +0.97 +1.19 +0.69 +1.47 +0.71 +1.29 +1.87 +1.58 3256 0.2664 -2.0101
05585333+2121010    89.7222  21.3503  9.97  9.35  9.07 0.02 0.03 0.02 AAA 14.82 0.17   177  -425 LG11     56.00   3.50     D14 15.22   30610    6772   12857 0.954 0.840 0.835 0.912 0.744 0.937  5.20            3211 3276 +0.06 -0.30 +0.13 -0.04 -0.02 +0.03       +0.18       +6.13 -0.78 +0.44 +0.88 +1.58 +0.24 -0.04 +0.71 +0.72 +0.49 +0.76 +0.49
06022553+6620404    90.6064  66.3446  9.85  9.24  8.93 0.02 0.02 0.02 AAA 14.19 0.12   343  -468 LG11     58.10   2.20     D14 14.57  -31549    8345   13663 1.016 0.864 0.867 0.963 0.817 0.968  4.43 4.261 3147 3395 3284 +0.36 +0.11 +0.45 +0.27 +0.11 +0.29       +0.29 +0.15 +4.98 +0.70 +0.47 +1.44 +1.32 +0.75 +0.37 +1.21 +0.58 +1.10 +1.37 +1.19      0.1873 -2.3654
06022918+4951561    90.6216  49.8656  9.35  8.77  8.44 0.02 0.03 0.02 AAA 14.22 0.05    56  -855 LG11    107.70   2.60     D14         20690    3076   21391 0.979 0.828 0.835 0.936 0.759 0.927  5.20            3235 3277 +0.19 -0.02 +0.22 +0.18 +0.03 +0.11       +0.20       +6.62 +0.22 +0.41 +1.08 +1.39 +0.26 +0.26 +0.66 +0.61 +0.66 +0.76 +0.56
06032957+4748155    90.8732  47.8043  9.69  9.15  8.94 0.02 0.02 0.02 AAA 13.59 0.10   -60  -564 LG11     43.20   1.10     D14 13.93    8054    8139   12081 1.023 0.843 0.877 0.966 0.786 1.016  4.17 3.812 3186 3295 3327 -0.35 +0.01 -0.08 -0.15 -0.17 -0.09       -0.10 +0.01 +3.45 +2.36 +0.78 +2.32 +0.80 +1.58 +0.88 +1.36 +0.73 +1.23 +1.61 +1.75 3326 0.3030 -1.9562
06033461+1651457    90.8942  16.8627  9.39  8.82  8.57 0.02 0.02 0.02 AAA 13.37 0.10  -100   -17 LG11                          13.79   -1003    3760   23437 1.038 0.848 0.872 0.965 0.831 0.987  4.29 4.028 3180 3448 3296 +0.10 -0.09 -0.03 +0.11 -0.06 -0.06       +0.05 -0.04 +5.10 +1.29 +0.57 +1.62 +1.05 +0.67 +0.29 +1.11 +0.68 +1.03 +1.41 +1.13             -2.3461
06034934+3019208    90.9556  30.3224  9.73  9.13  8.85 0.02 0.03 0.02 AAA 13.67 0.06    -1  -183 LG11     42.00   1.00     D14 13.98    7434    6267   13387 1.031 0.863 0.880 0.945 0.798 0.996  4.10 4.012      3330 3304 +0.10 +0.08 +0.16 +0.12 +0.03 +0.07       +0.21 +0.22 +4.89 +1.59 +0.79 +2.41 +1.20 +1.33 +0.69 +1.43 +0.73 +1.14 +1.60 +1.63 3325 0.2669 -1.9611
06052936+6049231    91.3723  60.8231  9.10  8.46  8.18 0.02 0.02 0.02 AAA 11.46 0.04   294  -787 LG11     71.30   2.20     D14 11.71 -129412    7103   15475 1.012 0.850 0.838 0.955 0.790 0.907  5.12       3063 3309 3284 +0.64 +0.19 +0.74 +0.38 +0.29 +0.50       +0.27       +6.31 -1.05 +0.61 +1.58 +1.74 +0.60 +0.07 +1.04 +0.61 +1.22 +1.93 +1.20      0.1889 -2.3257
06073185+4712266    91.8827  47.2074  9.72  9.16  8.89 0.02 0.02 0.02 AAA 13.94 0.08    27  -189 LG11     45.20   2.60     D14 14.35   -8980   10077   12452 0.994 0.824 0.848 0.942 0.757 0.963  4.89 4.483      3231 3281 -0.08 +0.17 +0.06 +0.06 +0.06 +0.02       +0.04 +0.10 +4.38 +0.83 +0.75 +1.99 +1.15 +1.16 +0.77 +1.09 +0.72 +1.00 +1.39 +1.35 3260 0.2350 -2.1584
06101775+2234199    92.5740  22.5722  9.88  9.35  9.04 0.02 0.02 0.02 AAA 13.97 0.11    32  -145 LG11                          14.32  -10390    9806   14102 0.988 0.832 0.849 0.938 0.738 0.964  4.86 4.463      3204 3282 -0.09 -0.15 +0.06 +0.02 -0.03 -0.03       +0.06 +0.17 +4.44 +0.40 +0.58 +1.89 +1.20 +0.89 +0.54 +1.38 +0.80 +0.89 +1.26 +1.32 3260 0.1870 -2.1967
06115599+3325505    92.9833  33.4307 10.16  9.59  9.35 0.02 0.02 0.03 AAA 14.59 0.16   136  -419 LS05     52.80   2.10     D14 14.95  126182    8774  -22676 0.995 0.812 0.845 0.958 0.740 0.935  4.96       3099 3207 3276 -0.13 +0.13 +0.10 +0.02 +0.12 +0.01       +0.13 +0.19 +5.27 +0.17 +0.46 +1.32 +1.39 +0.58 +0.32 +1.03 +0.76 +1.10 +1.62 +1.13             -2.4252
06140240+5140081    93.5100  51.6689  8.86  8.36  8.12 0.02 0.02 0.04 AAA 12.49 0.04  -364   -90 LG11     67.10   1.90     D14 12.86   59052    5591   17724 1.045 0.866 0.904 1.001 0.833 1.040  3.53 3.165 3579 3459 3363 -0.31 -0.27 -0.23 -0.18 -0.23 -0.20       -0.14 -0.19 +3.85 +2.47 +0.68 +1.79 +0.73 +0.99 +0.47 +1.09 +0.69 +1.19 +1.58 +1.35      0.2297 -2.2134
06143491+0230273    93.6455   2.5076  9.30  8.67  8.42 0.02 0.06 0.02 AAA 12.78 0.12  -153  -469 LG11                          13.25   42147    3990   19065 1.071 0.896 0.925 0.992 0.875 1.064  3.01 3.353 3484 3659 3407 -0.05 +0.07 +0.30 -0.10 +0.05 +0.17       +0.23 +0.15 +3.84 +2.16 +0.96 +2.68 +0.85 +1.57 +1.02 +1.61 +0.75 +1.43 +2.08 +2.04 3322 0.3218 -1.8138
06171064+0507024    94.2944   5.1173  9.09  8.56  8.27 0.02 0.04 0.02 AAA 12.85 0.07  -201   166 LG11     51.81   0.81     D14 13.32     883    3254   19990 1.029 0.868 0.926 0.969 0.821 1.064  2.99 3.032 3224 3412 3408 -0.01 +0.05 -0.00 +0.03 -0.04 -0.02       +0.06 +0.01 +4.27 +1.79 +0.94 +1.98 +0.90 +1.26 +0.52 +1.19 +0.67 +1.06 +1.54 +1.30 3223 0.2530 -2.1774
06180390+4357073    94.5163  43.9520  9.97  9.42  9.18 0.02 0.01 0.02 AAA 13.83 0.09   -57  -350 LG11     45.20   1.00     D14        -65525    5792   23214 1.022 0.845 0.879 0.981 0.783 1.007  4.12 3.737 3366 3287 3316 -0.17 -0.25 -0.12 -0.11 -0.17 -0.13       -0.13 -0.13 +3.53 +1.76 +0.81 +2.10 +0.81 +1.26 +0.95 +1.22 +0.71 +1.18 +1.54 +1.61 3283 0.2623 -2.0504
06181761+3200593    94.5734  32.0165  9.10  8.47  8.31 0.02 0.02 0.02 AAA 11.19 0.01    53   -40 LG11                          11.67  -14676    5427  -23224 1.129 0.940 1.049 1.038 0.912 1.272  0.01       3953 3885 4195 +0.04 +0.24 +0.02 -0.00 +0.09 -0.01       -0.14 +0.04 +2.00 +5.18 +2.38 +6.80 +0.30 +4.72 +3.63 +2.28 +0.58 +1.67 +2.63 +3.65 3896 0.5805 -0.9908
06183480+2503064    94.6450  25.0518  9.95  9.33  9.07 0.02 0.02 0.02 AAA 13.81 0.09     4  -317 LG11     37.90   1.00     D14 14.18    7384    6244   14937 1.030 0.891 0.914 0.969 0.796 1.025  3.28 3.631 3223 3326 3339 +0.09 +0.20 +0.48 -0.03 +0.01 +0.33       +0.30 +0.35 +5.11 +1.26 +0.87 +2.85 +1.00 +1.65 +1.01 +1.74 +0.76 +1.35 +1.96 +1.92 3364 0.3201 -1.7861
06192078-0639215    94.8366  -6.6560  9.12  8.54  8.24 0.02 0.04 0.03 AAA 12.69 0.11   -32  -631 LG11                          13.07    3450    3729   18166 1.052 0.872 0.898 0.984 0.857 1.037  3.68 3.417 3399 3568 3358 -0.15 -0.16 -0.10 -0.09 -0.14 -0.10       -0.05 -0.14 +3.79 +2.42 +0.72 +2.00 +0.77 +0.90 +0.63 +1.21 +0.67 +1.09 +1.49 +1.51 3248 0.2063 -2.1044
06210920+4323236    95.2884  43.3899  9.93  9.29  9.05 0.02 0.01 0.02 AAA 13.27 0.09    -5  -231 LG11                          13.69  -10183    1150   23440 1.078 0.912 0.952 1.004 0.860 1.096  2.35 3.056 3612 3579 3483 +0.29 +0.21 +0.44 +0.17 +0.13 +0.32       +0.27 +0.19 +3.62 +2.44 +1.18 +3.43 +0.77 +2.28 +1.60 +1.84 +0.67 +1.62 +2.39 +2.30 3433 0.4013 -1.5948
06222070+3326564    95.5863  33.4490  8.75  8.10  7.88 0.02 0.02 0.02 AAA 11.35 0.02   -50  -107 LG11                          11.86   45924    4273  -23377 1.105 0.918 1.006 1.013 0.884 1.176  1.06 2.192 3705 3711 3742 +0.12 +0.46 +0.39 +0.09 +0.18 +0.26       +0.24 +0.21 +3.19 +4.03 +1.86 +5.30 +0.66 +3.67 +2.73 +2.33 +0.70 +1.79 +2.76 +3.17 3667 0.5091 -1.2128
06233847-0938517    95.9103  -9.6477  9.82  9.30  8.95 0.03 0.03 0.02 AAA 13.55 0.06   -58    12 LG11                          13.93  -19519    3877   18026 1.041 0.856 0.885 0.981 0.822 1.023  3.99 3.715 3359 3415 3336 +0.04 -0.15 -0.05 -0.01 -0.05 -0.07       -0.03 -0.06 +4.15 +2.18 +0.64 +1.89 +0.93 +0.99 +0.69 +1.16 +0.63 +1.15 +1.54 +1.51 3221 0.2247 -2.1333
06243725+2608362    96.1552  26.1434  9.71  9.07  8.81 0.02 0.02 0.02 AAA 13.30 0.09    72  -201 LG11                          13.64  -13107    4625   20592 1.056 0.898 0.923 0.996 0.834 1.085  3.06 3.477 3524 3461 3454 +0.19 +0.05 +0.48 +0.06 +0.03 +0.31       +0.28 +0.12 +4.06 +2.10 +1.11 +2.97 +0.90 +1.74 +1.00 +1.83 +0.71 +1.57 +2.18 +2.09 3388 0.3538 -1.7322
06271281+4138143    96.8034  41.6373  9.85  9.22  9.02 0.03 0.05 0.02 AAA 13.73 0.07  -200    37 LG11     51.80   1.50     D14 14.10   -5474    4707   24011 1.014 0.853 0.879 0.973 0.784 0.997  4.14 3.955 3265 3292 3305 +0.05 +0.03 +0.10 +0.02 -0.04 +0.07       +0.11 -0.02 +4.10 +1.33 +0.69 +1.87 +1.00 +0.91 +0.78 +1.22 +0.65 +1.09 +1.52 +1.36 3205 0.2076 -2.1884
06295027-0247454    97.4595  -2.7960  9.47  8.89  8.62 0.02 0.04 0.02 AAA 13.55 0.10   169  -207 LG11                          13.83  101299    7066   19814 1.021 0.830 0.853 0.972 0.760 0.970  4.76 4.435 3257 3236 3285 +0.02 +0.23 +0.29 +0.08 +0.15 +0.17       +0.23 +0.32 +4.30 +0.71 +0.93 +2.63 +1.26 +1.70 +1.06 +1.67 +0.89 +1.55 +2.37 +2.07 3283 0.3470 -1.8223
06315073+4129458    97.9614  41.4961  9.68  9.12  8.81 0.02 0.01 0.01 AAA 14.38 0.08   -14  -204 LG11     35.90   7.30     D14 14.78   28938    3729  -21474 0.960 0.787 0.808 0.943 0.707 0.921  5.84            3182 3278                                     +0.13             +3.89 +0.24 +0.46 +1.23 +1.36 +0.57 +0.39 +1.12 +0.83 +0.88 +1.21 +1.08             -2.4702
06320207+3431132    98.0086  34.5203 10.69 10.14  9.86 0.02 0.02 0.02 AAA 14.67 0.11  -238  -230 LS05     33.00   1.80     D14 14.81   26308    5109  -23886 1.023 0.858 0.887 0.961 0.815 1.005  3.92 3.721 3126 3388 3313 -0.20 +0.05 -0.04 -0.03 -0.05 -0.09       +0.03 -0.08 +4.69 +1.01 +0.34 +1.12 +0.90 +0.54 +0.21 +0.98 +0.64 +0.90 +1.33 +0.96
06322029-0943290    98.0845  -9.7247  9.85  9.25  8.98 0.02 0.02 0.02 AAA 14.15 0.07    -7   -49 LG11                          14.42   56100    4232   18792 1.011 0.850 0.861 0.963 0.815 0.970  4.56 4.290 3158 3386 3285 -0.00 -0.15 +0.18 +0.05 -0.07 +0.10       +0.18 -0.04 +5.41 +0.69 +0.50 +1.19 +1.13 +0.47 +0.28 +0.94 +0.68 +0.97 +1.37 +1.02
06323060+6406207    98.1275  64.1058  9.81  9.22  8.94 0.02 0.02 0.01 AAA 13.74 0.09   260  -487 LG11     46.80   1.90     D14 14.08   26374    7890   15429 1.026 0.863 0.889 0.995 0.758 1.008  3.88 3.830 3516 3234 3316 -0.01 +0.04 +0.25 +0.04 -0.07 +0.12       +0.17 +0.30 +3.83 +0.89 +1.00 +2.85 +1.03 +1.74 +1.00 +1.79 +0.78 +1.67 +2.20 +1.95 3389 0.3682 -1.7798
06331209+0527531    98.3004   5.4648  6.45  6.07  6.00 0.03 0.05 0.02 AAA  8.43 0.09     2    -1 UCAC4                                -11316    3038   21467 1.086 0.925 1.023 1.003 0.886 1.179  0.64 2.073 3602 3721 3755 +0.31 +0.19 +0.43 +0.18 +0.24 +0.30       +0.28 +0.33 +3.22 +3.55 +1.62 +4.58 +0.73 +3.34 +1.93 +2.17 +0.71 +1.89 +2.87 +3.03 3567 0.4954 -1.3669
06352986-0403185    98.8745  -4.0552  9.27  8.62  8.31 0.02 0.04 0.02 AAA 14.20 0.09   -90    74 LG11                          14.59   41517    8722   15272 0.969 0.838 0.826 0.912 0.774 0.924  5.41            3267 3277 +0.28 -0.06 +0.44 +0.20 +0.19 +0.26       +0.29       +6.57 -1.23 +0.15 +0.57 +1.81 -0.34 -0.21 +0.39 +0.69 +0.66 +1.06 +0.39
06360639+1137032    99.0266  11.6176  9.79  9.31  8.99 0.02 0.02 0.02 AAA 13.93 0.12  -214  -861 LG11                          14.29  137514   29287  -23679 0.976 0.807 0.843 0.932 0.765 0.970  5.00            3247 3285 -0.33 -0.20 -0.38 -0.22 -0.28 -0.30       -0.36 -0.36 +5.12 -1.36 +0.67 +1.72 +0.96 +0.62 +0.69 +0.85 +0.76 +0.99 +1.22 +1.01 3251        -2.3744
06412818+1545482   100.3674  15.7634  9.57  8.97  8.67 0.02 0.02 0.02 AAA 13.41 0.10    45  -311 LG11                          13.82  121537   11083  -24553 1.045 0.885 0.916 0.980 0.854 1.031  3.24 3.604 3346 3553 3347 +0.02 +0.29 +0.42 -0.04 +0.11 +0.27       +0.29 +0.29 +4.18 +0.88 +1.02 +2.68 +1.01 +1.65 +0.96 +1.78 +0.75 +1.41 +2.13 +1.95 3305 0.3268 -1.8233
06415204+2328055   100.4669  23.4682  9.72  9.09  8.84 0.02 0.02 0.02 AAA 13.04 0.06   141  -139 LG11     34.40   2.90     D14 13.49   -9565    6441   22122 1.065 0.905 0.933 1.004 0.853 1.106  2.81 3.184 3608 3546 3509 +0.12 +0.06 +0.34 +0.03 +0.07 +0.21       +0.20 +0.14 +3.34 +2.86 +1.25 +3.71 +0.75 +2.24 +1.33 +2.11 +0.74 +1.64 +2.40 +2.45 3478 0.3998 -1.5228
06423957+6402372   100.6649  64.0437  9.82  9.17  8.93 0.02 0.02 0.02 AAA 13.41 0.09    11  -342 LG11     30.50   1.50     D14 13.80   -7261    6450   15833 1.066 0.907 0.935 1.010 0.859 1.063  2.78 3.350 3678 3574 3406 +0.21 +0.06 +0.58 +0.19 +0.13 +0.37       +0.30 +0.29 +4.12 +1.89 +1.18 +3.43 +0.92 +2.13 +1.28 +1.90 +0.76 +1.77 +2.44 +2.26 3460 0.4089 -1.5984
06433477+1641349   100.8949  16.6930  9.78  9.24  8.89 0.02 0.02 0.02 AAA 13.95 0.11  -209    34 LG11     45.30   2.50     D14 14.46   79930    6196  -24746 0.989 0.840 0.851 0.953 0.793 0.959  4.80 4.452 3036 3317 3280 +0.03 -0.09 +0.20 +0.06 -0.01 +0.10       +0.19 +0.00 +5.26 +0.47 +0.60 +1.50 +1.31 +0.69 +0.34 +1.17 +0.77 +1.01 +1.46 +1.03             -2.4214
06485522+2108039   102.2301  21.1344  9.37  8.72  8.48 0.02 0.03 0.02 AAA 12.45 0.05   -41   -51 LG11                          12.99   33546    7696   22734 1.071 0.904 0.943 0.990 0.854 1.117  2.58 3.023 3457 3551 3540 +0.11 +0.14 +0.28 +0.07 +0.12 +0.17       +0.20 +0.26 +3.31 +2.90 +1.26 +3.92 +0.75 +2.48 +1.54 +2.19 +0.83 +1.70 +2.49 +2.56 3507 0.4232 -1.4730
06490542+3706533   102.2726  37.1148  9.56  9.05  8.77 0.02 0.02 0.02 AAA 13.50 0.07   204 -1580 LG11     74.20   2.60     D14        -14943   11275   16957 0.994 0.817 0.866 0.977 0.768 1.002  4.45 3.870 3319 3252 3310 -0.18 -0.19 -0.40 -0.16 -0.28 -0.34       -0.45 -0.37 +4.14 +2.93 +0.49 +1.43 +0.85 +0.93 +0.60 +0.88 +0.62 +0.81 +1.00 +1.09 3207 0.1916 -2.4121
06505947-0910506   102.7478  -9.1807  9.40  8.82  8.56 0.05 0.05 0.02 AAA 12.91 0.10  -102  -579 LG11                          13.14  -25367    5889   16326 1.053 0.875 0.900 0.983 0.839 1.049  3.61 3.358 3381 3481 3378 -0.24 -0.16 -0.08 +0.00 -0.08 -0.08       -0.06 -0.02 +3.17 +1.79 +0.69 +2.17 +0.83 +1.09 +0.69 +1.34 +0.67 +1.29 +1.86 +1.84 3235 0.2552 -1.9783
06521660+6246587   103.0692  62.7830  9.42  8.85  8.57 0.02 0.02 0.01 AAA 13.12 0.08   -35  -246 LG11     41.40   1.30     D14 13.50    6208    5698   17008 1.044 0.865 0.878 0.997 0.828 0.989  4.16 3.979 3540 3437 3298 +0.02 -0.09 +0.08 +0.05 -0.07 +0.01       +0.12 -0.07 +4.15 +2.13 +0.74 +2.00 +0.92 +1.08 +0.49 +1.04 +0.63 +1.24 +1.78 +1.47 3205 0.2471 -2.1148
06521681+1756193   103.0701  17.9387  9.68  9.07  8.89 0.02 0.02 0.02 AAA 11.79 0.06  -122    76 LG11                          12.39   74506    6580  -25357 1.105 0.930 1.011 1.027 0.892 1.231  0.93       3846 3759 3982 -0.36 -0.39 -0.28 -0.18 -0.26 -0.22       -0.42 -0.42 +1.77 +4.35 +1.95 +5.43 +0.29 +3.81 +2.63 +1.83 +0.59 +1.57 +2.30 +3.20 3784 0.5171 -1.1856
06521804-0511241   103.0752  -5.1900  6.58  5.98  5.72 0.03 0.05 0.04 AAA  9.86 0.02  -576   -11 LG11                                 -20942    4071   21634 1.085 0.910 0.956 1.000 0.904 1.120  2.25 2.108 3565 3834 3551 -0.14 -0.13 -0.09 -0.03 -0.02 -0.10       -0.08 +0.03 +2.56 +2.89 +1.03 +3.06 +0.60 +1.83 +1.03 +1.54 +0.70 +1.65 +2.38 +2.34 3379 0.3706 -1.6940
06522429+1817046   103.1012  18.2846  9.05  8.44  8.16 0.02 0.04 0.02 AAA 12.70 0.07   128   130 LG11                          13.20   48386    7067  -25616 1.054 0.892 0.926 0.990 0.848 1.058  3.00 3.490 3459 3522 3395 +0.14 +0.28 +0.57 -0.01 +0.20 +0.39       +0.31 +0.24 +4.56 +1.37 +0.96 +2.64 +1.02 +1.66 +1.09 +1.49 +0.66 +1.36 +2.05 +1.90 3302 0.3217 -1.8421
06531694+2710318   103.3206  27.1755  9.97  9.37  9.11 0.02 0.02 0.02 AAA 13.33 0.10   -20    37 LG11                          13.65  -31411    6811   22811 1.067 0.896 0.926 1.007 0.859 1.087  3.00 3.068 3648 3577 3459 -0.04 -0.16 +0.03 -0.03 -0.05 -0.03       +0.08 -0.07 +3.06 +2.76 +1.06 +3.05 +0.72 +1.92 +1.12 +1.73 +0.78 +1.51 +2.18 +2.21 3386 0.3610 -1.6999
06561894-0835461   104.0789  -8.5961  9.63  9.07  8.76 0.02 0.02 0.02 AAA 13.56 0.12    74  -239 LG11                          14.01  -25614    4810   16947 1.027 0.858 0.873 0.955 0.817 1.001  4.27 4.071 3052 3396 3309 -0.05 -0.10 +0.10 +0.10 +0.02 +0.02       +0.14 +0.05 +4.66 +0.12 +0.42 +1.57 +1.04 +0.41 +0.40 +1.09 +0.55 +0.98 +1.41 +1.30             -2.2892
06563093+4401567   104.1289  44.0324  9.92  9.36  9.07 0.02 0.02 0.02 AAA 14.06 0.08   192  -677 LG11     46.80   3.50     D14 14.46    4336    8608   16663 1.024 0.857 0.877 0.966 0.809 1.000  4.17 4.020 3192 3367 3308 +0.01 +0.22 +0.22 +0.01 +0.01 +0.14       +0.17 +0.10 +4.07 +2.27 +0.99 +2.25 +1.04 +1.44 +0.78 +1.30 +0.68 +1.19 +1.56 +1.60 3314 0.2842 -2.0117
06575703+6219197   104.4877  62.3222  8.59  7.99  7.69 0.02 0.02 0.02 AAA 13.33 0.14   326  -510 LG11     87.40   2.30     D14 13.56   18811    6904   16926 1.013 0.849 0.859 0.950 0.791 0.957  4.61 4.364      3311 3279 +0.35 -0.00 +0.38 +0.29 +0.06 +0.22       +0.28 +0.13 +5.81 +0.45 +0.59 +1.40 +1.46 +0.50 +0.16 +0.99 +0.68 +1.08 +1.29 +0.96             -2.4811 Possible close double, both on slit
07003840+3334581   105.1600  33.5828  9.62  9.02  8.76 0.02 0.02 0.02 AAA 13.57 0.11    24  -156 LG11     42.70   1.00     D14 13.93   10539    3932   22692 1.018 0.870 0.884 0.973 0.788 1.006  4.01 3.874 3270 3301 3314 -0.03 -0.13 +0.16 +0.04 -0.11 +0.08       +0.12 -0.08 +4.40 +1.34 +0.69 +1.81 +1.01 +1.01 +0.59 +1.30 +0.71 +1.02 +1.48 +1.19      0.2146 -2.2699
07032317+3441509   105.8466  34.6975  8.77  8.18  7.91 0.02 0.02 0.02 AAA 12.79 0.09   -65   148 LG11     73.20   1.80     D14 13.09   43448    8401  -23960 1.006 0.859 0.884 0.956 0.815 0.998  4.01 3.896 3074 3386 3306 +0.02 -0.06 +0.16 +0.17 +0.07 +0.08       +0.15 +0.12 +4.49 +0.79 +0.58 +2.02 +1.18 +0.72 +0.35 +1.26 +0.74 +1.01 +1.45 +1.30 3250        -2.1707
07035565+5242075   105.9819  52.7021  8.54  8.09  7.78 0.03 0.04 0.02 AAA 12.99 0.07   679  -914 LG11    117.90   2.60     D14         55858    5040  -20899 0.947 0.775 0.817 0.949 0.701 0.935  5.63            3181 3276                                     -0.47             +6.34 +1.22 +0.28 +0.77 +1.00 +0.27 +0.24 +0.65 +0.55 +0.52 +0.66 +0.57
07073776+4841138   106.9073  48.6872  9.11  8.53  8.26 0.02 0.02 0.02 AAA 12.99 0.10   -28  -298 LG11     92.40   3.50     D14 13.41  -24140    6768  -22012 1.003 0.843 0.870 0.968 0.796 1.006  4.35 3.969 3213 3324 3314 +0.10 -0.25 -0.18 +0.07 -0.23 -0.18       -0.10 -0.31 +5.30 +1.68 +0.49 +1.29 +1.01 +0.47 +0.31 +0.70 +0.54 +0.78 +1.03 +0.89
07080064+2233276   107.0027  22.5577  9.68  9.07  8.81 0.02 0.02 0.02 AAA 13.47 0.06   -89   -82 LG11                          13.94   23476   10381   24118 1.045 0.888 0.901 0.985 0.855 1.049  3.59 3.757 3403 3555 3378 +0.16 +0.06 +0.31 +0.11 +0.08 +0.19       +0.26 +0.12 +4.92 +1.48 +0.83 +2.29 +0.99 +1.32 +0.74 +1.65 +0.75 +1.28 +1.87 +1.72 3257 0.2796 -1.9720
07100180+3831457   107.5075  38.5294  6.73  6.15  5.85 0.03 0.05 0.02 AAA 11.10 0.03  -440  -948 LG11    158.87   3.35     L07 11.52   96294    5419  -23795 0.995 0.863 0.865 0.942 0.817 0.971  4.47 4.277      3396 3285 +0.22 +0.11 +0.34 +0.21 +0.17 +0.21       +0.27 +0.13 +5.86 +0.18 +0.56 +1.48 +1.32 +0.60 +0.16 +1.16 +0.73 +0.84 +1.21 +1.03             -2.4278
07103147-0842485   107.6311  -8.7135  9.05  8.46  8.16 0.02 0.04 0.02 AAA 12.78 0.05   -81    98 LG11                          13.20   11956    5035   18332 1.045 0.879 0.895 0.980 0.835 1.021  3.74 3.714 3345 3464 3333 -0.16 -0.07 +0.12 +0.05 +0.05 +0.06       +0.15 +0.19 +4.00 +1.43 +0.67 +2.04 +1.03 +0.98 +0.58 +1.41 +0.65 +1.24 +1.76 +1.69 3217 0.2357 -2.0466
07111138+4329590   107.7974  43.4997  9.98  9.47  9.13 0.02 0.02 0.02 AAA 15.76 0.06   352  -570 LG11     77.80   3.00     D14        -50154   16208   17813 0.882 0.738 0.773 0.899 0.618 0.863  6.68            3288 3322                                     -0.33             +7.12 -0.14 +0.02 +0.53 +1.47 +0.35 +0.15 +0.33 +0.57 +0.43 +0.34 +0.37
07152052+2035387   108.8355  20.5941  9.93  9.34  9.05 0.02 0.02 0.02 AAA 13.19 0.07  -187    67 LG11                          13.69   76762    6237   24681 1.056 0.892 0.918 1.003 0.862 1.082  3.20 3.210 3606 3593 3447 -0.07 -0.32 +0.10 -0.00 -0.08 +0.04       +0.07 -0.05 +3.45 +3.46 +1.09 +3.02 +0.79 +1.88 +1.09 +1.74 +0.89 +1.45 +2.05 +2.03 3399 0.3509 -1.7238
07171706-0501031   109.3211  -5.0175  8.87  8.35  8.05 0.03 0.06 0.02 AAA 12.85 0.10   425  -405 LG11                          13.22   -6402    1714   19452 1.013 0.848 0.863 0.950 0.801 0.984  4.51 4.152      3339 3294 -0.15 -0.25 -0.03 +0.02 -0.11 -0.08       -0.03 -0.09 +5.13 +0.51 +0.30 +1.22 +1.05 +0.19 +0.14 +0.90 +0.67 +0.85 +1.20 +0.99
07172997+1934170   109.3749  19.5714  9.02  8.43  8.16 0.02 0.02 0.02 AAA 12.40 0.05  -328  -258 LG11                          12.81     730    7194   24827 1.060 0.888 0.919 0.995 0.874 1.084  3.17 3.027 3516 3652 3452 -0.07 -0.25 -0.05 -0.06 -0.11 -0.07       -0.03 -0.15 +3.46 +3.20 +1.04 +2.62 +0.76 +1.46 +0.87 +1.64 +0.85 +1.36 +1.92 +1.93 3332 0.3023 -1.8456
07304280+4811599   112.6783  48.2000  9.14  8.62  8.34 0.02 0.02 0.01 AAA 13.22 0.05  -226 -1259 LG11     90.00   1.20     H93        -21951    6280  -23055 0.985 0.815 0.849 0.969 0.746 0.983  4.85 4.384 3226 3214 3293 -0.10 -0.31 -0.31 -0.05 -0.34 -0.28       -0.35 -0.35 +4.94 +1.46 +0.47 +1.26 +0.95 +0.51 +0.37 +0.83 +0.60 +0.78 +1.08 +1.03             -2.4845
07310129+4600266   112.7554  46.0074  9.95  9.39  9.12 0.02 0.02 0.02 AAA 13.88 0.08   -13   -93 LG11                          14.31   38869    6419  -23585 1.001 0.822 0.848 0.961 0.726 0.977  4.87 4.476 3133 3191 3289 -0.05 +0.01 +0.04 +0.13 +0.02 -0.03       +0.07 +0.20 +4.21 +0.74 +0.75 +2.37 +1.19 +1.37 +0.78 +1.43 +0.83 +1.20 +1.77 +1.73 3280 0.2760 -1.9457
07315651+3913385   112.9855  39.2274  9.16  8.50  8.25 0.02 0.02 0.02 AAA 12.65 0.10   155  -241 LG11                          13.07     704    3362   23785 1.073 0.915 0.947 0.988 0.840 1.074  2.48 3.204 3444 3488 3428 +0.39 +0.37 +0.61 +0.19 +0.26 +0.42       +0.31 +0.38 +4.05 +2.85 +1.46 +3.89 +0.91 +2.70 +1.80 +2.28 +0.80 +1.76 +2.74 +2.65 3462 0.4444 -1.4879
07320215+1719125   113.0090  17.3201  9.74  9.19  8.90 0.02 0.02 0.02 AAA 13.11 0.09  -234  -204 LG11                                  85504    8087  -27561 1.053 0.883 0.918 0.989 0.842 1.070  3.18 3.124 3456 3497 3419 -0.21 -0.25 -0.02 -0.12 -0.13 -0.06       +0.03 -0.06 +3.26 +1.99 +0.94 +2.48 +0.74 +1.44 +1.01 +1.54 +0.73 +1.37 +1.87 +1.80 3319 0.3008 -1.9040
07322839-1304090   113.1183 -13.0692  9.89  9.21  9.03 0.02 0.02 0.02 AAA 12.19 0.06   -50   -14 LG11                                 -17629    4638   19679 1.117 0.925 1.013 1.053 0.890 1.214  0.88 1.333 4094 3746 3902 +0.10 -0.10 +0.20 +0.15 +0.11 +0.12       +0.04 +0.14 +1.93 +4.88 +2.12 +6.25 +0.59 +4.16 +3.00 +2.38 +0.66 +1.85 +2.85 +3.67 3791 0.5413 -1.1457
07362513+0704431   114.1047   7.0787  8.18  7.61  7.28 0.02 0.03 0.02 AAA 12.82 0.08   230  -304 LG11    116.60   0.97     H06 13.24   94538   10357  -26878 0.973 0.824 0.834 0.921 0.770 0.944  5.21            3257 3276 +0.00 -0.14 +0.11 +0.11 +0.06 +0.06       +0.15       +6.52 -0.66 +0.41 +1.00 +1.47 +0.29 +0.13 +0.75 +0.76 +0.74 +0.96 +0.63
07363027-0039351   114.1261  -0.6598  9.42  8.81  8.54 0.03 0.05 0.02 AAA 13.00 0.08     2  -112 LG11                          13.44   48846    5984  -25993 1.041 0.870 0.896 0.983 0.830 1.037  3.73 3.644 3383 3446 3357 -0.04 +0.00 +0.11 +0.05 +0.01 +0.04       +0.10 +0.05 +4.03 +1.41 +0.79 +2.31 +0.93 +1.27 +0.81 +1.38 +0.71 +1.26 +1.70 +1.60 3305 0.2710 -1.9947
07464203+5726534   116.6751  57.4482  9.70  9.11  8.82 0.02 0.03 0.02 AAA 14.10 0.11   -44  -230 LG11     48.80   1.90     D14 14.44   29226    7872  -20991 0.984 0.811 0.841 0.935 0.738 0.957  5.04            3203 3279 -0.16 -0.03 -0.10 +0.04 -0.01 -0.10       -0.01       +4.36 +1.49 +0.50 +1.48 +1.14 +0.77 +0.47 +0.87 +0.69 +0.80 +1.04 +1.09             -2.3993
07494215-0320338   117.4257  -3.3427  8.89  8.34  8.02 0.03 0.03 0.03 AAA 12.77 0.11  -144   -52 LG11                          13.15  -24154    5079   25705 1.022 0.851 0.883 0.966 0.797 1.002  4.02 3.704 3187 3329 3310 -0.01 -0.13 -0.09 +0.04 -0.16 -0.11       -0.07 -0.09 +4.53 +2.25 +0.65 +1.64 +0.86 +0.86 +0.68 +1.08 +0.71 +1.03 +1.45 +1.17      0.1936 -2.3211
07515138+0532572   117.9641   5.5492  9.97  9.40  9.09 0.02 0.02 0.02 AAA 14.49 0.09   440  -409 LG11     73.80   2.70     D14 14.76  108265    8676  -27475 0.980 0.833 0.840 0.944 0.782 0.956  5.08            3286 3279 -0.05 -0.07 -0.03 -0.02 -0.05 -0.06       +0.03       +5.44 -0.43 +0.48 +1.06 +1.21 +0.49 +0.19 +0.87 +0.71 +0.80 +1.02 +0.75
07515465-0000117   117.9777  -0.0033  8.50  7.94  7.66 0.02 0.05 0.02 AAA 12.80 0.07   266  -733 LG11                                  93821    5743  -26828 0.983 0.826 0.839 0.955 0.773 0.953  5.09       3052 3265 3278 -0.11 -0.12 -0.06 +0.00 -0.06 -0.07       +0.00       +4.83 -0.16 +0.59 +1.33 +1.16 +0.68 +0.36 +1.04 +0.74 +0.93 +1.20 +0.97             -2.4960
07551206+5257540   118.8003  52.9650  9.99  9.35  9.06 0.02 0.03 0.02 AAA 14.03 0.09   145   -53 LG11     42.10   2.20     D14 14.23   35760    7099  -22576 1.032 0.869 0.901 0.971 0.815 1.024  3.60 3.748 3243 3389 3337 +0.07 +0.12 +0.24 +0.06 +0.09 +0.16       +0.25 +0.09 +5.14 +1.94 +0.65 +1.98 +0.98 +1.13 +0.64 +1.04 +0.60 +1.01 +1.42 +1.36 3248 0.2317 -2.1576
07583098+1530146   119.6291  15.5041  9.97  9.38  9.10 0.02 0.02 0.02 AAA 14.06 0.13   -78  -101 LG11                          14.42   50957    5377  -28411 1.021 0.839 0.862 0.957 0.754 0.981  4.53 4.263 3085 3226 3292 -0.02 -0.03 +0.15 +0.10 +0.04 +0.09       +0.16 +0.19 +4.63 +1.63 +0.86 +2.45 +1.13 +1.61 +1.05 +1.29 +0.77 +1.20 +1.61 +1.63 3351 0.3047 -1.9526
07590587+1523294   119.7745  15.3915  8.79  8.21  7.99 0.03 0.02 0.02 AAA 11.89 0.07  -175   -45 LG11                          12.33   58549    5318  -23831 1.049 0.920 0.968 0.998 0.865 1.115  1.98 2.682 3544 3606 3534 +0.06 +0.18 +0.27 +0.02 +0.12 +0.15       +0.21 +0.19 +3.24 +3.18 +1.49 +4.15 +0.70 +2.86 +1.86 +2.14 +0.78 +1.63 +2.47 +2.86 3531 0.4449 -1.4466 Planet Host
08000354-0015317   120.0148  -0.2588  9.82  9.25  8.98 0.02 0.02 0.02 AAA 13.42 0.09   -68  -142 LG11                          13.81  -40597    5113   26708 1.048 0.864 0.908 0.982 0.821 1.038  3.43 3.207 3372 3408 3359 -0.12 -0.13 -0.07 +0.01 -0.12 -0.08       -0.05 -0.05 +3.80 +2.78 +0.79 +2.23 +0.67 +1.31 +0.96 +1.39 +0.76 +1.24 +1.78 +1.67 3254 0.2740 -2.0000
08083284+5304377   122.1368  53.0771  9.81  9.15  8.90 0.03 0.03 0.02 AAA 13.56 0.12   -90   -86 LG11                          13.94   24140    8467  -22864 1.037 0.855 0.896 0.980 0.810 1.042  3.72 3.649 3351 3369 3366 -0.10 -0.07 +0.02 +0.03 +0.08 -0.02       +0.11 +0.13 +3.31 +2.12 +0.65 +2.18 +0.83 +0.07 +0.60 +1.08 +0.57 +1.13 +1.54 +1.28 3290        -2.1344 Close double, both on slit
08103429-1348514   122.6429 -13.8143  8.28  7.67  7.42 0.02 0.03 0.02 AAA 11.42 0.02  -227    58 LG11     44.47   0.77     G04 11.81   28686    7835   22658 1.090 0.910 0.950 1.009 0.869 1.115  2.41 2.451 3667 3626 3533 -0.18 -0.16 +0.01 -0.04 -0.12 -0.01       +0.00 -0.03 +2.44 +3.33 +1.02 +3.22 +0.62 +1.97 +1.21 +1.54 +0.66 +1.62 +2.41 +2.38 3391 0.3775 -1.6519
08122656+4309289   123.1107  43.1580  9.99  9.41  9.13 0.02 0.02 0.02 AAA 13.96 0.11   161  -535 LG11     36.70   2.20     D14 14.28   31408    6233  -25597 1.039 0.864 0.894 0.969 0.800 1.026  3.76 3.797 3229 3337 3341 -0.04 +0.14 +0.26 +0.02 +0.14 +0.18       +0.21 +0.23 +3.95 +2.41 +0.94 +2.72 +0.92 +1.82 +1.01 +1.48 +0.69 +1.28 +1.85 +1.96 3352 0.3331 -1.8142
08155393+3136392   123.9747  31.6109  8.94  8.28  8.07 0.02 0.02 0.02 AAA 11.46 0.03   -91  -183 LG11                          11.97  110293   12761  -27540 1.111 0.926 0.995 1.043 0.877 1.189  1.32 2.054 4000 3673 3795 +0.07 +0.09 +0.28 +0.07 +0.07 +0.20       +0.15 +0.20 +2.45 +4.73 +1.98 +5.69 +0.50 +4.09 +2.92 +2.31 +0.71 +1.78 +2.82 +3.43 3704 0.5352 -1.1928
08175130+3107455   124.4638  31.1293  7.94  7.32  7.09 0.02 0.02 0.02 AAA 10.67 0.03   -81   222 LG11                          11.12  119861    9829  -27669 1.106 0.921 0.981 1.024 0.877 1.154  1.66 2.330 3818 3669 3661 +0.06 +0.07 +0.27 +0.06 +0.06 +0.18       +0.16 +0.14 +2.64 +4.18 +1.69 +4.75 +0.53 +3.26 +2.26 +2.04 +0.74 +1.75 +2.68 +3.07 3597 0.4804 -1.3334
08294949+2646348   127.4562  26.7763  8.23  7.62  7.26 0.02 0.02 0.02 AAA 14.78 0.11 -1110  -607 LG11    275.30   4.10     D14         53840    5529  -25574 0.861 0.771 0.756 0.832 0.659 0.827  7.11            3207 3376                                     -0.01             +7.92 -1.87 +0.30 +0.11 +2.18 -0.42 -0.65 +0.10 +0.91 +0.36 +0.47 -0.07
08313759+1923395   127.9067  19.3943  7.51  6.89  6.60 0.02 0.02 0.02 AAA 11.57 0.05  -229   -87 LG11     90.37   8.22     L07 11.81  -39342    3232   29102 1.032 0.854 0.876 0.972 0.800 0.993  4.20 4.141 3253 3338 3302 +0.33 +0.16 +0.54 +0.25 +0.20 +0.35       +0.30 +0.35 +5.08 +0.14 +0.85 +2.64 +1.26 +1.39 +0.95 +1.68 +0.77 +1.53 +2.25 +1.81 3302 0.3189 -1.8599
08313744+1923494   127.9067  19.3943  8.62  8.05  7.72 0.03 0.03 0.02 AAA 13.05 0.10  -221  -114 LG11                      L07 11.81   49405    5523  -26121 1.041 0.845 0.863 0.969 0.799 0.977  4.50 4.297 3218 3335 3289 +0.09 +0.08 +0.37 +0.21 +0.13 +0.21       +0.27 +0.19 +5.40 -0.11 +0.14 +0.95 +1.47 -0.05 -0.07 +0.95 +0.63 +1.04 +1.48 +0.99
08342587-0108391   128.6078  -1.1442  8.81  8.32  8.03 0.02 0.04 0.03 AAA 12.40 0.06   247  -421 LG11                          12.71   34880    6213   28065 1.022 0.817 0.880 0.985 0.754 1.016  4.10 3.255 3410 3226 3327 -0.48 -0.36 -0.54 -0.27 -0.40 -0.40       -0.69 -0.34 +3.31 +2.99 +0.70 +1.95 +0.66 +1.20 +0.94 +1.16 +0.72 +1.16 +1.52 +1.52 3246 0.2520 -2.1137
08351992+1408333   128.8330  14.1426  9.16  8.58  8.28 0.02 0.03 0.04 AAA 13.57 0.11  -151   -77 LG11     42.00   1.40     D14 13.93    9494    5112   25095 1.012 0.857 0.882 0.973 0.818 0.958  4.06 4.067 3273 3399 3279 +0.55 +0.01 +0.67 +0.25 +0.38 +0.49       +0.30 +0.45 +5.45 +2.10 +0.78 +1.64 +1.66 +1.17 +1.04 +1.67 +0.80 +1.08 +2.08 +1.03      0.2408 -2.3832
08370799+1507475   129.2833  15.1299  8.12  7.57  7.32 0.03 0.05 0.02 AAA 11.39 0.03  -119  -893 LG11     52.74   3.69     L07 11.84  146161    6893  -29403 1.075 0.884 0.922 1.000 0.822 1.081  3.09 2.768 3571 3413 3445 -0.25 -0.25 -0.11 -0.18 -0.17 -0.11       -0.13 -0.10 +2.64 +4.09 +1.29 +3.41 +0.63 +2.38 +1.56 +1.54 +0.85 +1.45 +2.02 +2.47 3484 0.3960 -1.6019
08372285+2612245   129.3452  26.2068  9.78  9.20  8.94 0.02 0.02 0.02 AAA 13.82 0.11  -172  -375 LG11     23.40   3.10     D14 14.16  100207    6224  -28711 1.029 0.856 0.876 0.982 0.794 0.991  4.20 4.058 3372 3318 3299 -0.07 +0.03 +0.22 +0.01 +0.06 +0.11       +0.19 +0.23 +3.56 +2.12 +0.77 +2.45 +1.10 +1.60 +0.90 +1.46 +0.74 +1.35 +1.97 +1.71 3282 0.3154 -1.9311
08401597+3127068   130.0666  31.4519  8.12  7.56  7.30 0.02 0.04 0.02 AAA 11.95 0.06   206   117 LG11     90.20   1.80     D14 12.27  115858    1901  -25678 1.026 0.856 0.887 0.973 0.821 1.022  3.93 3.681 3268 3410 3334 -0.13 -0.05 -0.07 -0.04 -0.13 -0.05       -0.01 -0.04 +4.10 +2.06 +0.91 +2.16 +0.84 +1.24 +0.61 +1.24 +0.75 +1.10 +1.62 +1.50 3248 0.2528 -2.0643
08405923-2327232   130.2468 -23.4565  7.93  7.32  7.03 0.03 0.07 0.02 AAA 11.63 0.06  -457   799 LG11     65.30   4.00    AE12 11.98   79895    8970   21332 1.057 0.892 0.913 0.990 0.829 1.045  3.30 3.586 3466 3442 3372 -0.09 +0.21 +0.43 +0.06 +0.17 +0.30       +0.26 +0.31 +4.04 +1.72 +1.18 +2.92 +0.89 +1.96 +1.20 +1.75 +0.80 +1.56 +2.30 +2.18 3347 0.3694 -1.7371 Planet Host
08412013+5929505   130.3339  59.4974  9.61  9.00  8.67 0.02 0.03 0.02 AAA 14.84 0.10  -255 -1277 LG11    102.40   3.60     D14         41860    9033  -21266 0.934 0.803 0.814 0.904 0.711 0.917  5.70            3183 3279                                     +0.02             +6.68 +0.28 +0.22 +0.83 +1.52 +0.20 -0.09 +0.31 +0.60 +0.46 +0.57 +0.38
08444536+1813072   131.1890  18.2187  8.94  8.32  8.09 0.03 0.02 0.02 AAA 12.67 0.09  -218  -425 LG11     41.70   3.40     D14 13.05   39926    2967   29511 1.043 0.875 0.903 0.988 0.821 1.050  3.55 3.619 3438 3410 3380 -0.03 -0.10 +0.28 +0.05 -0.00 +0.16       +0.18 +0.12 +3.74 +1.80 +1.01 +2.85 +0.88 +1.81 +1.16 +1.75 +0.80 +1.60 +2.28 +2.12 3351 0.3622 -1.7585
08524084+2818589   133.1702  28.3164  8.56  7.93  7.67 0.03 0.04 0.02 AAA 12.79 0.11  -464  -229 LG11     80.00   0.64     G04 13.15   83346    9474  -26434 1.035 0.871 0.885 0.960 0.827 0.987  3.99 4.022 3118 3432 3296 +0.07 +0.25 +0.49 +0.07 +0.19 +0.33       +0.30 +0.14 +5.26 +1.07 +0.38 +1.32 +1.25 +0.42 +0.18 +0.99 +0.72 +1.10 +1.68 +1.12             -2.4311
08561956+1239500   134.0815  12.6639  9.59  9.03  8.71 0.02 0.02 0.02 AAA 14.08 0.14   -39  -239 LG11                          14.48    7445    4385  -29740 0.971 0.819 0.827 0.924 0.769 0.927  5.38            3256 3277 +0.21 -0.27 -0.04 +0.14 -0.08 -0.09       +0.05       +6.03 -0.39 +0.36 +0.97 +1.35 +0.10 -0.00 +0.60 +0.63 +0.72 +0.94 +0.57
08581519+1945470   134.5633  19.7631  7.79  7.24  6.89 0.02 0.03 0.02 AAA 13.45 0.10  -858   -46 LG11    191.20   2.50     D14 13.72  -10386    6771   29739 0.884 0.779 0.773 0.847 0.677 0.852  6.71            3189 3336                                     -0.03             +7.70 -1.55 +0.24 +0.28 +1.91 -0.39 -0.26 +0.17 +0.86 +0.48 +0.64 +0.05                     West component of close (few "?) double (_W)
08581519+1945470   134.5633  19.7631  7.79  7.24  6.89 0.02 0.03 0.02 AAA 13.45 0.10  -858   -46 LG11    191.20   2.50     D14 13.72  -14760    7412   29732 0.915 0.794 0.795 0.873 0.709 0.883  6.15            3183 3300                                     +0.01             +7.42 -0.96 +0.35 +0.56 +1.72 -0.14 -0.07 +0.39 +0.74 +0.60 +0.86 +0.17                     East component of close (few "?) double (_E)
08585633+0828259   134.7347   8.4739  6.51  5.97  5.69 0.02 0.03 0.02 AAA 10.54 0.02   379  -338 LG11    147.66   1.98     H06 10.98   53443    6207  -29361 1.007 0.843 0.876 0.955 0.773 0.991  4.20 3.942 3053 3263 3299 -0.11 -0.11 -0.03 -0.01 -0.10 -0.08       +0.04 -0.03 +5.06 +1.83 +0.57 +1.60 +1.01 +0.72 +0.43 +1.13 +0.78 +0.74 +1.11 +0.97             -2.4238
08595755+0417552   134.9898   4.2987  9.93  9.30  9.11 0.02 0.02 0.02 AAA 12.59 0.06  -141   -27 LG11                          13.04   96755    7843  -29016 1.104 0.929 0.996 1.015 0.873 1.196  1.31 0.953 3728 3651 3823 -0.12 -0.18 -0.10 -0.03 -0.11 -0.11       -0.18 -0.08 +2.18 +4.97 +1.71 +4.63 +0.36 +3.13 +1.98 +1.94 +0.72 +1.42 +2.23 +2.89 3629 0.4640 -1.3247
09002825-0652227   135.1177  -6.8730  9.73  9.17  8.85 0.03 0.02 0.02 AAA 13.66 0.10    44   -19 LG11                          14.04   48199    4369  -27421 1.016 0.861 0.883 0.973 0.798 1.011  4.04 3.877 3265 3330 3320 -0.05 -0.06 +0.06 +0.04 -0.02 +0.03       +0.11 +0.03 +4.46 +1.94 +0.68 +1.88 +0.94 +1.04 +0.64 +1.11 +0.67 +0.94 +1.34 +1.40 3233 0.2144 -2.1733
09003254+4635117   135.1356  46.5866  8.60  8.03  7.74 0.02 0.02 0.02 AAA 13.03 0.08  -471  -519 LG11    101.40   2.20     D14 13.31   23916    6615  -25546 1.001 0.854 0.859 0.949 0.787 0.973  4.61 4.308      3298 3286 +0.03 -0.13 +0.06 +0.04 +0.02 -0.02       +0.14 +0.01 +5.26 +0.84 +0.35 +1.21 +1.22 +0.43 +0.27 +0.76 +0.61 +0.75 +0.99 +0.85
09005033+0514293   135.2097   5.2415  8.85  8.32  8.03 0.03 0.07 0.02 AAA 12.31 0.07  -248  -208 LG11     47.75   7.95     L07 12.70   12733    6578  -29088 1.049 0.858 0.902 0.996 0.781 1.043  3.58 3.222 3527 3284 3367 -0.22 -0.10 -0.13 -0.15 -0.19 -0.14       -0.14 -0.09 +2.85 +3.34 +1.18 +3.08 +0.70 +2.07 +1.27 +1.62 +0.78 +1.41 +2.04 +2.20 3405 0.3661 -1.6931
09022307+1746326   135.5962  17.7757  9.65  9.04  8.78 0.02 0.02 0.02 AAA 13.72 0.12  -120   -36 LG11                          13.91   92693    9185  -29770 1.025 0.865 0.885 0.972 0.828 1.014  3.99 3.888 3258 3435 3324 -0.03 -0.06 +0.15 -0.05 -0.04 +0.10       +0.15 +0.07 +4.56 +0.92 +0.77 +1.94 +0.96 +1.04 +0.54 +1.33 +0.67 +1.17 +1.65 +1.37 3207 0.2340 -2.1657
09043103+1625011   136.1293  16.4170  9.10  8.51  8.40 0.13 0.08 0.12 BAB              -38  -200 LG11     17.06   2.25     L07         36987    2028  -29653 1.156 0.941 1.055 1.098 0.942 1.327 -0.14       4468 4100 4523 -0.28 -0.20 -0.23 -0.11 -0.19 -0.16                   +1.25 +6.75 +2.68 +6.96 +0.25 +4.90 +3.98 +1.88 +0.42 +1.02 +1.33 +2.92 4754 0.7898 -0.7108 East component of ~5" double (_E)
09043103+1625011   136.1293  16.4170  9.10  8.51  8.40 0.13 0.08 0.12 BAB              -38  -200 LG11     17.06   2.25     L07         28338    3167  -29669 1.091 0.912 0.950 0.996 0.870 1.121  2.41 2.530 3525 3632 3554 -0.18 -0.12 +0.04 -0.11 -0.10 +0.01       +0.04 -0.06 +2.98 +3.79 +1.13 +3.21 +0.62 +2.26 +1.46 +1.60 +0.78 +1.42 +1.95 +2.22 3459 0.3840 -1.6567 West component of ~5" double (_W)
09061408+1251347   136.5587  12.8597  9.24  8.64  8.35 0.02 0.04 0.03 AAA 12.95 0.05  -282  -283 LG11                          13.40  100397   10531  -29649 1.060 0.886 0.905 0.982 0.828 1.052  3.49 3.607 3375 3438 3383 +0.01 +0.01 +0.25 +0.02 -0.02 +0.16       +0.20 +0.05 +4.31 +2.68 +0.91 +2.32 +0.84 +1.50 +0.98 +1.40 +0.72 +1.14 +1.67 +1.69 3281 0.2883 -1.9694
09093060+3249091   137.3775  32.8192  7.03  6.42  6.26 0.03 0.02 0.02 AAA  9.48 0.05  -334  -629 LG11     48.94   1.96     L07  9.95  107383   14628  -28295 1.113 0.917 0.993 1.035 0.876 1.203  1.36 0.507 3929 3666 3853 -0.27 -0.22 -0.22 -0.10 -0.20 -0.17       -0.33 -0.17 +1.72 +5.08 +1.94 +5.56 +0.36 +3.85 +2.76 +1.86 +0.69 +1.51 +2.26 +3.18 3804 0.5232 -1.1458
09113194+1237236   137.8831  12.6232  9.41  8.73  8.54 0.02 0.05 0.02 AAA 12.59 0.03   190  -336 LG11                          13.18 -127271    7403   29998 1.096 0.903 0.953 1.010 0.879 1.129  2.33 2.907 3672 3684 3576 +0.24 +0.04 +0.39 +0.13 +0.14 +0.22       +0.22 +0.16 +3.32 +2.68 +1.50 +4.10 +0.74 +2.58 +1.98 +2.02 +0.67 +1.91 +2.78 +2.80 3526 0.4548 -1.4500
09161018+0153088   139.0425   1.8858  8.77  8.26  7.96 0.03 0.05 0.03 AAA 12.62 0.09    54   -97 LG11                          13.03   22228    3888  -28686 1.027 0.854 0.884 0.963 0.786 1.008  4.01 3.829 3154 3296 3317 +0.07 -0.12 +0.00 +0.14 -0.07 -0.04       +0.07 +0.03 +4.11 +1.62 +0.76 +2.21 +0.94 +1.19 +0.64 +1.33 +0.73 +0.99 +1.41 +1.45 3311 0.2395 -2.0657
09203120+0135330   140.1300   1.5925  9.62  8.99  8.74 0.02 0.02 0.02 AAA 13.81 0.15    20   -85 LG11                                  28815    2134  -28727 1.026 0.849 0.876 0.966 0.787 0.984  4.19 4.143 3191 3300 3294 +0.21 +0.26 +0.55 +0.21 +0.17 +0.36       +0.30 +0.30 +5.46 +0.90 +0.80 +2.34 +1.27 +1.26 +0.76 +1.40 +0.65 +1.18 +1.91 +1.59 3228 0.2610 -1.9887
09214911+4330284   140.4546  43.5079  9.43  8.80  8.49 0.02 0.02 0.01 AAA 13.62 0.09  -289  -110 LG11     46.40   1.80     D14 13.92   37356    4325  -26334 1.024 0.883 0.879 0.953 0.828 0.993  4.12 4.090 3033 3438 3302 +0.19 +0.03 +0.44 +0.12 +0.11 +0.28       +0.29 +0.15 +5.50 +0.91 +0.51 +1.58 +1.31 +0.57 +0.35 +1.00 +0.58 +0.91 +1.29 +1.05             -2.3901
09285333-0722148   142.2222  -7.3708  8.45  7.89  7.63 0.02 0.03 0.02 AAA 11.74 0.05  -166  -712 LG11     61.58   3.98     L07 12.10   42284    6510  -27415 1.049 0.870 0.923 0.993 0.815 1.076  3.06 2.516 3500 3388 3433 -0.33 -0.27 -0.25 -0.23 -0.22 -0.25       -0.26 -0.19 +2.69 +3.75 +0.99 +2.91 +0.59 +1.89 +1.22 +1.34 +0.80 +1.35 +1.83 +2.06 3418 0.3443 -1.7490
09301445+2630250   142.5602  26.5070  8.87  8.28  8.02 0.02 0.02 0.02 AAA 12.47 0.05  -158  -128 LG11     42.60   1.10     D14 12.85   63612    4983  -28039 1.044 0.861 0.907 0.974 0.814 1.038  3.46 3.608 3285 3384 3359 -0.00 -0.07 +0.22 +0.04 +0.13 +0.13       +0.21 +0.31 +3.92 +1.85 +1.03 +3.23 +0.95 +2.09 +1.28 +1.73 +0.85 +1.54 +2.24 +2.33 3410 0.3777 -1.6501
09305084+0227202   142.7119   2.4556  9.41  8.86  8.58 0.02 0.03 0.03 AAA 13.41 0.12   -39    83 LG11                          13.81   18829    5128  -28772 1.010 0.831 0.867 0.965 0.776 0.977  4.42 4.144 3174 3271 3289 -0.11 -0.15 -0.00 +0.03 -0.11 -0.04       +0.09 -0.07 +4.69 +1.45 +0.64 +1.71 +1.01 +0.74 +0.60 +1.10 +0.71 +0.88 +1.29 +1.14             -2.3182
09370355+4034389   144.2648  40.5775  9.77  9.17  8.88 0.02 0.02 0.02 AAA 13.67 0.07  -168   -61 LG11     51.90   1.00     D14 14.08   38685    6322  -26902 1.037 0.883 0.892 0.972 0.835 1.022  3.82 3.786 3256 3467 3335 +0.02 -0.01 +0.15 -0.00 +0.01 +0.06       +0.17 +0.00 +4.73 +1.39 +0.50 +1.64 +1.03 +0.78 +0.43 +1.08 +0.61 +0.95 +1.32 +1.22             -2.3027
09460928-0425429   146.5387  -4.4286  9.69  9.15  8.83 0.03 0.03 0.03 AAA 13.82 0.12  -554   168 LG11                          14.10   62676   10577  -27823 1.009 0.854 0.876 0.973 0.790 1.006  4.20 3.971 3266 3309 3315 -0.09 -0.23 -0.05 -0.08 -0.11 -0.10       +0.07 -0.12 +5.31 +2.91 +0.57 +1.71 +1.09 +0.80 +0.39 +0.98 +0.69 +0.65 +0.97 +1.07 3297        -2.3475 Possible close double, both on slit
09535523+2056460   148.4801  20.9461  9.21  8.60  8.33 0.02 0.02 0.02 AAA 13.71 0.08  -332   425 LG11    108.39   2.30     H06 14.08   31572    7279  -28683 0.969 0.809 0.841 0.934 0.740 0.941  5.04            3206 3276 +0.10 -0.30 -0.03 +0.10 -0.15 -0.09       +0.03       +6.29 +0.63 +0.41 +1.17 +1.25 +0.42 +0.33 +0.62 +0.66 +0.76 +1.00 +0.59
09562699+2239015   149.1125  22.6504  9.62  9.03  8.72 0.02 0.02 0.02 AAA 13.80 0.14  -450  -267 LG11                          14.20   35593    3337   29389 1.012 0.869 0.882 0.959 0.794 0.984  4.04 4.033 3110 3319 3293 -0.06 +0.03 +0.32 +0.03 +0.06 +0.19       +0.27 +0.10 +5.39 +1.46 +0.61 +1.90 +1.14 +0.96 +0.53 +1.12 +0.66 +1.07 +1.47 +1.12 3224 0.2123 -2.2750
09585650+0558000   149.7354   5.9667  9.94  9.39  9.04 0.02 0.03 0.02 AAA 14.40 0.12  -178   -63 LG11     68.20   2.40     D14 14.71   33182    3529  -28257 0.973 0.820 0.841 0.927 0.780 0.946  5.05            3281 3277 -0.05 -0.26 -0.05 +0.01 -0.11 -0.08       +0.03       +5.60 -0.09 +0.45 +1.08 +1.20 +0.33 +0.11 +0.77 +0.68 +0.82 +0.99 +0.67
09594595+4712114   149.9415  47.2032  9.76  9.20  8.92 0.03 0.02 0.02 AAA 13.70 0.07    77  -258 LG11     46.80   1.80     D14 14.08   18580    5816  -23245 1.018 0.852 0.873 0.970 0.805 0.988  4.28 3.961 3240 3354 3297 -0.11 +0.02 -0.04 -0.08 -0.08 -0.08       -0.03 -0.03 +3.80 +1.27 +0.76 +1.81 +0.98 +0.99 +0.92 +1.07 +0.70 +0.98 +1.36 +1.34 3215 0.2076 -2.2104
10005030+3155459   150.2096  31.9294 10.26  9.64  9.27 0.02 0.02 0.02 AAA 16.05 0.22  -408  -327 LS05     67.11   0.90     D14         72247   14349  -27614 0.892 0.795 0.767 0.859 0.695 0.838  6.84            3182 3357                                     +0.24             +7.57 -2.08 +0.26 +0.53 +2.18 -0.14 -0.32 +0.17 +0.85 +0.28 +0.46 +0.01
10024246+1459127   150.6769  14.9869  9.65  9.08  8.80 0.03 0.03 0.02 AAA 13.93 0.08   159  -244 LG11     77.20   3.80     D14 14.17   41221    3803  -28916 0.993 0.832 0.859 0.955 0.776 0.975  4.61 4.262 3054 3271 3288 -0.05 -0.17 -0.10 -0.02 -0.03 -0.12       +0.02 -0.09 +5.02 +1.54 +0.53 +1.37 +1.12 +0.58 +0.22 +0.82 +0.71 +0.86 +1.16 +0.83
10024936+4827333   150.7057  48.4593  9.96  9.33  9.01 0.02 0.02 0.01 AAA 15.03 0.06  -317  -270 LG11     60.10   2.30     D14         27364    5208  -24626 0.947 0.834 0.809 0.879 0.755 0.900  5.82            3229 3288                                     +0.23             +6.80 -0.09 +0.25 +0.58 +1.90 -0.21 -0.16 +0.23 +0.70 +0.45 +0.69 +0.28
10092996+5117197   152.3749  51.2888  9.30  8.71  8.52 0.03 0.02 0.02 AAA 13.10 0.04  -443  -824 LG11                          13.51   85776    7404  -23720 0.998 0.826 0.857 0.977 0.758 0.982  4.65 4.134 3311 3234 3293 -0.34 -0.42 -0.44 -0.17 -0.28 -0.36       -0.42 -0.33 +4.31 +2.03 +0.51 +1.27 +0.84 +0.74 +0.48 +0.99 +0.63 +0.82 +1.03 +0.96
10095122-0046188   152.4634  -0.7719  9.01  8.45  8.29 0.03 0.04 0.03 AAA 10.79 0.05  -120   -11 LG11                          11.13   44899    3204  -27541 1.129 0.902 1.032 1.139 0.908 1.269  0.41 1.180 4750 3855 4180 +0.39 +0.28 +0.30 +0.40 +0.05 +0.24       +0.09 -0.09 +2.56 +6.58 +3.16 +8.22 +0.52 +5.84 +4.83 +2.72 +0.54 +1.50 +2.39 +3.52 4186 0.6933 -0.5557
10112218+4927153   152.8424  49.4543  3.89  3.30  3.26 0.29 0.26 0.05 DDD            -1362  -505 LG11    205.21   0.54     L07  6.75   17020    7580  -22615 1.115 0.925 1.031 1.032 0.907 1.225  0.46 1.064 3893 3855 3954 +0.31 +0.16 +0.22 +0.14 +0.07 +0.15       +0.05 -0.00 +2.50 +5.44 +2.71 +7.32 +0.44 +5.11 +4.05 +2.41 +0.62 +1.78 +2.59 +3.94 4019 0.6008 -0.9965
10121768-0344441   153.0737  -3.7456  5.89  5.26  5.01 0.02 0.02 0.02 AAA  9.46 0.04  -153  -243 LG11    127.08   1.90     L07  9.59   33209    3403  -28609 1.092 0.926 0.968 1.011 0.867 1.141  1.97 2.366 3685 3615 3616 -0.14 +0.06 +0.17 +0.03 +0.09 +0.07       +0.10 +0.16 +2.88 +3.21 +1.43 +4.47 +0.67 +3.02 +1.81 +2.16 +0.79 +1.75 +2.59 +2.82 3581 0.4645 -1.3542
10130025+2320504   153.2511  23.3474  9.19  8.64  8.38 0.02 0.03 0.02 AAA 12.94 0.09   172  -230 LG11                          13.28  -46494    9306   29491 1.027 0.854 0.882 0.978 0.781 1.014  4.05 3.741 3322 3284 3324 -0.03 -0.26 -0.04 +0.00 -0.13 -0.07       -0.05 -0.07 +3.38 +2.73 +0.99 +2.55 +0.78 +1.64 +0.92 +1.33 +0.78 +1.36 +1.77 +1.89 3363 0.3202 -1.8709
10145315+2123464   153.7215  21.3962  9.73  9.17  8.88 0.02 0.02 0.02 AAA 14.18 0.11  -183  -202 LG11     53.90   2.10     D14 14.41   10600    7547   29700 0.992 0.838 0.850 0.934 0.792 0.945  4.83 4.449      3312 3276 +0.08 -0.10 +0.07 +0.16 -0.05 +0.02       +0.09 -0.08 +6.15 +0.99 +0.45 +1.27 +1.29 +0.50 +0.30 +0.66 +0.72 +0.76 +1.02 +0.76
10155390+1729271   153.9746  17.4909  8.70  8.15  7.86 0.02 0.05 0.02 AAA 12.58 0.07   301    22 LG11                          12.90  128527    9254  -29299 1.068 0.882 0.902 0.998 0.849 1.028  3.57 3.480 3552 3530 3343 -0.22 -0.25 +0.02 -0.07 -0.10 +0.00       +0.06 -0.03 +4.17 +1.79 +0.48 +1.51 +0.89 +0.56 +0.48 +1.22 +0.70 +1.14 +1.58 +1.26             -2.3193
10162955+0318375   154.1231   3.3104 10.86 10.26 10.01 0.02 0.02 0.02 AAA 14.54       -225    69 LS05                          14.95   17677    5219  -27319 1.024 0.857 0.880 0.980 0.818 1.018  4.11 3.840 3345 3399 3328 -0.02 -0.10 -0.01 -0.03 +0.03 -0.05       +0.00 -0.00 +3.28 +1.10 +0.80 +2.03 +0.96 +1.03 +0.59 +1.31 +0.69 +1.28 +1.81 +1.45 3217 0.2479 -2.1154
10193800-0948225   154.9084  -9.8063  9.99  9.40  9.27 0.02 0.03 0.03 AAA 12.00 0.05   -40   -39 UCAC4                         12.49  -30970    3546   27089 1.132 0.920 1.026 1.094 0.929 1.262  0.56 1.666 4436 4003 4144 +0.49 +0.32 +0.40 +0.37 +0.25 +0.29       +0.18 +0.07 +2.83 +4.32 +2.94 +7.88 +0.56 +5.47 +4.36 +3.08 +0.68 +1.97 +3.04 +3.89 3978 0.6162 -0.8219 Planet Host
10203779+4917453   155.1575  49.2959  9.40  8.77  8.58 0.02 0.02 0.02 AAA 12.79 0.05  -360  -126 LG11                          13.18   60587   12533  -22705 1.058 0.888 0.924 0.989 0.849 1.079  3.03 2.725 3446 3528 3439 -0.24 -0.12 -0.17 -0.18 -0.09 -0.15       -0.13 -0.06 +3.24 +2.72 +0.85 +2.50 +0.73 +1.41 +1.02 +1.18 +0.71 +1.15 +1.59 +1.72 3358 0.2781 -1.9147
10253034+2623184   156.3764  26.3885  9.03  8.41  8.13 0.03 0.03 0.02 AAA 12.96 0.11  -317  -477 LG11                          13.19   59623    9945  -28321 1.046 0.878 0.914 0.980 0.820 1.033  3.28 3.640 3353 3407 3351 +0.14 +0.23 +0.48 +0.09 +0.13 +0.33       +0.30 +0.23 +4.77 +1.60 +0.88 +2.51 +0.98 +1.55 +0.96 +1.58 +0.66 +1.44 +2.09 +1.75 3289 0.3204 -1.9061
10285555+0050275   157.2315   0.8410  6.18  5.61  5.31 0.02 0.03 0.02 AAA  9.28 0.04  -602  -732 LG11    141.50   2.22     L07  9.70   36336    3848  -29074 1.070 0.906 0.943 1.003 0.849 1.108  2.58 2.148 3597 3529 3514 -0.40 -0.28 -0.19 -0.15 -0.19 -0.19       -0.20 -0.12 +2.60 +3.07 +1.08 +3.35 +0.54 +2.34 +1.22 +1.72 +0.76 +1.49 +2.08 +2.22 3463 0.3944 -1.6189
10313075+5705179   157.8782  57.0883  9.74  9.19  8.89 0.02 0.03 0.02 AAA 14.35 0.13   -44   160 LG11     57.18   1.31     G04 14.56   29027    7138  -19949 0.966 0.816 0.833 0.926 0.743 0.937  5.24            3210 3276 +0.04 -0.30 -0.01 +0.05 -0.13 -0.08       +0.04       +6.50 -0.15 +0.42 +0.95 +1.19 +0.33 +0.29 +0.48 +0.62 +0.49 +0.70 +0.43
10331367+3409120   158.3070  34.1534  9.08  8.48  8.28 0.02 0.02 0.02 AAA 12.04 0.07  -228  -148 LG11                          12.44   37755    3957  -26614 1.067 0.897 0.945 0.993 0.817 1.126  2.52 2.272 3491 3394 3569 -0.23 -0.32 -0.15 -0.21 -0.19 -0.12       -0.12 -0.20 +2.70 +2.79 +1.32 +3.74 +0.50 +2.65 +1.82 +1.60 +0.68 +1.53 +2.09 +2.44 3545 0.4232 -1.5132
10335971+2922465   158.4988  29.3796  9.18  8.56  8.32 0.02 0.04 0.02 AAA 11.41 0.05    18   -46 LG11                          11.88   37116    5879  -27088 1.112 0.925 1.026 1.032 0.872 1.265  0.57 0.687 3892 3643 4156 +0.04 -0.02 +0.03 +0.05 -0.03 +0.02       -0.06 -0.03 +2.11 +5.74 +2.43 +6.74 +0.38 +4.81 +3.76 +2.58 +0.66 +1.75 +2.43 +3.65 3990 0.5825 -1.0094
10350859+3349499   158.7858  33.8306  9.83  9.18  9.01 0.02 0.01 0.02 AAA 12.07 0.04   -71    -3 LG11                          12.54   44373    7220  -26559 1.109 0.925 1.014 1.029 0.865 1.257  0.87 0.774 3871 3609 4115 -0.07 -0.06 -0.04 -0.01 -0.06 -0.04       -0.11 -0.12 +1.89 +4.97 +2.31 +6.61 +0.39 +4.81 +3.49 +2.32 +0.63 +1.64 +2.46 +3.63 3928 0.5891 -1.0313
10360120+0507128   159.0050   5.1202  8.46  7.88  7.60 0.02 0.03 0.02 AAA 12.33 0.05  -653   137 LG11     68.80   6.30     A95 12.66   63538    4740  -29393 1.042 0.849 0.880 0.972 0.786 0.999  4.11 3.960 3255 3295 3307 -0.04 -0.06 +0.12 +0.11 +0.01 +0.06       +0.14 +0.20 +4.37 +1.14 +0.56 +1.93 +1.09 +0.88 +0.68 +1.29 +0.71 +1.31 +1.88 +1.53      0.2357 -2.1174
10361794+2844471   159.0748  28.7464  9.61  8.97  8.79 0.02 0.02 0.02 AAA 11.80 0.02   -98     5 LG11                          12.34   96945    7049  -27031 1.101 0.931 1.016 1.029 0.875 1.243  0.81 0.086 3864 3661 4041 -0.31 -0.27 -0.18 -0.20 -0.16 -0.16       -0.28 -0.23 +1.97 +5.06 +2.05 +5.82 +0.30 +4.15 +2.81 +2.07 +0.66 +1.60 +2.20 +3.38 3897 0.5427 -1.1431
10364483+1521394   159.1868  15.3610  8.75  8.18  7.90 0.02 0.03 0.02 AAA 13.00 0.10    97   -46 LG11                          13.31   28030    5428  -27329 1.003 0.835 0.855 0.933 0.781 0.972  4.70 4.359      3285 3286 +0.12 -0.16 +0.06 +0.06 -0.05 +0.02       +0.10 +0.02 +5.20 -0.22 +0.58 +1.69 +1.22 +0.56 +0.45 +1.06 +0.68 +1.10 +1.40 +1.12             -2.3326
10364812+5055041   159.2005  50.9178  9.87  9.33  9.02 0.02 0.02 0.02 AAA 14.26 0.07   260  -194 LG11     50.10   1.30     D14 14.66    9171    5562  -22157 0.987 0.838 0.852 0.941 0.772 0.966  4.77 4.411      3262 3282 +0.12 +0.01 +0.08 +0.06 +0.01 +0.02       +0.11 -0.04 +5.77 +0.23 +0.58 +1.33 +1.30 +0.42 +0.48 +0.66 +0.60 +0.80 +1.16 +0.88
10383323+3529492   159.6385  35.4970  8.68  8.07  7.82 0.02 0.03 0.02 AAA 11.88 0.04  -443   278 LG11                          12.31   66305    7585  -26224 1.058 0.896 0.933 0.985 0.826 1.101  2.83 2.810 3401 3428 3495 -0.13 -0.16 -0.02 -0.11 -0.10 -0.05       +0.01 -0.02 +2.97 +3.34 +1.17 +3.13 +0.62 +2.13 +1.32 +1.53 +0.68 +1.40 +1.95 +2.05 3439 0.3703 -1.6927
10385685+2505402   159.7369  25.0945  8.98  8.41  8.20 0.02 0.02 0.02 AAA 11.86 0.05  -161   -58 LG11                          12.66   95424    8449  -27173 1.072 0.912 0.957 0.999 0.859 1.136  2.23 1.923 3560 3574 3600 -0.29 -0.34 -0.12 -0.17 -0.16 -0.13       -0.15 -0.19 +2.59 +4.01 +1.22 +3.61 +0.45 +2.62 +1.63 +1.62 +0.74 +1.41 +1.95 +2.30 3536 0.4168 -1.5480
10394061-0655255   159.9192  -6.9238  7.66  7.05  6.82 0.03 0.05 0.02 AAA 10.94 0.09  -716  -108 LG11     60.80   3.14     L07 11.28   30774    5294  -24637 1.085 0.913 0.954 1.008 0.874 1.111  2.32 2.870 3659 3657 3522 +0.08 -0.04 +0.30 +0.05 +0.02 +0.19       +0.20 +0.10 +3.37 +2.69 +1.26 +3.72 +0.70 +2.33 +1.40 +1.94 +0.71 +1.69 +2.50 +2.49 3471 0.4122 -1.5199
10413809+3736397   160.4087  37.6110  8.49  8.01  7.71 0.03 0.04 0.02 AAA 12.63 0.07 -1450  -362 LG11     96.70   2.30     A95         34651    3862  -26060 1.011 0.819 0.850 0.982 0.744 0.965  4.83 4.371 3378 3211 3282 -0.34 -0.37 -0.31 -0.12 -0.29 -0.28       -0.30 -0.25 +4.40 +1.21 +0.27 +1.03 +1.00 +0.25 +0.49 +0.94 +0.60 +0.87 +1.11 +1.11
10423705-0355065   160.6544  -3.9185  9.73  9.17  8.88 0.02 0.02 0.02 AAA 13.62 0.11  -483    26 LG11                          13.94  -11506    2398   27493 1.038 0.863 0.887 0.978 0.848 1.009  3.93 3.804 3331 3525 3318 -0.01 -0.02 +0.08 +0.03 -0.07 +0.03       +0.11 -0.12 +4.39 -0.12 +0.81 +1.91 +0.95 +0.73 +0.54 +1.50 +0.74 +1.27 +1.88 +1.44      0.2137 -2.1507
10430293-0912410   160.7622  -9.2114  9.67  9.10  8.73 0.03 0.03 0.02 AAA 14.75 0.14 -1943   313 LG11     80.99   2.42     J05         16718    5749   26512 0.915 0.774 0.783 0.915 0.692 0.875  6.46            3182 3308                                     -0.18             +6.18 -1.87 +0.32 +0.72 +1.52 -0.07 -0.05 +0.79 +0.70 +0.71 +1.06 +0.45
10433602-0447194   160.9001  -4.7887  9.06  8.42  8.20 0.02 0.04 0.02 AAA 11.53 0.05    15   -89 LG11                          11.95   14523    4371  -24862 1.105 0.930 1.001 1.023 0.895 1.213  1.19 0.978 3811 3776 3902 -0.13 -0.32 -0.04 -0.02 -0.17 -0.06       -0.14 -0.23 +2.10 +3.72 +1.82 +5.24 +0.42 +3.58 +2.24 +2.03 +0.64 +1.74 +2.55 +3.26 3705 0.5006 -1.2544 Possible close double, both on slit
10453795+1833111   161.4081  18.5531  9.69  9.07  8.83 0.02 0.02 0.02 AAA 12.46 0.05   -70   -56 LG11                          12.83   38302    7311  -26930 1.106 0.919 1.003 1.018 0.892 1.201  1.13 1.510 3757 3760 3846 +0.02 -0.03 +0.14 -0.02 +0.07 +0.09       +0.03 +0.12 +2.41 +3.74 +1.93 +5.65 +0.51 +3.79 +2.77 +2.37 +0.76 +1.91 +2.82 +3.37 3731 0.5225 -1.1859
10483255+1909022   162.1357  19.1506  9.49  8.93  8.68 0.02 0.02 0.02 AAA 13.24 0.13   235   -86 LG11                          13.47   20792    4086  -26798 1.042 0.875 0.906 0.976 0.844 1.043  3.48 3.312 3309 3507 3368 -0.16 -0.23 -0.06 -0.16 -0.13 -0.07       -0.01 -0.03 +3.79 +1.71 +0.82 +2.26 +0.81 +1.19 +0.67 +1.33 +0.59 +1.22 +1.65 +1.52 3298 0.2573 -2.0300
10494561+3532515   162.4400  35.5477  8.54  8.04  7.74 0.02 0.02 0.02 AAA 12.69 0.04  -648 -1014 LG11    106.80   7.30     K10        104816    7206  -26497 0.962 0.787 0.822 0.951 0.703 0.931  5.50       3003 3181 3276 -0.37 -0.27 -0.49 -0.26 -0.34 -0.42       -0.54       +4.71 +1.46 +0.25 +0.68 +1.06 +0.14 +0.33 +0.73 +0.59 +0.66 +0.77 +0.68
10502599+3306051   162.6083  33.1014  8.90  8.26  8.01 0.02 0.02 0.02 AAA 12.76 0.09    71  -627 LG11                          13.05  -25326    5678  -27037 1.067 0.892 0.903 0.999 0.831 1.029  3.55 3.747 3555 3451 3345 +0.04 +0.07 +0.45 +0.05 +0.15 +0.28       +0.27 +0.26 +3.89 +1.58 +0.76 +2.43 +0.95 +1.49 +1.03 +1.72 +0.71 +1.45 +2.10 +1.96 3274 0.3159 -1.8910
10503825+5145016   162.6594  51.7505  9.83  9.25  9.02 0.02 0.02 0.02 AAA 13.69 0.07  -174    16 LG11     34.77   2.67     G04 14.08   32037    7571  -22544 1.027 0.855 0.875 0.968 0.791 0.997  4.23 3.991 3211 3312 3305 -0.01 -0.18 +0.04 +0.04 -0.08 -0.04       +0.07 +0.04 +4.54 +0.93 +0.69 +2.17 +1.01 +1.03 +0.72 +1.33 +0.73 +1.08 +1.47 +1.37 3301 0.2221 -2.1057
10505201+0648292   162.7167   6.8081  7.32  6.71  6.37 0.02 0.05 0.02 AAA 11.33 0.03  -804  -810 LG11    147.92   3.52     L07 11.70   33791    5153  -29301 1.051 0.873 0.894 0.974 0.822 1.005  3.76 3.847 3281 3414 3314 +0.00 +0.01 +0.29 +0.04 +0.05 +0.18       +0.26 +0.13 +4.82 +0.86 +0.41 +1.52 +1.04 +0.56 +0.38 +1.25 +0.63 +1.21 +1.71 +1.30      0.1830 -2.3031
10520326+0032383   163.0136   0.5440  9.43  8.81  8.51 0.03 0.05 0.03 AAA 13.59 0.07  -395     8 LG11                          13.90   69811    7498  -25141 1.010 0.837 0.855 0.947 0.789 0.969  4.71 4.406      3305 3284 +0.18 +0.02 +0.26 +0.12 +0.08 +0.17       +0.25 +0.16 +5.09 -0.63 +0.68 +1.82 +1.23 +0.81 +0.36 +1.19 +0.49 +1.18 +1.65 +1.32      0.2067 -2.2127
10520440+1359509   163.0184  13.9975  8.61  8.06  7.80 0.02 0.02 0.03 AAA 12.33 0.05 -1108   209 LG11     80.20   2.70     D14 12.74   77125   10008  -29291 1.050 0.872 0.895 0.985 0.823 1.011  3.75 3.492 3406 3416 3320 -0.31 -0.26 -0.12 -0.11 -0.20 -0.14       -0.04 -0.15 +3.92 +2.12 +0.43 +1.47 +0.82 +0.59 +0.62 +1.14 +0.70 +1.14 +1.48 +1.35             -2.2974
10521423+0555098   163.0593   5.9194  9.83  9.28  8.94 0.02 0.02 0.02 AAA 14.65 0.08  -697   -56 LG11     86.10   1.90     D14 14.82   35794    6005  -26410 0.966 0.800 0.827 0.919 0.736 0.934  5.40            3201 3276 +0.24 -0.20 +0.09 +0.22 +0.01 +0.00       +0.18       +6.84 +0.02 +0.41 +1.15 +1.53 +0.36 +0.03 +0.63 +0.66 +0.77 +1.09 +0.59
10544197-0718326   163.6749  -7.3091  8.88  8.25  7.97 0.02 0.04 0.03 AAA 12.99 0.07  -169  -419 LG11                          13.23   65889    4672  -27779 1.026 0.884 0.890 0.979 0.810 1.005  3.87 3.917 3340 3372 3314 +0.06 +0.09 +0.31 +0.18 +0.06 +0.20       +0.26 +0.20 +5.07 +0.52 +0.76 +1.94 +1.21 +1.15 +0.52 +1.31 +0.67 +1.19 +1.80 +1.38      0.2490 -2.1601
10550664+1532443   163.7777  15.5456  9.94  9.28  9.11 0.02 0.02 0.02 AAA 12.12 0.05  -114  -172 LG11                          12.61   91825   11954  -26522 1.117 0.926 1.022 1.037 0.895 1.258  0.67 0.096 3941 3774 4120 -0.13 -0.17 -0.05 -0.14 -0.10 -0.05       -0.24 -0.23 +1.79 +4.99 +2.65 +7.20 +0.34 +5.24 +3.44 +2.28 +0.72 +1.96 +2.71 +4.08 4004 0.6041 -1.1105
10552660-0249428   163.8609  -2.8286  9.68  9.15  8.85 0.02 0.03 0.02 AAA 13.52 0.16   100    20 LG11                          13.78   59491    8463  -24566 1.027 0.843 0.880 0.983 0.789 1.006  4.11 3.646 3382 3304 3315 -0.26 -0.39 -0.20 -0.17 -0.26 -0.17       -0.23 -0.13 +3.55 +1.29 +0.78 +2.18 +0.81 +1.31 +0.64 +1.38 +0.72 +1.29 +1.86 +1.74 3238 0.2786 -1.9950
10553448-0921262   163.8937  -9.3573  9.42  8.87  8.61 0.02 0.02 0.02 AAA 13.24 0.12  -260   443 LG11     53.84   1.47     R10 13.57   49334    7242  -27450 1.025 0.864 0.883 0.989 0.806 1.014  4.03 3.678 3451 3357 3324 -0.28 -0.21 -0.15 -0.02 -0.22 -0.14       -0.11 -0.06 +4.03 +1.49 +0.76 +1.83 +0.87 +1.20 +0.58 +1.31 +0.69 +1.17 +1.66 +1.49      0.2532 -2.1553
10560279+4858238   164.0116  48.9733  9.15  8.51  8.30 0.03 0.03 0.02 AAA 11.51 0.05   101  -175 LG11                          12.03   24935    8551  -23105 1.122 0.937 1.015 1.037 0.902 1.223  0.85 0.857 3941 3821 3944 -0.07 -0.10 +0.02 -0.08 -0.10 -0.00       -0.08 -0.09 +2.23 +4.21 +2.08 +6.03 +0.36 +4.19 +2.98 +2.20 +0.72 +1.79 +2.62 +3.48 3818 0.5419 -1.1246
10562886+0700527   164.1203   7.0147  7.09  6.48  6.08 0.02 0.04 0.02 AAA 13.15 0.09 -3842 -2725 LS05    418.90   2.40     D14 13.53   58075   10525  -29217 0.903 0.811 0.774 0.847 0.716 0.839  6.68            3185 3356                                     +0.30             +7.38 -2.36 +0.04 -0.12 +2.34 -0.85 -0.56 +0.05 +0.77 +0.56 +0.81 -0.01
10580751+5057028   164.5313  50.9508  9.70  9.12  8.86 0.02 0.02 0.02 AAA 13.31 0.06   -22    41 LG11                          13.59   29703   11501  -22518 1.049 0.876 0.904 0.985 0.828 1.040  3.52 3.359 3402 3437 3362 -0.14 -0.17 -0.03 -0.07 -0.07 -0.06       +0.00 +0.00 +3.64 +1.95 +0.86 +2.56 +0.82 +1.42 +0.87 +1.44 +0.78 +1.21 +1.67 +1.78 3357 0.2839 -1.8876
11005043+1204108   165.2101  12.0697 10.68 10.12  9.78 0.02 0.02 0.02 AAA 15.63 0.19   107  -124 LS05     51.00   3.30     D14 15.94   37305    5983  -26344 0.947 0.792 0.823 0.911 0.722 0.932  5.49            3188 3276 +0.13 -0.27 -0.05 +0.12 -0.07 -0.11       +0.05       +6.91 +0.07 +0.32 +0.66 +1.44 +0.05 -0.02 +0.40 +0.69 +0.57 +0.80 +0.32
11030845+1517518   165.7852  15.2977  8.89  8.30  8.03 0.02 0.03 0.03 AAA 12.74 0.05  -411   -73 LG11                          13.07   48711   11962  -29064 1.036 0.864 0.883 0.967 0.817 1.006  4.02 3.830 3197 3394 3314 -0.19 -0.24 -0.01 +0.01 -0.11 -0.08       +0.07 -0.03 +4.60 +1.47 +0.45 +1.44 +0.98 +0.45 +0.47 +1.21 +0.71 +1.06 +1.45 +1.07             -2.4191
11032125+1337571   165.8386  13.6325  8.76  8.18  7.91 0.03 0.05 0.03 AAA 12.61 0.09  -177    79 LG11     59.40   3.80     D14 12.99   26637    7845  -25989 1.017 0.843 0.878 0.963 0.807 1.009  4.15 3.872 3149 3359 3318 +0.01 -0.09 -0.02 +0.04 -0.02 -0.07       +0.00 -0.08 +4.61 +1.71 +0.62 +1.86 +1.03 +0.86 +0.51 +0.91 +0.61 +1.10 +1.53 +1.22 3203 0.2016 -2.2425
11045698+1026411   166.2374  10.4448  9.37  8.71  8.49 0.02 0.03 0.02 AAA 12.21 0.11    62     2 LG11                          12.68   56729    5703  -25730 1.091 0.911 0.976 1.013 0.894 1.162  1.79 1.805 3705 3772 3691 -0.09 -0.10 -0.00 -0.06 +0.03 -0.02       -0.04 +0.00 +2.55 +3.91 +1.41 +4.09 +0.54 +2.94 +1.74 +1.75 +0.73 +1.76 +2.46 +2.76 3557 0.4603 -1.4485
11051285-0621404   166.3036  -6.3612  9.67  9.08  8.84 0.02 0.02 0.02 AAA 12.66 0.07  -155  -122 LG11                          13.05   53203    7071  -23375 1.089 0.905 0.964 1.010 0.855 1.151  2.07 1.934 3680 3555 3651 -0.09 -0.24 -0.04 -0.10 -0.14 -0.06       -0.09 -0.09 +2.33 +3.43 +1.65 +4.59 +0.49 +3.25 +1.95 +1.95 +0.69 +1.78 +2.62 +3.06 3599 0.4814 -1.3714
11053133+4331170   166.3806  43.5214  8.74  8.18  7.84 0.03 0.02 0.03 AAA 14.15 0.08 -4328   953 LG11    206.94   1.19     G04         63234    8098   24961 0.890 0.768 0.787 0.856 0.641 0.879  6.36            3236 3304                                     -0.24             +9.56 -0.70 +0.35 +0.27 +1.63 -0.21 -0.30 +0.00 +0.72 +0.44 +0.55 -0.00
11054316+1014093   166.4299  10.2359  8.64  8.05  7.80 0.02 0.05 0.03 AAA 11.93 0.07   619  -698 LG11     50.90   4.58     L07 12.39  -21737    7589  -25464 1.053 0.886 0.918 0.986 0.853 1.069  3.20 3.107 3422 3547 3418 -0.09 -0.23 -0.01 -0.08 -0.10 -0.05       +0.01 -0.07 +3.49 +2.02 +0.92 +2.63 +0.71 +1.52 +0.88 +1.40 +0.64 +1.42 +1.90 +1.88 3357 0.3155 -1.8500
11073207+4345563   166.8836  43.7657  9.94  9.36  9.11 0.02 0.02 0.02 AAA 13.56 0.10  -115    -2 LG11                          13.85   -1965    5698   24849 1.035 0.863 0.902 0.965 0.794 1.038  3.58 3.424 3181 3319 3358 -0.05 -0.00 -0.01 +0.06 -0.14 -0.03       +0.01 -0.11 +4.15 +2.98 +0.94 +2.43 +0.81 +1.13 +0.73 +1.12 +0.70 +1.20 +1.70 +1.53 3312 0.2476 -1.9834
11091225-0436249   167.3011  -4.6069  8.20  7.59  7.33 0.03 0.04 0.02 AAA 10.83 0.02  -331  -105 LG11     35.06   2.35     L07 11.22   18627    5644  -23470 1.101 0.927 0.994 1.009 0.897 1.191  1.35 1.347 3670 3786 3803 -0.13 -0.27 -0.03 -0.04 -0.14 -0.04       -0.07 -0.19 +2.20 +3.70 +1.67 +4.92 +0.40 +3.41 +2.19 +2.00 +0.71 +1.73 +2.54 +3.11 3659 0.4894 -1.2952
11123363+4609208   168.1401  46.1558  9.98  9.30  9.06 0.02 0.02 0.02 AAA 13.37 0.09  -400   -39 LG11                          13.73    7956    3241   24023 1.093 0.913 0.965 0.998 0.880 1.108  2.05 2.900 3544 3689 3514 +0.19 +0.39 +0.51 +0.08 +0.22 +0.33       +0.28 +0.35 +3.45 +3.25 +1.44 +4.32 +0.77 +2.84 +1.87 +2.09 +0.76 +1.91 +2.87 +2.84 3535 0.4686 -1.4000
11151240+1927124   168.8017  19.4534  8.92  8.37  8.09 0.04 0.02 0.02 AAA 12.70 0.09   182  -471 LG11                          12.93   59413    6621  -28515 1.052 0.878 0.899 0.985 0.821 1.026  3.65 3.376 3402 3411 3340 -0.40 -0.28 -0.11 -0.19 -0.18 -0.11       -0.07 -0.04 +3.27 +2.20 +0.63 +1.89 +0.76 +1.00 +0.83 +1.46 +0.77 +1.33 +1.77 +1.61 3209 0.2520 -2.1050
11152658+4105163   168.8608  41.0879  8.97  8.35  8.04 0.02 0.05 0.03 AAA 12.53 0.05   101  -208 LG11                          12.99   45962    6214  -23976 1.064 0.902 0.929 0.992 0.835 1.084  2.91 3.377 3484 3466 3452 +0.08 +0.19 +0.43 +0.05 +0.07 +0.33       +0.27 +0.14 +4.18 +2.68 +1.01 +2.93 +0.81 +1.98 +1.26 +1.54 +0.68 +1.32 +2.05 +1.98 3347 0.3513 -1.7550
11160506+0800123   169.0211   8.0034  9.40  8.90  8.64 0.02 0.04 0.02 AAA 12.33 0.04  -740   -62 LG11                          12.77  153479    6965  -24833 1.044 0.859 0.905 1.007 0.811 1.074  3.50 2.354 3644 3374 3428 -0.56 -0.46 -0.63 -0.33 -0.45 -0.49       -0.71 -0.50 +1.98 +4.37 +0.98 +2.63 +0.41 +1.82 +1.06 +1.21 +0.72 +1.33 +1.68 +2.00 3402 0.3354 -1.8329
11232059+4448387   170.8358  44.8108  9.15  8.49  8.26 0.05 0.03 0.03 AAA 12.37 0.04  -315  -133 LG11                          12.76    8224    3628   24206 1.092 0.915 0.969 0.997 0.889 1.122  1.96 2.606 3534 3742 3557 +0.08 +0.19 +0.27 +0.03 +0.12 +0.16       +0.19 +0.14 +3.05 +3.68 +1.37 +4.01 +0.66 +2.74 +1.79 +1.85 +0.71 +1.77 +2.68 +2.73 3496 0.4477 -1.4640
11233876+0938433   170.9115   9.6454  9.56  8.98  8.73 0.02 0.03 0.02 AAA 13.54 0.11    22   -52 LG11                          13.88    6015    6969  -24494 1.019 0.838 0.864 0.954 0.781 0.989  4.49 4.212 3049 3283 3298 +0.04 -0.05 +0.02 +0.11 +0.01 -0.01       +0.11 +0.08 +4.39 +2.18 +0.77 +2.11 +1.07 +1.21 +0.78 +1.19 +0.67 +1.24 +1.66 +1.46 3262 0.2613 -2.0925
11240434+3808108   171.0181  38.1364  9.93  9.39  9.09 0.02 0.02 0.02 AAA 14.30 0.09   121    -4 LG11                          14.55   23830    2685  -23647 0.986 0.829 0.848 0.940 0.755 0.970  4.87 4.477      3229 3285 +0.01 -0.17 +0.00 +0.05 -0.06 -0.05       +0.10 -0.02 +5.32 +0.76 +0.55 +1.61 +1.10 +0.83 +0.61 +0.99 +0.64 +0.85 +1.08 +0.91 3244        -2.4481
11263757+3756237   171.6566  37.9399  8.57  7.93  7.73 0.02 0.02 0.02 AAA 11.43 0.03  -141   -45 LG11                          11.83   42500    7313  -23925 1.136 0.923 0.998 1.037 0.879 1.224  1.25 1.884 3944 3682 3949 +0.05 +0.07 +0.15 +0.04 +0.06 +0.08       +0.11 +0.08 +2.67 +4.50 +1.64 +4.74 +0.53 +3.42 +2.47 +1.92 +0.68 +1.68 +2.49 +3.04 3631 0.4883 -1.3270 Possible close double, both on slit or focus problem
11273856+0358359   171.9107   3.9767  7.85  7.19  6.99 0.03 0.03 0.03 AAA 10.23 0.04   -85    10 LG11     34.64   1.95     L07 10.60   23107    3129  -23986 1.121 0.924 1.021 1.061 0.881 1.226  0.69 1.970 4162 3695 3962 +0.36 +0.30 +0.47 +0.20 +0.15 +0.35       +0.24 +0.08 +3.13 +5.12 +2.60 +7.22 +0.52 +5.19 +4.00 +2.73 +0.68 +1.83 +2.79 +3.88 3941 0.6035 -0.9937
11281625+3136017   172.0677  31.6005  9.77  9.17  8.90 0.02 0.02 0.02 AAA 13.60 0.06   -19  -116 LG11                          14.07   55128   11223  -24626 1.051 0.878 0.902 1.003 0.828 1.066  3.57 3.648 3602 3436 3412 +0.03 -0.00 +0.20 -0.02 +0.11 +0.09       +0.19 +0.06 +4.18 +2.94 +0.80 +2.26 +0.98 +1.39 +0.88 +1.15 +0.57 +0.92 +1.63 +1.49 3222 0.2725 -2.0409 Possible close double, both on slit or focus problem
11305369+4414361   172.7237  44.2434  9.62  9.07  8.80 0.02 0.02 0.02 AAA 13.63 0.12    19    94 LG11                                 -22125    7963   24181 1.020 0.854 0.882 0.955 0.822 1.000  4.05 3.948 3056 3413 3308 +0.16 -0.02 +0.11 +0.12 +0.10 -0.00       +0.18 +0.15 +4.50 +1.20 +0.64 +2.00 +1.16 +1.21 +0.60 +1.18 +0.73 +1.27 +1.71 +1.53 3232 0.2659 -2.0977
11315396+2725336   172.9748  27.4260  9.65  9.01  8.77 0.02 0.03 0.02 AAA 13.38 0.09  -117   -66 LG11                          13.77   28812    5276  -24759 1.066 0.903 0.935 0.989 0.845 1.076  2.77 3.312 3454 3509 3433 +0.32 +0.45 +0.73 +0.15 +0.31 +0.54       +0.28 +0.40 +4.39 +2.36 +1.18 +3.24 +1.03 +2.24 +1.47 +1.85 +0.71 +1.54 +2.06 +2.30 3461 0.3898 -1.6461
11352695-3232232   173.8623 -32.5398  6.47  5.86  5.62 0.02 0.04 0.02 AAA  9.75 0.04   -70  -853 LG11    112.58   1.44     L07  9.82   46525    9891  -20337 1.103 0.925 0.988 1.016 0.942 1.169  1.48 1.461 3737 4099 3718 -0.23 -0.15 -0.03 -0.15 -0.01 -0.06       -0.07 -0.01 +2.55 +3.21 +1.21 +3.68 +0.49 +2.50 +1.63 +1.64 +0.70 +1.57 +2.23 +2.55 3500 0.4133 -1.5350 Planet Host
11353198+3855372   173.8833  38.9270  9.03  8.43  8.19 0.02 0.02 0.02 AAA 12.77 0.06  -683  -225 LG11                          13.13   25193    5935  -24847 1.061 0.882 0.896 0.989 0.820 1.040  3.72 3.591 3455 3407 3362 -0.19 -0.13 +0.08 -0.07 -0.07 +0.02       +0.06 +0.02 +3.60 +1.99 +0.66 +2.10 +0.87 +1.12 +0.90 +1.40 +0.72 +1.30 +1.77 +1.76 3246 0.2599 -2.0153
11375862+2951200   174.4943  29.8556  9.51  8.87  8.62 0.02 0.02 0.02 AAA 12.72 0.04   -49   -59 LG11                          13.10   42201    6649  -24213 1.081 0.909 0.958 0.996 0.846 1.124  2.22 3.029 3523 3516 3562 +0.28 +0.29 +0.53 +0.16 +0.19 +0.36       +0.29 +0.27 +3.78 +3.42 +1.40 +4.13 +0.80 +2.85 +2.05 +1.89 +0.68 +1.61 +2.49 +2.70 3515 0.4429 -1.4279
11414471+4245072   175.4363  42.7520  7.61  7.07  6.82 0.02 0.02 0.02 AAA 11.54 0.05  -580   -90 LG11     90.06   2.75     L07 11.96   11961    5469  -23697 1.048 0.865 0.881 0.980 0.794 1.013  4.08 3.832 3351 3318 3322 -0.16 -0.11 +0.04 -0.07 -0.09 -0.03       +0.02 +0.05 +3.49 +1.64 +0.65 +2.06 +0.94 +1.10 +0.86 +1.44 +0.68 +1.28 +1.81 +1.76 3223 0.2550 -2.0231 Planet Host
11421096+2642251   175.5457  26.7070  6.90  6.32  6.07 0.02 0.02 0.02 AAA 10.25 0.01   896  -814 LG11     98.61   2.33     L07 10.61   47096    7344  -26601 1.072 0.891 0.939 0.984 0.862 1.091  2.68 2.717 3393 3592 3469 -0.18 -0.02 +0.00 -0.09 +0.00 -0.03       +0.02 +0.02 +3.06 +2.99 +1.08 +3.15 +0.64 +2.05 +1.26 +1.59 +0.71 +1.53 +2.19 +2.16 3407 0.3737 -1.6765 Planet Host
11432359+2518137   175.8483  25.3038  9.51  8.89  8.64 0.02 0.02 0.02 AAA 13.70 0.10  -225   -23 LG11     31.60   2.00     D14         69380    7923  -26758 1.032 0.857 0.877 0.964 0.779 0.999  4.18 4.108 3167 3279 3307 +0.02 +0.21 +0.37 +0.07 +0.15 +0.22       +0.27 +0.28 +4.25 +0.73 +0.92 +2.72 +1.11 +1.63 +1.09 +1.48 +0.79 +1.29 +2.00 +1.66 3310 0.3127 -1.8711
11434490+0200430   175.9371   2.0120  9.77  9.19  8.95 0.02 0.02 0.02 AAA 13.20 0.04   504  -194 LG11                          13.66   31131    4601  -22555 1.056 0.881 0.919 0.987 0.819 1.065  3.15 3.058 3431 3402 3408 -0.16 -0.19 -0.08 -0.13 -0.16 -0.10       +0.00 -0.11 +3.45 +3.07 +0.89 +2.47 +0.75 +1.52 +0.86 +1.29 +0.64 +1.10 +1.60 +1.74 3329 0.2903 -1.9200
11463371+1530431   176.6405  15.5120  9.88  9.28  9.02 0.02 0.02 0.02 AAA 13.78 0.14  -168    17 LG11                          14.15   40605    3756  -24033 1.046 0.858 0.887 0.963 0.782 1.011  3.94 3.933 3150 3287 3320 +0.11 +0.12 +0.32 +0.18 +0.18 +0.20       +0.23 +0.33 +4.17 +0.32 +0.83 +2.61 +1.13 +1.48 +0.93 +1.46 +0.78 +1.40 +2.12 +1.87 3288 0.3083 -1.8580
11474074+0015201   176.9198   0.2556  8.99  8.40  8.10 0.04 0.05 0.03 AAA 13.35 0.14  -302   -92 LG11     50.30   2.80     D14 13.34   49613    6419  -27218 1.022 0.855 0.880 0.944 0.794 0.992  4.10 3.977      3320 3300 -0.09 +0.09 +0.15 +0.10 +0.15 +0.03       +0.17 +0.24 +4.68 +0.37 +0.53 +1.60 +1.23 +0.71 +0.51 +1.17 +0.73 +1.06 +1.62 +1.34             -2.2662
11474440+0048164   176.9350   0.8046  6.51  5.95  5.65 0.02 0.02 0.02 AAA 10.73 0.12   606 -1219 LG11    298.04   2.30     L07 11.11   -6987    4313  -27301 1.008 0.850 0.872 0.941 0.804 0.975  4.30 3.994      3350 3288 -0.00 -0.14 -0.08 +0.06 -0.09 -0.09       +0.00 -0.15 +5.29 +0.85 +0.21 +0.71 +1.10 +0.08 +0.21 +0.68 +0.56 +0.62 +1.00 +0.68
11480063+3505146   177.0027  35.0874  9.66  9.04  8.78 0.02 0.02 0.01 AAA 12.70 0.06  -167  -182 LG11                          13.16   30070    7009  -23102 1.090 0.919 0.967 1.008 0.867 1.149  1.99 2.599 3653 3615 3643 +0.05 +0.11 +0.21 +0.08 +0.07 +0.13       +0.18 +0.10 +3.00 +4.23 +1.44 +4.16 +0.59 +2.83 +2.00 +1.90 +0.74 +1.54 +2.31 +2.66 3553 0.4386 -1.4158
11505787+4822395   177.7412  48.3777  8.49  7.95  7.64 0.03 0.03 0.02 AAA            -1534  -953 LG11    115.40   5.10     D14        -15392    2553  -21823 1.005 0.851 0.855 0.947 0.781 0.961  4.71 4.359      3285 3280 +0.10 -0.13 +0.03 +0.14 -0.10 -0.03       +0.09 -0.09 +5.56 +0.73 +0.33 +0.80 +1.18 +0.05 +0.21 +0.82 +0.62 +0.75 +0.99 +0.68
11511794+1829229   177.8248  18.4897  9.53  8.97  8.75 0.02 0.01 0.02 AAA 13.00 0.09   109   -70 LG11                          13.37   50191    4824  -22541 1.058 0.878 0.918 0.986 0.830 1.070  3.17 2.763 3419 3443 3420 -0.34 -0.17 -0.15 -0.22 -0.14 -0.15       -0.18 -0.05 +3.38 +2.98 +0.72 +2.28 +0.67 +1.45 +0.88 +1.39 +0.75 +1.15 +1.57 +1.65 3309 0.2832 -1.9897
11525791+2428454   178.2413  24.4793  9.94  9.31  9.02 0.02 0.02 0.01 AAA 14.31 0.13  -302    83 LG11                                  59122    7014  -26450 1.013 0.873 0.879 0.959 0.812 0.975  4.13 4.083 3102 3378 3288 +0.13 +0.03 +0.35 +0.06 +0.04 +0.23       +0.27 -0.01 +5.47 +1.17 +0.61 +1.52 +1.25 +0.53 +0.49 +0.91 +0.65 +0.83 +1.25 +0.95             -2.4545
11530522+1855480   178.2718  18.9300  8.76  8.10  7.88 0.04 0.03 0.02 AAA 11.19 0.08     4    80 LG11     31.80   4.62     L07 11.72   27628    3230  -22481 1.119 0.929 0.998 1.021 0.888 1.200  1.24 0.510 3791 3736 3843 -0.27 -0.16 -0.14 -0.16 -0.10 -0.11       -0.29 -0.12 +1.79 +4.58 +1.64 +4.85 +0.38 +3.48 +2.44 +1.95 +0.64 +1.59 +2.29 +3.09 3687 0.4910 -1.3107
11545693-0206091   178.7372  -2.1026  9.55  8.96  8.69 0.02 0.02 0.02 AAA 13.03 0.08   -72    57 LG11                          13.38   47440    3590  -21078 1.056 0.889 0.916 0.987 0.829 1.064  3.24 3.208 3430 3440 3407 -0.15 -0.15 +0.04 -0.08 -0.13 +0.00       +0.05 -0.10 +3.65 +2.99 +0.87 +2.48 +0.72 +1.56 +0.93 +1.33 +0.66 +1.08 +1.57 +1.65 3338 0.2944 -1.9373
11581760+4234292   179.5733  42.5748  9.59  8.98  8.71 0.02 0.02 0.02 AAA 13.74 0.07   133  -377 LG11                          14.01   11477    4757  -23229 1.041 0.881 0.889 0.974 0.823 0.999  3.90 3.965 3284 3417 3307 +0.11 +0.03 +0.44 +0.06 +0.04 +0.27       +0.29 +0.14 +4.82 +0.88 +0.46 +1.63 +1.15 +0.58 +0.57 +1.28 +0.62 +1.06 +1.55 +1.27             -2.2844
12045611+1728119   181.2338  17.4700  9.79  9.18  8.97 0.02 0.02 0.02 AAA 13.61 0.13    28  -179 LG11                                  50496    6986  -21389 1.041 0.851 0.889 0.970 0.794 1.019  3.89 3.709 3235 3318 3330 -0.24 -0.20 +0.03 -0.09 -0.11 -0.03       +0.05 +0.01 +4.07 +2.10 +0.76 +2.34 +0.90 +1.35 +0.86 +1.36 +0.79 +1.16 +1.63 +1.67 3303 0.2709 -1.9688
12051603+0059460   181.3168   0.9961  9.79  9.23  8.99 0.03 0.02 0.02 AAA 12.85 0.08   224   -98 LG11                          13.31   17396    3370  -20692 1.081 0.901 0.946 1.007 0.830 1.122  2.50 2.133 3643 3447 3556 -0.24 -0.32 -0.16 -0.15 -0.23 -0.15       -0.17 -0.18 +2.38 +3.79 +1.38 +3.78 +0.51 +2.57 +1.50 +1.58 +0.68 +1.42 +2.05 +2.59 3535 0.4122 -1.5110
12122112+5429231   183.0880  54.4898  9.17  8.66  8.39 0.02 0.02 0.01 AAA 13.06 0.06   189    42 LG11     65.29   1.47     G04 13.53  -16487    3996  -18545 1.032 0.849 0.879 0.979 0.800 1.007  4.12 3.664 3340 3338 3316 -0.27 -0.27 -0.27 -0.11 -0.20 -0.22       -0.23 -0.15 +3.91 +1.72 +0.54 +1.80 +0.89 +0.92 +0.47 +1.06 +0.67 +1.01 +1.26 +1.25 3259 0.2000 -2.2496
12130291+2146388   183.2621  21.7775  9.70  9.13  8.92 0.02 0.03 0.02 AAA 11.84 0.04    43  -142 LG11                          12.30  -47995    4942  -21349 1.107 0.933 1.015 1.034 0.883 1.240  0.84       3917 3706 4029 -0.34 -0.37 -0.35 -0.23 -0.31 -0.26       -0.56 -0.48 +1.64 +4.67 +2.09 +5.81 +0.23 +4.08 +2.77 +1.94 +0.67 +1.39 +1.91 +3.19 3999 0.5562 -1.0814
12141654+0037263   183.5689   0.6240  8.46  7.86  7.54 0.03 0.05 0.03 AAA 13.27 0.07  -943  -272 LG11    119.40   3.50     A95 13.64   22569    4791  -25881 0.983 0.840 0.842 0.918 0.774 0.928  5.03            3267 3277 +0.28 +0.01 +0.34 +0.25 +0.14 +0.22       +0.24       +6.10 -0.64 +0.20 +0.62 +1.62 -0.19 -0.08 +0.59 +0.63 +0.62 +1.03 +0.53
12173762+1252395   184.4068  12.8777  9.94  9.31  9.05 0.02 0.03 0.02 AAA 13.66 0.10    23  -229 LG11                          14.01   33281    6211  -20341 1.052 0.874 0.917 0.987 0.829 1.056  3.20 3.372 3434 3439 3391 -0.02 +0.11 +0.20 -0.00 +0.01 +0.15       +0.17 +0.15 +3.87 +2.29 +0.99 +2.81 +0.88 +1.77 +1.01 +1.60 +0.70 +1.58 +2.13 +1.99 3373 0.3572 -1.7853
12185939+1107338   184.7475  11.1261  8.52  7.88  7.57 0.03 0.03 0.03 AAA 13.56 0.08 -1253   209 LG11    152.90   3.00     D14 13.90   32543   15149  -26068 0.972 0.833 0.826 0.902 0.768 0.917  5.41            3253 3279 -0.01 -0.15 +0.12 +0.17 +0.07 +0.01       +0.12       +6.06 -0.68 -0.18 -0.22 +1.59 -0.96 -0.56 +0.34 +0.61 +0.44 +0.69 +0.20
12192028+1323524   184.8345  13.3979  9.83  9.17  9.01 0.02 0.02 0.02 AAA 12.08 0.03   -62    28 LG11                          12.58   32048    5722  -21339 1.146 0.921 1.035 1.051 0.884 1.262  0.36 0.204 4077 3713 4140 -0.04 +0.06 -0.00 +0.02 -0.01 -0.02       -0.13 +0.12 +1.76 +5.41 +2.33 +6.69 +0.34 +4.80 +3.68 +2.34 +0.63 +1.75 +2.65 +3.62 3895 0.5818 -1.0093
12201448+2526072   185.0604  25.4354 12.25 11.70 11.48 0.02 0.03 0.02 AAA 15.70 0.17   -10    -9 UCAC4                                114592   22679  -25303 1.041 0.857 0.892 1.007 0.788 1.038  3.81 3.602 3644 3301 3359 -0.25 -0.20 -0.15 -0.03 -0.12 -0.16       +0.00 -0.04 +2.49 +3.24 +0.68 +2.38 +0.93 +1.65 +0.94 +1.33 +0.72 +1.17 +1.99 +1.48 3214 0.3081 -2.0129
12210874+5642087   185.2864  56.7024  9.27  8.61  8.50 0.02 0.03 0.01 AAA 11.15 0.03   -87    12 LG11                          11.53   34210    4387  -17637 1.122 0.948 1.041 1.041 0.890 1.297  0.21       3987 3744 4340 -0.41 -0.46 -0.40 -0.23 -0.36 -0.30       -0.65 -0.60 +1.40 +4.54 +2.29 +6.46 +0.17 +4.40 +2.75 +1.56 +0.58 +1.21 +1.70 +3.29 4250 0.6339 -0.9377
12212146+5745089   185.3395  57.7525  9.46  8.83  8.61 0.02 0.02 0.01 AAA 12.46 0.06  -113   -22 LG11                          12.82   -7065    5103  -17406 1.085 0.916 0.963 1.000 0.853 1.133  2.09 2.169 3573 3549 3590 -0.14 -0.08 +0.00 -0.03 -0.07 -0.02       -0.01 +0.05 +2.68 +3.18 +1.32 +4.18 +0.61 +2.81 +1.67 +1.73 +0.68 +1.54 +2.14 +2.75 3611 0.4366 -1.4227
12214070+2707510   185.4196  27.1309 10.71 10.12  9.89 0.02 0.03 0.02 AAA 13.71 0.11   -12    -5 UCAC4                         14.16   54935    8975  -25157 1.093 0.922 0.962 1.024 0.867 1.134  2.12 1.849 3816 3619 3593 -0.31 -0.24 -0.10 -0.14 -0.13 -0.09       -0.14 -0.10 +2.62 +4.03 +1.40 +3.43 +0.50 +2.60 +1.70 +1.68 +0.70 +1.36 +1.95 +2.38 3487 0.4150 -1.5943
12225061-0404462   185.7109  -4.0795  9.66  9.11  8.82 0.02 0.02 0.02 AAA 14.15 0.09  -280   -22 LG11                          14.11   26439    6282  -18349 0.986 0.827 0.844 0.935 0.743 0.952  4.98            3211 3278 +0.11 -0.19 +0.03 +0.15 -0.06 -0.03       +0.13 -0.03 +5.50 -0.06 +0.58 +1.36 +1.27 +0.58 +0.25 +0.79 +0.63 +0.65 +1.01 +0.87
12231356+2602185   185.8065  26.0385 12.02 11.52 11.23 0.02 0.02 0.02 AAA 16.09 0.10   -15    -6 UCAC4                                 68063   18607  -25169 0.996 0.842 0.872 1.039 0.716 1.024  4.30 3.962 3961 3185 3337 -0.23 +0.25 -0.08 -0.31 +0.02 -0.10       -0.05 -0.04 +4.00 +6.47 +0.56 +1.96 +0.79 +1.27 -0.05 +0.88 +0.80 +0.95 +1.93 +1.35      0.2515 -2.1665
12232063+2529441   185.8360  25.4956 10.83 10.23  9.98 0.02 0.02 0.02 AAA 14.72 0.12  -244  -123 LS05                                 -68927   12012  -20541 1.044 0.870 0.895 0.973 0.821 1.028  3.73 3.650 3267 3409 3344 -0.02 +0.08 +0.15 -0.05 -0.01 +0.05       +0.10 +0.12 +3.34 +2.44 +0.94 +2.54 +0.85 +1.60 +1.04 +1.77 +0.71 +1.39 +2.03 +1.92 3295 0.3203 -1.8680
12234347+2215172   185.9312  22.2548  9.89  9.31  9.14 0.02 0.02 0.02 AAA 11.90 0.07   -51   -93 LG11                          12.36  -65168    8570  -20455 1.116 0.923 1.022 1.057 0.899 1.236  0.66 0.765 4129 3798 4011 +0.17 +0.10 +0.13 +0.08 -0.01 +0.10       -0.06 -0.08 +2.30 +5.12 +2.58 +7.01 +0.43 +4.75 +3.75 +2.57 +0.56 +1.57 +2.28 +3.38 4058 0.5919 -0.8272
12235318+2656392   185.9716  26.9442 12.37 11.74 11.57 0.02 0.03 0.02 AAA 16.14 0.30  -137   -20 PPMXL                                110415   18258  -24888 1.052 0.876 0.893 1.033 0.784 1.006  3.78 3.582 3906 3292 3315 -0.14 +0.02 -0.06 -0.05 -0.14 -0.04       +0.01 -0.13 +3.69 +0.53 +0.74 +1.98 +0.69 +1.52 +0.73 +1.10 +0.81 +1.22 +2.06 +1.41      0.2949 -2.1389
12241121+2653166   186.0467  26.8880 10.92 10.27 10.06 0.03 0.03 0.02 AAA 13.54 0.08   -14    -4 UCAC4                         14.05   63200    3497  -25034 1.089 0.911 0.994 1.036 0.825 1.209  1.34 0.972 3934 3423 3882 -0.35 -0.02 -0.13 -0.15 +0.02 -0.20       -0.18 +0.05 +2.22 +5.47 +1.77 +5.41 +0.55 +3.85 +2.55 +1.87 +0.70 +1.66 +2.55 +3.41 3711 0.5187 -1.2613
12242665+2545077   186.1111  25.7522 10.74 10.18  9.89 0.03 0.03 0.02 AAA 14.38 0.14   -17     3 UCAC4                         14.64   77974   10112  -25112 1.044 0.861 0.885 0.997 0.781 1.037  3.97 3.808 3532 3284 3357 -0.11 -0.04 -0.06 -0.03 -0.03 -0.08       +0.08 +0.09 +4.47 +3.05 +0.84 +2.75 +0.95 +1.53 +1.11 +1.24 +0.65 +1.29 +1.80 +1.73 3377 0.3025 -1.8452
12250262+2642382   186.2610  26.7106 11.62 11.03 10.79 0.02 0.02 0.02 AAA 14.92 0.07   -13    -7 UCAC4                         15.35   96182   13537  -24944 1.070 0.895 0.928 1.005 0.815 1.108  2.95 2.885 3621 3387 3515 -0.26 -0.08 +0.04 -0.14 -0.07 -0.00       -0.00 -0.05 +3.00 +3.17 +1.20 +3.32 +0.72 +2.18 +1.68 +1.51 +0.78 +1.35 +1.97 +2.11 3458 0.3737 -1.6343
12255421+2651387   186.4759  26.8608 11.98 11.39 11.14 0.02 0.03 0.02 AAA 15.48 0.05   -12    -2 UCAC4                         15.91  101959    6598  -24843 1.052 0.874 0.913 1.007 0.811 1.059  3.30 3.098 3644 3374 3397 -0.30 -0.01 -0.07 -0.07 -0.01 -0.11       -0.05 -0.01 +3.47 +3.23 +1.01 +3.04 +0.75 +1.64 +1.27 +1.54 +0.72 +1.27 +2.16 +1.90 3325 0.3121 -1.7363
12265737+2700536   186.7390  27.0149 10.20  9.61  9.32 0.02 0.03 0.02 AAA 14.70 0.12    89  -250 LS05     36.32   1.93     G04 15.06   37004    6085  -24241 0.989 0.821 0.852 0.938 0.766 0.959  4.77 4.410      3250 3280 +0.05 -0.15 +0.11 +0.13 -0.05 +0.02       +0.11 -0.02 +5.74 +0.72 +0.52 +1.33 +1.24 +0.47 +0.31 +0.87 +0.68 +0.94 +1.28 +0.92
12292712+2259467   187.3630  22.9963  9.82  9.27  9.00 0.02 0.03 0.02 AAA 13.85 0.07  -159   -21 LG11     49.10   3.00     D14 14.21    9397    6592  -24780 1.026 0.862 0.881 0.966 0.813 1.002  4.08 3.886 3188 3380 3310 -0.02 -0.10 -0.00 +0.04 -0.04 -0.06       +0.08 +0.00 +4.40 +2.33 +0.71 +2.00 +1.00 +1.10 +0.95 +1.20 +0.72 +1.05 +1.45 +1.34 3256 0.2299 -2.1617
12305549+3152121   187.7312  31.8700  9.84  9.23  8.97 0.02 0.02 0.02 AAA 13.92 0.07   -92   -96 LG11                          14.14   24097    5434  -20277 1.015 0.839 0.866 0.951 0.757 0.989  4.45 4.228 3006 3231 3298 +0.06 +0.07 +0.16 +0.12 +0.20 +0.09       +0.21 +0.25 +4.75 +1.36 +0.78 +2.46 +1.25 +1.41 +1.13 +1.31 +0.77 +1.14 +1.72 +1.55 3297 0.2767 -1.9694
12331738+0901157   188.3224   9.0210  6.99  6.40  6.04 0.02 0.03 0.02 AAA 12.20 0.04 -1721   212 LG11    227.90   4.60     A95 12.49   36940   13349  -25146 0.959 0.828 0.817 0.890 0.758 0.901  5.64            3234 3287                                     -0.01             +6.32 -1.15 -0.19 -0.32 +1.57 -0.97 -0.63 +0.28 +0.65 +0.41 +0.58 +0.08
12362870+3512007   189.1196  35.2002  9.11  8.54  8.26 0.02 0.02 0.01 AAA 13.43 0.15  -349  -103 LG11     88.20   1.70     D14 13.78   37206    9529  -19649 1.001 0.852 0.867 0.952 0.778 0.992  4.41 4.170 3019 3275 3300 +0.05 -0.11 +0.10 -0.00 -0.03 +0.06       +0.14 -0.05 +5.49 +1.57 +0.54 +1.38 +1.18 +0.66 +0.51 +0.80 +0.57 +0.71 +1.06 +0.92
12384731-0419168   189.6972  -4.3214  9.33  8.76  8.45 0.02 0.03 0.02 AAA 13.28 0.10  -713  -196 LG11                          13.54   64431    8317  -23614 1.038 0.871 0.874 0.984 0.830 1.039  4.26 3.970 3393 3446 3361 -0.44 -0.18 +0.04 -0.17 -0.05 -0.03       +0.01 +0.03 +3.89 +0.99 +0.46 +1.38 +0.94 +0.71 +0.35 +1.02 +0.67 +1.08 +1.60 +1.20             -2.3792
12424996+4153469   190.7082  41.8964  8.12  7.50  7.24 0.02 0.03 0.02 AAA 11.98 0.04  -531    42 LG11                          12.42   18723    3165  -21439 1.026 0.856 0.883 0.950 0.802 1.002  4.03 3.974      3345 3310 +0.18 +0.12 +0.30 +0.16 +0.13 +0.20       +0.22 +0.27 +4.47 +1.55 +0.95 +2.64 +1.07 +1.59 +0.86 +1.40 +0.72 +1.29 +2.00 +1.78 3297 0.3090 -1.8653
12462672+2626368   191.6113  26.4436  9.66  9.05  8.81 0.02 0.02 0.02 AAA 12.29 0.06   -37  -133 LG11                          12.68   14684    6307  -19356 1.107 0.924 1.001 1.019 0.873 1.198  1.17 1.479 3770 3647 3832 -0.03 -0.03 +0.08 -0.01 +0.02 +0.03       +0.01 -0.02 +2.39 +4.71 +1.81 +5.30 +0.46 +3.74 +2.67 +1.98 +0.69 +1.77 +2.64 +3.36 3697 0.5124 -1.2727
12503457+2655230   192.6440  26.9231  9.95  9.39  9.14 0.02 0.03 0.02 AAA 13.75 0.09  -187  -167 LG11                          14.13   37751    5248  -22699 1.032 0.850 0.892 0.971 0.808 1.023  3.80 3.532 3244 3364 3336 -0.19 -0.18 -0.10 -0.06 -0.12 -0.10       -0.05 -0.10 +4.14 +2.13 +0.61 +1.84 +0.84 +0.93 +0.57 +1.04 +0.68 +1.08 +1.47 +1.21 3211 0.2094 -2.2533
12573935+3513194   194.4140  35.2221  8.87  8.28  8.02 0.04 0.02 0.02 AAA 12.92 0.06  -264  -176 LG11                                  28342    5449  -21840 1.021 0.857 0.866 0.948 0.801 0.983  4.43 4.115      3339 3293 -0.09 -0.17 -0.08 +0.06 -0.06 -0.10       +0.02 +0.01 +4.55 +0.68 +0.33 +1.27 +1.04 +0.41 +0.38 +0.98 +0.68 +0.93 +1.31 +1.12             -2.4441
12591825-0010339   194.8260  -0.1761  8.79  8.23  7.92 0.03 0.06 0.02 AAA 12.67 0.18   155  -451 LG11                          12.95   34424    6694  -22491 1.060 0.877 0.892 0.995 0.838 1.056  3.82 3.622 3514 3478 3391 -0.32 +0.03 +0.03 -0.15 -0.13 -0.03       +0.02 +0.05 +3.31 +1.11 +0.64 +2.33 +0.85 +1.27 +0.71 +1.42 +0.67 +1.43 +2.07 +1.93 3258 0.2932 -1.9206
12592744+5633464   194.8644  56.5629  9.45  8.88  8.65 0.02 0.03 0.02 AAA 12.84 0.10  -589   -73 LG11                          13.23    -922    4232  -15661 1.056 0.881 0.916 0.991 0.815 1.066  3.24 3.047 3476 3388 3411 -0.14 -0.23 -0.11 -0.06 -0.22 -0.11       -0.05 -0.06 +3.61 +2.10 +0.90 +2.63 +0.67 +1.44 +0.71 +1.30 +0.64 +1.17 +1.59 +1.73 3394 0.2830 -1.8773
13003350+0541081   195.1396   5.6856  8.55  7.97  7.66 0.04 0.05 0.03 AAA 13.02 0.07  -925   223 LG11    123.10   3.50     D14 13.43     525    8888  -22991 1.010 0.852 0.853 0.929 0.809 0.950  4.76 4.423      3368 3277 +0.09 +0.01 +0.17 +0.17 +0.06 +0.07       +0.18 +0.01 +5.78 -0.15 -0.05 +0.26 +1.35 -0.61 -0.26 +0.66 +0.53 +0.62 +0.93 +0.52
13024751+4131098   195.6980  41.5194  9.03  8.42  8.18 0.02 0.02 0.02 AAA 12.59 0.09  -541  -158 LG11                          12.96   28513    6880  -20432 1.056 0.883 0.917 0.981 0.823 1.058  3.21 3.409 3362 3417 3394 -0.02 +0.12 +0.28 -0.07 +0.09 +0.16       +0.19 +0.19 +3.37 +2.94 +1.10 +3.31 +0.80 +2.11 +1.34 +1.63 +0.71 +1.54 +2.38 +2.31 3393 0.3798 -1.6279
13085059+1622039   197.2108  16.3678  9.26  8.65  8.41 0.02 0.02 0.02 AAA 12.69 0.14  -504  -159 LG11                          13.02   62085    4820  -22065 1.068 0.882 0.922 0.997 0.853 1.064  3.08 2.788 3533 3545 3407 -0.31 -0.21 -0.17 -0.15 -0.10 -0.15       -0.12 -0.18 +3.39 +3.20 +0.60 +1.95 +0.69 +1.07 +0.77 +1.01 +0.63 +1.23 +1.70 +1.54 3213 0.2455 -2.1079
13093495+2859065   197.3956  28.9852  9.48  8.91  8.61 0.03 0.03 0.02 AAA 13.73 0.05  -330  -204 LG11     92.50   5.00     D14 14.08   13540    7192  -17242 0.986 0.829 0.854 0.932 0.759 0.968  4.73 4.368      3236 3284 -0.02 -0.20 +0.02 +0.03 -0.01 -0.06       +0.06 -0.05 +5.77 +0.78 +0.43 +1.21 +1.20 +0.51 +0.34 +0.74 +0.68 +0.67 +1.01 +0.70
13095556+1438595   197.4815  14.6499  9.90  9.31  9.04 0.02 0.03 0.02 AAA 12.70 0.06   168    23 LG11                          13.15   64780   10097  -16632 1.107 0.908 0.961 1.026 0.875 1.138  2.15 1.617 3836 3662 3605 -0.34 -0.26 -0.21 -0.17 -0.15 -0.18       -0.24 -0.28 +2.46 +3.92 +1.09 +3.24 +0.48 +2.08 +1.36 +1.21 +0.69 +1.36 +2.04 +2.14 3419 0.3637 -1.6533
13101268+4745190   197.5529  47.7553  9.58  8.99  8.69 0.02 0.02 0.02 AAA 14.16 0.13  -633  -614 LG11     96.80   4.70     D14 14.59   11128    5715  -16013 0.981 0.829 0.835 0.925 0.750 0.946  5.20            3220 3277 +0.29 -0.10 +0.20 +0.23 +0.05 +0.13       +0.21       +6.65 +0.50 +0.33 +1.13 +1.44 +0.29 +0.34 +0.62 +0.60 +0.62 +0.94 +0.63
13113464+1306461   197.8943  13.1128  9.66  9.08  8.84 0.02 0.02 0.02 AAA 13.08 0.08   117   -28 LG11                          13.41   21653    3058  -16389 1.079 0.884 0.925 0.999 0.842 1.082  3.01 2.829 3564 3497 3449 -0.19 -0.09 -0.08 -0.07 -0.07 -0.09       -0.06 -0.04 +3.02 +3.24 +0.87 +2.71 +0.67 +1.69 +1.06 +1.32 +0.70 +1.36 +1.98 +1.96 3332 0.3251 -1.8145
13140583+0353587   198.5243   3.8996  9.49  8.91  8.59 0.02 0.03 0.02 AAA 13.28 0.09  -724    19 LG11     51.10   1.70     D14 13.53   22083    5356  -21576 1.064 0.880 0.893 0.987 0.863 1.055  3.80 3.552 3425 3596 3390 -0.21 -0.10 -0.04 -0.05 -0.13 -0.04       -0.03 -0.03 +3.78 +1.47 +0.35 +1.45 +0.83 +0.53 +0.20 +1.02 +0.64 +1.07 +1.57 +1.22             -2.3513
13142039+1320011   198.5850  13.3337  9.75  9.18  8.79 0.02 0.03 0.02 AAA 13.45 0.90  -236  -177 LG11     61.00   2.80     L09         22206    9474  -21687 0.899 0.777 0.775 0.865 0.679 0.853  6.65            3188 3335                                     -0.01             +5.87 -1.39 -0.01 -0.28 +1.74 -0.70 -0.48 +0.03 +0.70 +0.45 +0.64 -0.14
13160127+1415504   199.0053  14.2640  9.75  9.15  8.90 0.02 0.03 0.02 AAA 12.57 0.05   -11  -320 LG11                          12.96   39668    6175  -16043 1.122 0.914 0.984 1.026 0.858 1.180  1.58 1.429 3835 3573 3758 -0.09 -0.08 -0.01 -0.08 -0.03 -0.01       -0.11 -0.02 +1.94 +4.43 +1.80 +5.32 +0.52 +3.82 +2.58 +1.86 +0.76 +1.94 +2.87 +3.45 3683 0.5265 -1.2982
13165156+1701000   199.2148  17.0167  6.53  5.98  5.75 0.03 0.04 0.02 AAA  7.32        632  -261 LS05     90.32   0.74     L07  8.44   38616    2751  -21408 1.111 0.929 0.999 1.003 0.905 1.189  1.23 0.489 3605 3840 3796 -0.35 -0.28 -0.25 -0.18 -0.13 -0.22       -0.29 -0.26 +1.99 +4.45 +1.25 +3.94 +0.33 +2.66 +1.79 +1.48 +0.67 +1.52 +2.15 +2.72 3560 0.4234 -1.4814
13180180+0214011   199.5075   2.2337  8.79  8.21  7.92 0.03 0.03 0.03 AAA 12.68 0.10  -353   -55 LG11     47.40   2.50     D14 13.03   38415    9758  -21313 1.052 0.880 0.899 0.970 0.835 1.019  3.64 3.540 3237 3466 3330 -0.34 -0.07 +0.04 -0.10 -0.03 -0.02       +0.07 +0.02 +4.08 +1.55 +0.13 +1.09 +0.97 +0.01 +0.10 +1.06 +0.64 +0.91 +1.28 +1.13             -2.4842
13220965+4144432   200.5402  41.7454  9.52  8.98  8.68 0.02 0.02 0.02 AAA 13.06 0.04   153  -261 LG11     36.70   1.20     D14 13.46   -9775    2561  -19193 1.028 0.863 0.894 0.970 0.799 1.037  3.76 3.444 3230 3333 3357 -0.15 -0.04 -0.12 -0.08 -0.08 -0.12       -0.09 -0.07 +3.54 +2.67 +0.91 +2.46 +0.77 +1.62 +0.96 +1.20 +0.73 +1.22 +1.77 +1.68 3303 0.3066 -1.9367
13244086+0059327   201.1703   0.9924  9.98  9.35  9.09 0.02 0.02 0.02 AAA 14.06 0.07  -111  -433 LG11     38.10   2.60     D14 14.37   17146    5455  -20451 1.066 0.889 0.892 0.999 0.867 1.045  3.83 3.911 3555 3615 3371 -0.01 +0.15 +0.37 +0.11 +0.08 +0.24       +0.28 +0.24 +4.36 +0.38 +0.57 +1.82 +0.98 +1.15 +0.26 +1.25 +0.57 +1.32 +1.87 +1.49      0.2663 -2.1590
13251057+0353527   201.2941   3.8980  9.80  9.14  8.90 0.02 0.02 0.02 AAA 13.62 0.05  -134  -199 LG11     34.60   2.30     D14 14.06  -15247    3572  -13073 1.159 0.876 0.917 1.036 0.855 1.046  3.20 3.584 3936 3558 3373 +0.31 +0.11 +0.46 +0.32 +0.11 +0.27       +0.30 +0.27 +4.75 +0.77 +0.84 +2.42 +1.02 +1.32 +0.75 +1.58 +0.66 +1.42 +2.02 +1.58 3284 0.2961 -1.9711
13295979+1022376   202.4991  10.3771  5.90  5.30  5.04 0.02 0.03 0.03 AAA  8.95 0.05  1128 -1074 LG11    130.62   1.05     L07  9.36   56807    7132  -20449 1.114 0.937 0.983 1.011 0.927 1.212  1.62 1.142 3689 3988 3896 -0.46 -0.15 -0.12 -0.21 -0.11 -0.11       -0.22 -0.17 +2.21 +3.29 +1.05 +3.70 +0.41 +2.26 +1.45 +1.58 +0.70 +1.50 +2.27 +2.60 3476 0.3887 -1.5324
13300285-0842251   202.5119  -8.7070  9.60  9.05  8.75 0.02 0.03 0.02 AAA 14.06 0.15 -1100  -474 LG11                                  36436    3305  -18874 0.989 0.835 0.848 0.961 0.736 0.970  4.89 4.456 3134 3202 3285 -0.41 -0.15 -0.19 -0.22 -0.15 -0.22       -0.13 -0.20 +3.93 +0.52 +0.35 +1.14 +1.08 +0.54 +0.31 +0.93 +0.72 +0.83 +1.23 +1.12             -2.4790
13314666+2916368   202.9444  29.2769  7.56  7.00  6.72 0.02 0.02 0.02 AAA 11.70 0.03  -235  -137 LG11     55.51   2.38     R14 11.99   28483    5615  -19301 1.001 0.833 0.857 0.948 0.755 0.976  4.67 4.338      3228 3288 -0.13 -0.02 +0.12 +0.05 +0.03 +0.03       +0.11 +0.12 +4.27 +0.54 +0.78 +2.26 +1.04 +1.14 +0.72 +1.39 +0.80 +1.18 +1.64 +1.58 3290 0.2473 -2.0141
13315838+5443452   202.9933  54.7292  9.58  8.96  8.73 0.02 0.01 0.01 AAA 12.64 0.07     3    99 LG11                          12.83   -7853    4044  -13948 1.094 0.920 0.971 1.011 0.877 1.141  1.90 2.194 3683 3671 3617 -0.01 +0.07 +0.09 +0.02 +0.03 +0.04       +0.06 +0.06 +2.64 +3.21 +1.44 +4.11 +0.61 +2.82 +1.62 +1.80 +0.67 +1.66 +2.30 +2.77 3580 0.4441 -1.4429
13323908+3059065   203.1628  30.9851  9.62  9.08  8.76 0.03 0.03 0.02 AAA 13.93 0.09  -178   -68 LG11     48.70   2.70     D14 14.28    9883    3024  -15070 1.000 0.839 0.860 0.939 0.776 0.974  4.59 4.302      3271 3287 +0.02 -0.11 +0.17 +0.09 +0.03 +0.07       +0.16 +0.05 +5.54 +0.45 +0.46 +1.43 +1.22 +0.69 +0.47 +0.85 +0.73 +0.87 +1.24 +0.95             -2.4777
13332256+3620352   203.3440  36.3431  9.65  8.99  8.78 0.02 0.02 0.02 AAA 12.12 0.05  -176  -111 LG11                          12.51   20175    6750  -19198 1.123 0.930 1.022 1.035 0.899 1.204  0.66 1.758 3928 3801 3858 +0.19 +0.22 +0.37 +0.15 +0.08 +0.26       +0.19 +0.17 +2.57 +4.67 +2.11 +6.17 +0.49 +4.35 +3.42 +2.56 +0.70 +1.91 +2.82 +3.70 3804 0.5546 -1.1831
13345147+3746195   203.7145  37.7721  9.71  9.15  8.89 0.02 0.02 0.02 AAA 13.66 0.44  -114   -19 LG11                          14.08   29974    4033  -18895 1.030 0.862 0.880 0.969 0.804 0.988  4.11 4.028 3219 3348 3297 -0.00 -0.03 +0.21 +0.13 -0.01 +0.14       +0.22 +0.19 +4.75 +0.89 +0.49 +1.80 +1.04 +0.76 +0.50 +1.25 +0.75 +1.10 +1.60 +1.45      0.1893 -2.1767
13400879+4346380   205.0367  43.7772  8.60  8.04  7.79 0.02 0.05 0.03 AAA 12.36 0.05 -1087   307 LG11                                 -22002    7665  -17563 1.029 0.864 0.886 0.973 0.801 1.001  3.96 3.637 3266 3341 3309 -0.15 -0.11 -0.17 -0.06 -0.19 -0.17       -0.08 -0.18 +3.75 +1.32 +0.40 +1.30 +0.83 +0.49 +0.41 +0.95 +0.59 +0.91 +1.32 +1.14             -2.4254
13412122-0907171   205.3384  -9.1214  9.44  8.91  8.67 0.02 0.03 0.03 AAA 12.97 0.07   103    33 LG11                          13.32    2794    6152  -17790 1.061 0.886 0.898 0.990 0.817 1.055  3.67 3.349 3463 3397 3389 -0.26 -0.10 -0.07 -0.15 -0.21 -0.10       -0.11 -0.08 +2.64 +3.48 +0.72 +2.40 +0.71 +1.32 +0.91 +1.39 +0.66 +1.10 +1.64 +1.69 3299 0.2626 -1.9503
13451104+2852012   206.2960  28.8670  9.88  9.31  9.05 0.02 0.02 0.02 AAA 13.35 0.10  -166   -98 LG11     29.60   1.70     D14          5188    6289  -18254 1.048 0.877 0.907 0.983 0.829 1.052  3.46 3.144 3385 3441 3383 -0.17 -0.23 -0.11 -0.09 -0.16 -0.09       -0.11 -0.13 +3.36 +2.80 +0.97 +2.71 +0.72 +1.49 +1.11 +1.39 +0.78 +1.34 +1.76 +1.87 3399 0.3037 -1.8289
13455527+2723131   206.4803  27.3870 10.65 10.08  9.79 0.02 0.02 0.02 AAA 14.65 0.07   163  -491 LS05     32.00   1.40     D14 14.92  -10739    4537  -18225 1.025 0.872 0.892 0.970 0.822 1.013  3.81 3.791 3234 3415 3323 +0.06 +0.02 +0.18 -0.02 +0.02 +0.08       +0.18 +0.02 +4.89 +1.28 +0.73 +1.90 +1.01 +0.91 +0.56 +1.21 +0.69 +1.05 +1.40 +1.33 3243 0.2023 -2.1896
13484861+0406022   207.2026   4.1006  9.76  9.16  8.88 0.02 0.02 0.02 AAA 14.07 0.10     5  -176 LG11     68.50   2.50     D14 14.40   28166    5696  -18123 1.002 0.836 0.862 0.936 0.780 0.965  4.55 4.242      3281 3282 -0.02 -0.08 +0.04 +0.12 +0.03 -0.03       +0.09 -0.03 +5.37 +0.90 +0.31 +0.85 +1.19 +0.06 +0.14 +0.65 +0.66 +0.81 +1.21 +0.68
13505181+3644168   207.7159  36.7380  9.30  8.70  8.42 0.02 0.02 0.02 AAA 13.21 0.07  -440    92 LG11     63.10   3.00     D14 13.71   29052    9398  -17820 1.035 0.874 0.891 0.966 0.822 1.014  3.84 3.616 3189 3415 3324 -0.07 -0.14 -0.07 +0.08 -0.14 -0.07       -0.01 -0.03 +4.08 +1.42 +0.35 +1.12 +0.88 +0.47 +0.42 +0.97 +0.61 +0.90 +1.33 +1.15             -2.4696
13514938+4157445   207.9558  41.9624  9.89  9.27  9.02 0.02 0.03 0.02 AAA 13.24 0.06   -59   -58 LG11                          13.59   23251    6837  -17035 1.083 0.922 0.959 1.001 0.869 1.102  2.19 2.917 3577 3625 3499 +0.04 +0.16 +0.39 +0.10 +0.07 +0.24       +0.26 +0.22 +3.42 +3.06 +1.00 +3.11 +0.70 +1.99 +1.57 +1.78 +0.67 +1.62 +2.38 +2.25 3380 0.3798 -1.6831
13581901+0119475   209.5792   1.3299  9.43  8.80  8.51 0.02 0.05 0.02 AAA 12.50 0.09  -176    35 LG11                          12.91   10012    2718   -8247 1.092 0.910 0.969 1.000 0.876 1.137  1.94 2.398 3570 3667 3602 -0.11 +0.09 +0.13 -0.19 +0.14 +0.06       +0.12 +0.24 +2.56 +3.53 +1.24 +3.77 +0.65 +2.52 +1.61 +1.86 +0.64 +1.58 +2.17 +2.60 3538 0.4164 -1.5154
13584361-0004474   209.6817  -0.0798  9.96  9.42  9.17 0.02 0.02 0.02 AAA 13.74 0.08  -338  -409 LG11                          14.08  -12675    5253   -8650 1.134 0.836 0.885 1.040 0.788 1.022  3.99 3.645 3968 3301 3335 -0.04 -0.25 -0.15 +0.11 -0.21 -0.16       -0.10 -0.06 +3.67 +1.42 +0.81 +2.19 +0.86 +1.41 +0.79 +1.34 +0.67 +1.32 +1.79 +1.62 3265 0.2921 -2.0226
14050849+0312186   211.2854   3.2052  9.60  8.94  8.76 0.02 0.03 0.02 AAA 11.76 0.04    21   -85 LG11                          12.31   12014    3223   -7728 1.131 0.908 1.038 1.075 0.888 1.252  0.28 1.674 4282 3735 4087 +0.38 +0.40 +0.52 +0.11 +0.28 +0.40       +0.23 +0.30 +2.72 +5.46 +2.72 +7.52 +0.57 +5.43 +4.30 +2.81 +0.63 +1.92 +2.72 +3.96 4034 0.6149 -0.9581
14074802+5711452   211.9501  57.1959  9.88  9.31  9.05 0.02 0.02 0.02 AAA 13.74 0.08  -677   185 LG11     45.70   1.90     D14 14.15   -7205    5108  -11450 1.025 0.860 0.873 0.969 0.798 0.994  4.27 4.031 3219 3330 3302 -0.02 -0.01 +0.01 +0.07 -0.02 -0.01       +0.09 +0.07 +4.63 +1.36 +0.75 +2.12 +1.06 +1.04 +0.26 +1.15 +0.68 +1.03 +1.35 +1.36 3321 0.2196 -2.1215
14130286+0506321   213.2619   5.1089  9.88  9.22  8.99 0.02 0.02 0.02 AAA 14.04 0.10   155  -184 LG11     31.40   4.50     D14 14.30   14547    3046   -7684 1.148 0.867 0.898 1.026 0.837 1.013  3.67 3.838 3839 3476 3323 +0.32 +0.29 +0.47 +0.33 +0.11 +0.27       +0.29 +0.39 +4.49 +0.40 +0.89 +2.55 +1.13 +1.44 +0.87 +1.67 +0.70 +1.40 +2.02 +1.73 3304 0.3053 -1.9000
14153253+0439312   213.8856   4.6587  9.43  8.94  8.62 0.03 0.02 0.03 AAA 14.19 0.10  -737  -759 LG11     71.70   3.40     A95 14.38   26009    8188  -15373 0.947 0.771 0.815 0.934 0.684 0.913  5.69            3185 3281                                     -0.47             +5.53 +1.05 +0.06 +0.31 +1.08 -0.12 +0.07 +0.47 +0.52 +0.62 +0.71 +0.36
14170294+3142472   214.2623  31.7131  8.44  7.89  7.61 0.03 0.03 0.03 AAA 12.84 0.08  -581  -137 LG11     60.00   2.20     D14 13.11    1495    3059  -15198 0.995 0.831 0.855 0.933 0.767 0.987  4.71 4.371      3251 3296 +0.17 -0.09 +0.10 +0.19 -0.06 +0.05       +0.13 -0.06 +5.80 +0.78 +0.66 +1.59 +1.24 +0.52 +0.31 +0.88 +0.71 +0.87 +1.20 +0.96             -2.4318
14170731+0851363   214.2805   8.8601  9.11  8.50  8.20 0.02 0.04 0.02 AAA 13.49 0.10  -126    32 LG11                          13.91  -11402    3358   -7753 1.100 0.840 0.868 0.999 0.796 0.971  4.39 4.214 3562 3326 3285 +0.27 -0.06 +0.25 +0.32 -0.04 +0.11       +0.24 +0.07 +5.84 +0.19 +0.56 +1.38 +1.31 +0.55 +0.28 +0.97 +0.63 +0.94 +1.30 +0.85
14192958+0254365   214.8733   2.9101  9.95  9.36  9.07 0.02 0.02 0.02 AAA 14.56 0.20  -175  -132 LG11     35.00   5.20     D14 15.02    7537    2875   -6623 1.071 0.803 0.835 0.987 0.746 0.937  5.20       3424 3214 3276 -0.03 -0.11 -0.06 +0.26 -0.12 -0.10       +0.04       +4.80 -0.91 +0.44 +1.21 +1.27 +0.53 +0.16 +0.98 +0.68 +0.89 +1.20 +0.79
14193585-0509080   214.8994  -5.1522 10.49  9.88  9.59 0.03 0.03 0.02 AAA 14.69 0.48  -633  -122 SIMBAD   48.08   1.16     G04         15470    6516  -14073 1.018 0.835 0.874 0.954 0.815 0.990  4.24 3.949 3046 3389 3299 +0.06 -0.13 -0.03 +0.05 -0.09 -0.05       +0.00 -0.20 +5.57 +1.37 +0.40 +1.21 +1.08 +0.32 +0.36 +0.71 +0.63 +0.86 +1.24 +0.89
14251160+5149535   216.2984  51.8315  7.88  7.28  7.05 0.02 0.02 0.03 AAA 11.18 0.02  -243  -404 LG11                          11.46  -12730    9441  -13158 1.093 0.905 0.928 0.991 0.887 1.083  2.95 2.746 3467 3728 3451 -0.19 -0.16 -0.06 -0.06 -0.15 -0.05       -0.08 -0.07 +2.79 +2.82 +0.67 +2.36 +0.64 +1.04 +0.70 +1.41 +0.67 +1.56 +2.13 +1.89 3285 0.2958 -1.9200
14275607-0022310   216.9836  -0.3753  9.31  8.70  8.40 0.03 0.04 0.02 AAA 13.70 0.11  -346    54 LG11                                   2357    9375   -4448 1.006 0.840 0.857 0.935 0.774 0.957  4.65 4.370      3267 3279 +0.15 +0.15 +0.24 +0.06 +0.20 +0.16       +0.23 +0.30 +5.25 +0.08 +0.49 +1.67 +1.40 +0.63 +0.25 +0.95 +0.63 +0.99 +1.41 +1.21             -2.2977
14275640-0022191   216.9850  -0.3720  9.35  8.76  8.46 0.03 0.04 0.04 AAA 13.79 0.07  -360    58 LG11                                  -5990    5609   -5158 1.100 0.827 0.855 0.982 0.776 0.952  4.70 4.409 3373 3270 3278 +0.35 +0.07 +0.31 +0.40 +0.15 +0.19       +0.27 +0.35 +5.45 -0.20 +0.64 +1.97 +1.52 +0.85 +0.44 +1.24 +0.68 +1.11 +1.61 +1.18 3208 0.2018 -2.2327
14321078+1600494   218.0449  16.0137  9.29  8.72  8.47 0.02 0.02 0.02 AAA 13.42 0.21   181   -65 LG11                          13.63   10207    3138   -6952 1.006 0.837 0.866 0.956 0.776 0.994  4.45 4.156 3068 3271 3302 +0.03 -0.21 -0.00 +0.08 -0.07 -0.06       +0.06 -0.06 +5.12 +1.32 +0.60 +1.81 +1.09 +0.77 +0.65 +1.04 +0.72 +0.95 +1.17 +1.19 3293        -2.2691
14341683-1231106   218.5701 -12.5196  6.84  6.26  5.94 0.02 0.04 0.03 AAA 11.01 0.05  -357   595 LG11    158.46   2.62     J05 11.30    7347    6950  -11583 1.036 0.861 0.886 0.967 0.824 1.001  3.96 3.978 3203 3423 3309 +0.15 +0.21 +0.42 +0.11 +0.11 +0.25       +0.27 +0.16 +4.76 +0.67 +0.68 +1.90 +1.12 +0.89 +0.68 +1.31 +0.68 +1.27 +1.92 +1.52      0.2300 -2.1281
14351820+0959247   218.8259   9.9902  9.63  9.06  8.81 0.03 0.03 0.02 AAA 13.03 0.15  -511  -326 LG11                          13.38   12350    3112   -5703 1.165 0.856 0.911 1.053 0.810 1.068  3.37 3.059 4092 3370 3416 -0.12 -0.24 -0.12 +0.05 -0.25 -0.12       -0.11 +0.01 +2.92 +2.30 +1.12 +3.25 +0.72 +2.05 +1.37 +1.66 +0.73 +1.63 +2.27 +2.34 3432 0.3855 -1.6424
14385157+1945045   219.7149  19.7513  9.86  9.29  9.03 0.02 0.03 0.02 AAA 13.71 0.08    79    55 LG11                                   9031    3791   -6607 1.020 0.848 0.873 0.962 0.788 0.995  4.29 4.099 3147 3303 3303 +0.16 -0.13 +0.18 +0.15 +0.03 +0.07       +0.17 +0.12 +5.05 +1.85 +0.77 +2.30 +1.11 +1.10 +0.83 +1.31 +0.78 +1.05 +1.50 +1.55 3317 0.2299 -2.0108
14412571+2839269   220.3572  28.6575  9.97  9.37  9.12 0.02 0.02 0.02 AAA 13.66 0.10  -326    14 LG11     29.90   1.70     D14 13.97  -10710    3652  -12903 1.048 0.887 0.912 0.985 0.837 1.048  3.33 3.528 3405 3473 3377 +0.10 +0.11 +0.28 +0.06 +0.08 +0.15       +0.21 +0.19 +3.75 +2.22 +1.09 +3.02 +0.87 +1.71 +1.20 +1.69 +0.80 +1.50 +2.11 +2.05 3395 0.3425 -1.7221
14463492+1845080   221.6455  18.7522  9.97  9.36  9.12 0.02 0.02 0.02 AAA 13.53 0.08  -129  -114 LG11                          13.88  -36326    6385   -5604 1.056 0.893 0.915 0.997 0.850 1.060  3.27 3.428 3538 3534 3399 +0.04 +0.01 +0.16 -0.00 -0.01 +0.08       +0.18 +0.02 +3.67 +2.06 +0.97 +2.73 +0.81 +1.69 +1.25 +1.52 +0.72 +1.40 +1.90 +2.12 3370 0.3282 -1.7922
14471354+5701550   221.8064  57.0320  9.91  9.33  9.06 0.03 0.03 0.02 AAA 13.95 0.09    68   -29 LG11                          14.18   15775    6895   -8854 1.028 0.847 0.868 0.965 0.780 0.986  4.40 4.154 3180 3281 3295 +0.11 +0.02 +0.13 +0.19 +0.03 +0.06       +0.14 +0.13 +4.86 +1.11 +0.70 +2.27 +1.16 +1.17 +0.47 +1.19 +0.71 +1.15 +1.46 +1.35 3348 0.2470 -2.0845
14562809+1648342   224.1171  16.8095  8.96  8.33  8.08 0.03 0.06 0.02 AAA 11.73 0.05    54  -316 LG11                          12.19   18557    6532   -4202 1.097 0.927 0.982 1.022 0.884 1.165  1.65 2.304 3796 3713 3702 +0.11 +0.11 +0.25 +0.07 +0.08 +0.17       +0.16 +0.04 +2.90 +3.97 +1.64 +4.74 +0.60 +3.23 +2.35 +2.05 +0.76 +1.74 +2.46 +3.05 3654 0.4777 -1.3301
15074299+1403491   226.9291  14.0637  9.56  9.00  8.75 0.02 0.02 0.02 AAA 12.99 0.06   103  -150 LG11                          13.36  -17206    6807  -11850 1.045 0.877 0.908 1.018 0.819 1.062  3.44 2.985 3761 3401 3404 -0.47 -0.26 -0.30 -0.28 -0.23 -0.26       -0.21 -0.31 +3.39 +4.12 +0.60 +1.96 +0.59 +1.01 +0.92 +0.92 +0.71 +0.96 +1.34 +1.33 3260 0.2109 -2.1752
15100481+1921286   227.5200  19.3580  9.06  8.52  8.25 0.02 0.03 0.02 AAA 13.00 0.09     9  -449 LG11     58.90   2.70     D14 13.42   27706    3742  -11198 1.024 0.836 0.873 1.010 0.766 0.996  4.27 3.927 3673 3249 3304 -0.25 -0.19 -0.12 -0.09 -0.14 -0.13       -0.06 -0.08 +3.69 +1.86 +0.69 +2.06 +0.87 +1.15 +0.86 +1.32 +0.73 +1.18 +1.70 +1.41 3223 0.2488 -2.1208
15122475+1217585   228.1031  12.2996  9.90  9.31  9.05 0.02 0.02 0.02 AAA 13.96 0.27   -91   -36 LG11                          14.09   -2439   12884   -1667 1.089 0.951 0.948 1.079 0.859 1.083  2.46 3.089 4313 3575 3450 +0.07 -0.19 +0.45 +0.05 +0.02 +0.20       +0.26 +0.22 +5.43 +3.83 +0.99 +2.43 +0.93 +1.50 +1.24 +1.51 +0.65 +1.47 +2.24 +1.82 3253 0.3201 -1.9129
15123818+4543464   228.1591  45.7296  8.98  8.39  8.11 0.02 0.02 0.02 AAA 13.03 0.08  -380   356 LG11     54.20   3.40     D14 13.33    6636    8480  -10216 1.030 0.856 0.872 0.947 0.821 0.999  4.30 4.032      3412 3307 -0.09 -0.14 +0.02 +0.07 -0.04 -0.03       +0.05 +0.03 +4.43 +1.01 +0.29 +1.13 +1.16 +0.09 +0.06 +1.11 +0.72 +1.25 +1.64 +1.02
15141690-0958386   228.5704  -9.9774  9.66  9.09  8.78 0.03 0.03 0.02 AAA 13.91 0.08   -97  -116 LG11                          14.17   64182    8454   -7454 1.018 0.854 0.864 0.952 0.797 0.984  4.49 4.208 3017 3329 3294 -0.18 -0.15 +0.07 -0.10 -0.05 -0.02       +0.12 -0.08 +5.62 +1.02 +0.34 +1.11 +1.09 +0.42 +0.49 +0.86 +0.68 +0.80 +1.28 +1.00
15165576-0037116   229.2324  -0.6199  9.96  9.38  9.10 0.02 0.02 0.02 AAA 14.28 0.25  -116  -190 LG11                          14.47   -8831    3750     691 1.002 0.833 0.848 0.949 0.765 0.962  4.87 4.494      3247 3281 +0.20 +0.05 +0.20 +0.19 +0.11 +0.09       +0.17 +0.15 +5.15 +0.95 +0.69 +2.03 +1.35 +1.03 +0.80 +1.21 +0.76 +1.06 +1.40 +1.22 3283 0.2195 -2.1969
15183842-0008235   229.6601  -0.1399  9.34  8.65  8.50 0.03 0.02 0.02 AAA 11.84 0.09   -73   -21 LG11                          12.21  -53586    6456     814 1.116 0.921 1.000 1.038 0.891 1.219  1.20 1.562 3954 3752 3927 +0.07 -0.00 +0.06 +0.04 +0.07 +0.03       +0.03 -0.02 +2.41 +4.37 +2.06 +5.88 +0.47 +4.08 +3.19 +2.25 +0.64 +1.69 +2.35 +3.29 3867 0.5343 -1.0937 Companion nearly on slit, possibly contaminating
15192689-0743200   229.8621  -7.7222  6.71  6.09  5.84 0.03 0.03 0.02 AAA 10.27 0.04 -1225  -100 LG11    160.12   1.33    vB11 10.56   16583    3552   -6879 1.065 0.881 0.925 0.984 0.877 1.056  3.01 2.939 3393 3670 3391 -0.14 -0.02 -0.02 -0.06 -0.05 -0.03       +0.00 -0.09 +3.64 +2.41 +0.76 +2.20 +0.72 +1.11 +0.82 +1.23 +0.67 +1.23 +1.83 +1.63 3232 0.2497 -2.0177 Planet Host
15194584+0439344   229.9410   4.6596  9.55  9.01  8.70 0.02 0.02 0.02 AAA 13.66 0.13    32   103 LG11                          13.89   17324    5104     312 1.015 0.849 0.876 0.967 0.797 1.006  4.21 3.851 3204 3328 3315 -0.08 -0.21 -0.16 +0.01 -0.12 -0.14       -0.10 -0.16 +4.47 +2.07 +0.59 +1.61 +0.92 +0.84 +0.62 +1.04 +0.76 +0.88 +1.16 +1.11 3211        -2.3582
15220233+5901172   230.5097  59.0215  9.76  9.18  8.90 0.02 0.02 0.02 AAA 13.52 0.11   -17  -131 LG11                          13.89   46083    3835   -6644 1.048 0.888 0.909 0.981 0.836 1.041  3.41 3.640 3359 3471 3363 -0.04 +0.03 +0.27 -0.03 +0.07 +0.15       +0.25 +0.16 +4.05 +2.23 +0.99 +2.86 +0.89 +1.87 +0.92 +1.67 +0.75 +1.42 +2.09 +1.93 3349 0.3476 -1.7805
15235112+1727569   230.9630  17.4658  9.10  8.62  8.28 0.02 0.03 0.02 AAA 13.45 0.06  -383 -1255 LG11     85.10   2.90     D14 13.79   55678    6663   -9586 0.982 0.810 0.846 0.971 0.744 0.958  4.92 4.475 3245 3212 3280 -0.16 -0.21 -0.23 -0.07 -0.24 -0.21       -0.29 -0.19 +4.85 +0.95 +0.48 +1.13 +1.03 +0.68 +0.40 +0.91 +0.66 +0.83 +1.24 +0.81
15235144+5828064   230.9643  58.4684  9.90  9.34  9.07 0.02 0.02 0.02 AAA 13.86 0.10  -184   299 LG11                          14.35   -1739    4628   -6499 1.015 0.847 0.870 0.947 0.792 0.985  4.36 4.133      3314 3295 +0.12 +0.01 +0.09 +0.17 -0.01 +0.00       +0.15 +0.03 +4.84 +1.48 +0.75 +2.15 +1.08 +1.00 +0.43 +1.20 +0.72 +1.11 +1.64 +1.30 3244 0.2218 -2.1367
15281240+4340086   232.0517  43.6691  9.77  9.10  8.94 0.03      0.03 AUA 13.27 0.08  -119   164 LG11                                  11505    5651   -4425 1.044 0.870 0.910 0.978 0.821 1.044  3.39 3.244 3324 3411 3369 -0.11 -0.10 -0.04 -0.01 -0.13 -0.07       -0.00 -0.14 +3.71 +2.65 +0.74 +2.19 +0.84 +1.02 +0.86 +1.24 +0.71 +0.98 +1.58 +1.37 3239 0.2133 -2.0990
15290296+4646240   232.2624  46.7733  9.94  9.41  9.11 0.02 0.02 0.02 AAA 14.38 0.06  -113   -15 LG11                                  22785    3778   -4743 0.980 0.825 0.847 0.937 0.752 0.950  4.90 4.491      3223 3277 -0.07 -0.26 +0.01 +0.08 -0.15 -0.04       +0.03 -0.14 +5.73 +0.93 +0.38 +1.13 +1.15 +0.37 +0.34 +0.81 +0.70 +0.71 +1.08 +0.65
15294392+4252498   232.4330  42.8805  9.59  9.02  8.72 0.02 0.02 0.02 AAA 13.93 0.06   435  -613 LG11     51.10   4.40     D14 14.25   16258    8859   -8882 1.007 0.850 0.856 0.952 0.813 0.961  4.68 4.326 3026 3382 3280 -0.09 -0.31 +0.03 +0.01 -0.13 -0.01       +0.06 -0.10 +5.24 +0.99 +0.07 +0.54 +1.18 -0.37 -0.17 +0.78 +0.64 +1.02 +1.32 +0.65
15303032+0926014   232.6264   9.4337  9.57  9.01  8.66 0.03 0.03 0.03 AAA 14.85 0.13  -175   187 LG11    123.20   4.30     D14 15.13    1912    3631     876 0.934 0.809 0.803 0.891 0.740 0.899  5.98            3206 3288                                     -0.05             +7.24 -0.21 +0.28 +0.57 +1.59 -0.11 +0.02 +0.41 +0.80 +0.37 +0.44 +0.14
15315427+2851096   232.9761  28.8527  9.67  9.11  8.82 0.02 0.02 0.02 AAA 14.06 0.14  -540    36 LG11     35.52   1.85     R10 14.31  -36320    6388   -2216 1.003 0.854 0.870 0.945 0.783 0.977  4.36 4.173      3289 3289 +0.15 -0.05 +0.19 +0.21 +0.01 +0.11       +0.21 -0.02 +5.27 +0.95 +0.51 +1.45 +1.18 +0.78 +0.38 +1.11 +0.69 +1.01 +1.44 +1.01             -2.4433
15333933+4615027   233.4139  46.2508  9.42  8.80  8.53 0.02 0.02 0.02 AAA 13.27 0.08    -5   200 LG11     45.80   2.00     D14 13.65  -23293    6632   -8465 1.054 0.891 0.900 0.979 0.853 1.021  3.62 3.691 3333 3548 3333 +0.05 +0.02 +0.26 +0.09 +0.00 +0.18       +0.20 +0.09 +3.89 +1.35 +0.50 +1.63 +1.00 +0.59 +0.26 +1.31 +0.59 +1.40 +1.98 +1.46      0.2253 -2.2169
15340386+5122023   233.5161  51.3673  9.37  8.78  8.49 0.02 0.02 0.02 AAA 13.64 0.11  -182   281 LG11     67.10   1.90     D14 13.95  -18821    4163   -4897 1.019 0.867 0.879 0.964 0.797 0.980  4.13 4.083 3160 3328 3291 +0.25 +0.17 +0.30 +0.24 +0.08 +0.20       +0.28 +0.11 +5.16 +1.20 +0.54 +1.59 +1.18 +0.80 +0.48 +1.22 +0.66 +1.01 +1.55 +1.12      0.1824 -2.3554
15343054+1416181   233.6273  14.2717  9.64  9.06  8.81 0.02 0.02 0.02 AAA 13.60 0.07  -660  -146 LG11     48.50   3.40     D14 13.88  -44556    8339   -8720 1.036 0.852 0.868 0.975 0.797 0.990  4.39 3.994 3296 3329 3298 -0.02 -0.05 -0.16 +0.04 -0.09 -0.14       -0.12 -0.04 +4.17 +2.96 +0.71 +1.88 +0.88 +1.10 +1.00 +1.14 +0.70 +1.03 +1.49 +1.61 3201 0.2279 -2.1076
15383708+3707247   234.6545  37.1235  9.98  9.42  9.17 0.02 0.03 0.02 AAA 13.64 0.09  -294   211 LG11                          14.01   -5581    3108   -2657 1.048 0.878 0.908 0.982 0.818 1.045  3.43 3.287 3368 3397 3372 -0.11 -0.05 +0.01 -0.03 -0.10 -0.01       +0.01 -0.07 +3.43 +2.80 +0.84 +2.35 +0.78 +1.48 +1.05 +1.41 +0.76 +1.24 +1.91 +1.74 3247 0.2928 -1.9505
15472743+4507512   236.8643  45.1309  9.08  8.46  8.22 0.02 0.02 0.02 AAA 13.22 0.10  -247   195 LG11                          13.61  -11698    4002   -2957 1.019 0.857 0.877 0.958 0.778 0.996  4.17 4.066 3096 3276 3304 +0.13 +0.02 +0.29 +0.19 +0.09 +0.15       +0.23 +0.07 +5.01 +1.14 +0.56 +1.86 +1.17 +0.84 +0.56 +1.18 +0.63 +1.03 +1.70 +1.17      0.1911 -2.2622
15474070+2241165   236.9196  22.6879  9.54  8.93  8.65 0.02 0.03 0.02 AAA 13.82 0.08  -173   -30 LG11     39.90   2.90     D14 14.20  -19946    4587   -6762 1.002 0.860 0.873 0.934 0.811 0.973  4.28 4.149      3372 3286 +0.29 +0.09 +0.27 +0.22 +0.09 +0.16       +0.25 +0.16 +5.23 +0.72 +0.59 +1.54 +1.33 +0.72 +0.46 +0.96 +0.70 +0.95 +1.48 +1.01             -2.4213
15480367+5939012   237.0153  59.6503  9.58  8.97  8.69 0.02 0.02 0.02 AAA 13.60 0.08  -314   310 LG11     45.60   2.20     D14 13.94    7201    3594   -5066 1.044 0.888 0.901 0.976 0.839 1.013  3.59 3.809 3308 3485 3322 +0.31 +0.26 +0.63 +0.24 +0.13 +0.43       +0.30 +0.14 +5.29 +1.27 +0.79 +2.28 +1.07 +1.27 +0.56 +1.49 +0.69 +1.27 +1.85 +1.57 3256 0.2728 -2.0106
15493833+3448555   237.4097  34.8154  8.73  8.15  7.84 0.02 0.02 0.02 AAA 12.90 0.07  -659   692 LG11                          13.18  -75699   14230   -5872 1.023 0.883 0.878 0.935 0.827 0.990  4.14 4.070      3432 3298 +0.02 +0.03 +0.34 +0.02 +0.10 +0.17       +0.25 +0.21 +4.70 +0.70 +0.06 +1.15 +1.21 +0.11 -0.50 +1.05 +0.52 +1.06 +1.61 +1.15             -2.4620
15512179+2931062   237.8408  29.5184  8.96  8.38  8.15 0.02 0.04 0.02 AAA 12.72 0.08  -218  -439 LG11     64.20   3.20     D14 13.09   61521    8747   -6555 1.060 0.881 0.900 0.985 0.850 1.028  3.62 3.373 3407 3531 3343 -0.34 -0.13 -0.11 -0.12 -0.12 -0.11       -0.05 -0.03 +3.50 +1.94 +0.45 +1.59 +0.75 +0.59 +0.38 +1.22 +0.70 +1.26 +1.78 +1.44      0.1962 -2.2338
15553178+3512028   238.8824  35.2008  8.93  8.26  8.04 0.02 0.03 0.03 AAA 13.39 0.09  -228   155 LG11     35.30   3.70     D14 13.66   10621    6438   -6319 1.037 0.868 0.863 0.959 0.808 0.955  4.51 4.292 3109 3363 3279 +0.42 +0.28 +0.79 +0.32 +0.33 +0.54       +0.25 +0.45 +6.22 -0.48 +0.41 +1.53 +1.63 +0.36 +0.16 +1.27 +0.63 +1.27 +1.99 +1.33             -2.2884
15574826+0901099   239.4511   9.0194  9.28  8.69  8.43 0.02 0.03 0.02 AAA 13.22 0.07   160  -145 LG11                          13.55  -14577    4925    4268 1.027 0.857 0.876 0.978 0.815 1.005  4.20 3.918 3331 3387 3313 -0.21 -0.03 -0.00 -0.09 -0.04 -0.03       +0.01 -0.05 +3.95 +1.66 +0.71 +1.95 +0.95 +1.12 +0.82 +1.30 +0.74 +1.15 +1.51 +1.49 3245 0.2405 -2.1208
16041322+2331386   241.0551  23.5274  9.97  9.40  9.06 0.02 0.03 0.02 AAA 14.79 0.13  -159    18 LG11     38.30   4.50     D14 15.01  -18434    3642    2196 0.965 0.837 0.834 0.915 0.774 0.936  5.22            3267 3276 +0.31 -0.03 +0.13 +0.25 +0.04 +0.03       +0.16       +5.86 +0.05 +0.36 +0.92 +1.50 +0.36 +0.01 +0.75 +0.63 +0.60 +0.96 +0.61
16043696+2620430   241.1540  26.3453  8.25  7.64  7.44 0.02 0.02 0.02 AAA 10.73 0.03  -100    84 LG11                          11.33  -24629    6593    1736 1.110 0.938 1.014 1.015 0.897 1.233  0.87 0.871 3723 3791 3995 -0.00 -0.07 -0.01 +0.05 -0.04 -0.02       -0.08 -0.07 +2.07 +5.00 +1.97 +5.62 +0.39 +3.98 +2.87 +2.24 +0.75 +1.69 +2.48 +3.40 3776 0.5277 -1.2021
16045093+3909359   241.2122  39.1600  9.90  9.45  9.16 0.02 0.02 0.02 AAA 13.99 0.12  -543    59 LG11     69.44   0.48     G04 14.21  -63922    5187   -4582 0.975 0.811 0.840 0.954 0.743 0.958  5.07       3044 3210 3280 -0.47 -0.59 -0.62 -0.33 -0.43 -0.51       -0.76       +4.53 +1.87 -0.25 +0.44 +0.89 -0.36 -0.53 +0.50 +0.42 +0.69 +0.88 +0.65
16061363+2901553   241.5568  29.0321  8.47  7.80  7.60 0.02 0.02 0.02 AAA 11.47 0.03  -165   371 LG11     23.50   1.50     D14 11.91  -59507    9888   -4946 1.092 0.922 0.981 1.004 0.872 1.141  1.67 2.651 3609 3643 3615 +0.37 +0.35 +0.51 +0.22 +0.23 +0.35       +0.27 +0.35 +3.22 +3.58 +1.56 +4.83 +0.77 +3.23 +2.49 +2.29 +0.75 +1.96 +2.98 +3.14 3594 0.4960 -1.3295
16071362+2650173   241.8068  26.8382  9.62  9.03  8.80 0.02 0.02 0.02 AAA 12.96 0.06   370  -441 LG11     45.90   3.70     D14         -5434    4187    1923 1.049 0.886 0.914 0.982 0.845 1.058  3.28 2.858 3373 3509 3395 -0.15 -0.17 -0.20 -0.07 -0.19 -0.17       -0.19 -0.22 +3.53 +3.23 +0.84 +2.28 +0.65 +1.33 +0.73 +1.21 +0.70 +1.07 +1.58 +1.59 3284 0.2627 -2.0069
16072820+0557594   241.8675   5.9665  9.52  8.95  8.65 0.02 0.04 0.02 AAA 13.17 0.07  -286  -213 LG11     39.60   1.50     D14 13.49 -107901   13065   -2225 1.064 0.879 0.896 0.989 0.831 1.034  3.73 3.331 3445 3450 3353 -0.11 -0.53 -0.18 +0.16 -0.25 -0.18       -0.16 -0.04 +2.85 +2.43 +0.33 +1.31 +0.63 +0.30 +0.18 +1.13 +0.54 +1.29 +1.87 +1.49             -2.2949
16120503+0318533   243.0210   3.3148  9.96  9.35  9.09 0.03 0.02 0.02 AAA 14.06 0.09    30   -42 LG11                          14.31    8896    4322    6859 1.028 0.857 0.875 0.967 0.822 1.005  4.23 4.027 3196 3415 3313 +0.11 -0.01 +0.09 +0.12 +0.03 +0.02       +0.12 +0.02 +5.10 +1.45 +0.63 +1.77 +1.08 +0.90 +0.69 +1.20 +0.72 +0.91 +1.24 +1.16 3235 0.1887 -2.2906
16124178-1852317   243.1741 -18.8755  7.55  6.86  6.59 0.03 0.04 0.02 AAA 11.17 0.07    30  -216 UCAC4    69.46   3.12     L07 11.40    2116    6131     819 1.083 0.912 0.939 0.997 0.884 1.064  2.67 3.265 3533 3712 3408 +0.46 +0.53 +0.78 +0.32 +0.42 +0.55       +0.29 +0.49 +4.60 +2.08 +1.35 +3.82 +0.97 +2.48 +1.18 +2.16 +0.73 +2.02 +3.14 +2.56 3453 0.4649 -1.4982 Planet Host
16143285+1906101   243.6369  19.1028  8.99  8.48  8.26 0.02 0.02 0.02 AAA 12.50 0.05 -1992   371 LG11     55.90   3.30     D14        -19257    6779   -3648 1.029 0.819 0.878 1.014 0.745 1.018  4.16 3.401 3717 3212 3329 -0.39 -0.24 -0.54 -0.22 -0.31 -0.44       -0.61 -0.33 +3.09 +2.87 +0.77 +2.11 +0.69 +1.25 +1.03 +1.13 +0.67 +1.17 +1.62 +1.65 3257 0.2589 -2.0344
16144378+0452085   243.6825   4.8690  9.48  8.90  8.62 0.02 0.03 0.02 AAA 13.17 0.06  -410    81 LG11     31.10   3.20     D14 13.54  -62608   15358   -1235 1.069 0.890 0.905 0.982 0.867 1.034  3.49 3.428 3375 3617 3353 -0.12 -0.10 +0.08 -0.01 -0.01 +0.04       +0.07 +0.02 +3.26 +2.23 +0.24 +1.32 +0.79 +0.38 +0.18 +1.10 +0.55 +1.33 +1.96 +1.54      0.1895 -2.2771
16191111+0140411   244.7963   1.6781  9.88  9.35  9.04 0.02 0.03 0.02 AAA 14.04 0.10  -151    -5 LG11                          14.42   24333    6730    -524 1.005 0.836 0.845 0.953 0.804 0.976  4.95       3035 3349 3288 +0.10 -0.27 +0.07 +0.24 -0.16 -0.00       +0.12 -0.02 +4.77 +0.76 +0.55 +1.52 +1.17 +0.68 +0.44 +0.86 +0.50 +0.99 +1.38 +1.12             -2.3728
16265441+1457502   246.7267  14.9640  9.74  9.16  8.88 0.02 0.02 0.02 AAA 13.79 0.10   -64   -62 LG11                          14.15  -20345    7332    6663 1.003 0.829 0.853 0.944 0.747 0.963  4.75 4.417      3216 3281 +0.08 +0.05 +0.22 +0.18 +0.13 +0.12       +0.18 +0.30 +4.60 +0.42 +0.82 +2.31 +1.30 +1.26 +0.82 +1.44 +0.89 +1.26 +1.91 +1.63 3246 0.2704 -1.9876
16280206+1533575   247.0086  15.5660  9.38  8.80  8.56 0.02 0.02 0.02 AAA 12.81 0.10    -9  -303 LG11                          13.26    7209    7683    6665 1.035 0.866 0.900 0.980 0.810 1.044  3.61 3.293 3353 3370 3368 -0.18 -0.30 -0.19 -0.10 -0.21 -0.17       -0.11 -0.20 +3.78 +2.65 +0.84 +1.99 +0.70 +1.27 +0.82 +1.10 +0.70 +1.03 +1.56 +1.59 3206 0.2532 -2.0854
16311879+4051516   247.8283  40.8643  9.46  8.87  8.51 0.02 0.02 0.02 AAA 14.53 0.08  -140   309 LG11     83.20   2.60     D14 14.76    2606    4430    2722 0.969 0.838 0.828 0.913 0.782 0.902  5.36            3285 3286 +0.56 +0.18 +0.56 +0.32 +0.28 +0.36       +0.30       +7.30 -1.01 +0.42 +1.06 +1.87 +0.18 -0.03 +0.59 +0.70 +0.64 +0.90 +0.53
16312806+4710212   247.8669  47.1726  9.40  8.77  8.51 0.02 0.03 0.02 AAA 13.52 0.09  -107   137 LG11     65.70   1.80     D14 13.78  -16753    7818   -3438 1.013 0.833 0.869 0.959 0.772 0.987  4.38 4.095 3103 3262 3296 +0.14 +0.02 +0.04 +0.20 -0.04 -0.02       +0.06 -0.04 +4.70 +1.41 +0.44 +1.57 +1.08 +0.73 +0.65 +0.98 +0.68 +1.10 +1.58 +1.08      0.1844 -2.3826
16325284+0950259   248.2202   9.8406  8.99  8.45  8.16 0.03 0.03 0.02 AAA 12.66 0.06   238   162 LG11     72.40   2.30     D14 13.07  -17841    6728     541 1.029 0.869 0.893 0.980 0.831 1.026  3.79 3.591 3352 3451 3340 -0.10 -0.10 -0.12 +0.02 -0.06 -0.12       +0.01 -0.01 +3.96 +1.86 +0.66 +1.86 +0.90 +0.98 +0.66 +1.29 +0.64 +1.21 +1.55 +1.40 3229 0.2320 -2.1750
16342040+5709439   248.5850  57.1622  8.50  8.04  7.80 0.02 0.03 0.02 AAA 12.66 0.07 -1106  1206 LG11     69.20   2.50     A95       -124304    8287   -1039 0.968 0.786 0.832 0.952 0.697 0.937  5.26       3023 3181 3276 -0.22 -0.38 -0.40 -0.18 -0.37 -0.32       -0.35       +4.69 +2.24 +0.54 +1.41 +0.97 +0.85 +0.81 +0.97 +0.65 +0.99 +1.32 +1.14      0.1869 -2.3976 CM Dra A
16342040+5709439   248.5850  57.1622  8.50  8.04  7.80 0.02 0.03 0.02 AAA 12.66 0.07 -1106  1206 LG11     69.20   2.50     A95       -143337   18297   -1657 0.989 0.793 0.843 0.953 0.689 0.959  4.99       3039 3183 3280 -0.33 -0.35 -0.32 -0.25 -0.36 -0.27       -0.30 -0.30 +4.20 +2.09 +0.58 +1.51 +0.93 +0.73 +0.46 +1.10 +0.68 +0.96 +1.24 +1.20             -2.3423 CM Dra B
16352740+3500577   248.8642  35.0160  8.61  8.05  7.79 0.02 0.02 0.03 AAA 12.58 0.05   147  -137 LG11     61.80   2.70     D14 12.95    4356    6269   -1177 1.014 0.856 0.866 0.941 0.804 0.976  4.44 4.099      3351 3288 -0.31 -0.22 -0.06 -0.06 -0.05 -0.11       -0.03 -0.01 +4.34 +0.95 +0.10 +0.99 +1.06 +0.07 -0.37 +0.78 +0.67 +1.04 +1.48 +0.99
16370146+3535456   249.2561  35.5960 11.14 10.55 10.24 0.02 0.02 0.02 AAA             -196  -522 LS05     78.60   6.20     D14         19679   18647   -2084 0.964 0.790 0.799 0.945 0.721 0.884  6.05            3188 3300                                     -0.05             +6.45 -0.03 +0.16 +0.28 +1.44 -0.02 -0.12 -0.03 +0.69 +0.79 +0.93 +0.29
16400599+0042188   250.0250   0.7052  9.12  8.59  8.21 0.04 0.03 0.02 AAA 13.33 0.07   177  -157 LG11     89.00   2.30     D14 13.70   21631    6861    2353 1.018 0.850 0.856 0.949 0.817 0.965  4.70 4.297      3397 3282 -0.24 -0.21 -0.12 +0.02 -0.16 -0.13       -0.07 -0.20 +5.24 +1.02 -0.12 +0.03 +1.13 -0.74 -0.51 +0.42 +0.62 +0.79 +1.15 +0.27
16454410+3605496   251.4338  36.0971 10.57 10.04  9.80 0.02 0.02 0.02 AAA 14.14 0.08  -137   346 LS05                          14.55    7561    5809    5156 1.038 0.869 0.906 0.994 0.838 1.038  3.47 2.990 3510 3477 3358 -0.17 -0.21 -0.22 -0.16 -0.26 -0.20       -0.23 -0.29 +4.19 +2.70 +0.73 +1.99 +0.65 +1.07 +0.64 +0.90 +0.65 +0.96 +1.22 +1.33 3328 0.2195 -2.1681
16480454+4522429   252.0189  45.3786  9.35  8.77  8.52 0.02 0.02 0.01 AAA 13.30 0.06    48    31 LG11                          13.83   -1362    6487    2906 1.012 0.833 0.864 0.957 0.766 0.980  4.50 4.216 3082 3249 3291 +0.04 +0.07 +0.09 +0.06 +0.06 +0.06       +0.12 +0.18 +4.55 +0.87 +0.85 +2.37 +1.12 +1.32 +0.82 +1.29 +0.73 +1.11 +1.59 +1.53 3314 0.2638 -1.9985
16490075+0838331   252.2532   8.6425  9.91  9.35  9.10 0.03 0.03 0.02 AAA 13.80 0.10   184  -184 LG11     40.40   1.50     D14 14.17  -18632    4271   11200 1.041 0.873 0.901 0.971 0.817 1.026  3.60 3.671 3245 3396 3340 +0.07 +0.07 +0.23 +0.07 +0.04 +0.12       +0.19 +0.14 +4.16 +1.75 +0.77 +2.07 +0.89 +1.16 +0.94 +1.33 +0.75 +1.25 +1.78 +1.59 3223 0.2573 -2.0615
16495034+4745402   252.4598  47.7612  9.46  8.84  8.62 0.02 0.03 0.02 AAA 12.45 0.05   -43   195 LG11                          12.90  -28837    3420    2381 1.090 0.920 0.976 1.006 0.881 1.151  1.78 2.306 3628 3696 3650 +0.03 +0.04 +0.16 +0.01 +0.13 +0.09       +0.13 +0.21 +2.64 +3.75 +1.56 +4.50 +0.57 +3.14 +2.12 +2.00 +0.75 +1.67 +2.44 +2.94 3602 0.4676 -1.3705
16495777+4601418   252.4907  46.0283  9.86  9.27  9.02 0.02 0.02 0.01 AAA 13.18 0.08    36   -50 LG11                          13.64  -21561   12006   -1742 1.059 0.858 0.915 0.989 0.784 1.062  3.26 3.285 3449 3291 3404 -0.07 -0.01 +0.10 +0.06 -0.01 +0.01       +0.09 +0.05 +3.28 +1.43 +0.94 +3.10 +0.78 +1.84 +1.35 +1.56 +0.67 +1.60 +2.27 +2.09 3397 0.3653 -1.6967
16505794+2227058   252.7415  22.4516  9.14  8.57  8.31 0.02 0.02 0.02 AAA 13.78 0.08    42   400 LG11     99.70   3.00     D14 14.06  -30495    6124     719 0.991 0.839 0.847 0.946 0.798 0.950  4.90 4.481      3332 3277 -0.05 -0.19 -0.16 +0.06 -0.10 -0.16       -0.02 -0.06 +5.32 +0.47 +0.05 +0.30 +1.22 -0.57 -0.25 +0.69 +0.68 +0.74 +0.96 +0.49
16525499+4005083   253.2292  40.0856  9.39  8.78  8.52 0.02 0.03 0.02 AAA 13.14 0.09   -56  -229 LG11                          13.40  -21888    5582    -936 1.070 0.886 0.926 0.994 0.829 1.059  2.99 3.444 3502 3442 3398 +0.10 +0.18 +0.45 +0.16 +0.15 +0.29       +0.29 +0.20 +4.31 +1.22 +0.84 +2.70 +0.99 +1.50 +1.16 +1.60 +0.69 +1.66 +2.31 +1.88 3337 0.3487 -1.8304
16533915+5603272   253.4132  56.0576  9.86  9.35  9.10 0.02 0.03 0.02 AAA 13.71 0.07  -386   103 LG11     58.00   1.90     D14 14.07  -76966   12135    -184 1.008 0.825 0.857 0.985 0.756 0.981  4.65 4.199 3407 3230 3291 -0.16 -0.24 -0.22 -0.06 -0.37 -0.21       -0.23 -0.20 +3.73 +2.50 +0.75 +2.08 +0.75 +1.19 +0.86 +1.35 +0.69 +1.16 +1.46 +1.55 3300 0.2515 -2.0711
16535528+1138453   253.4803  11.6459  9.93  9.24  9.06 0.02 0.03 0.02 AAA 12.31 0.05  -112   -92 LG11                          12.84  -27734    5033   11147 1.117 0.918 1.016 1.040 0.887 1.220  0.82 2.216 3972 3726 3932 +0.57 +0.48 +0.62 +0.33 +0.32 +0.41       +0.28 +0.39 +3.22 +4.31 +2.40 +6.81 +0.63 +5.04 +3.84 +2.72 +0.68 +2.09 +3.12 +3.77 3853 0.5972 -1.0424
16541912+2537363   253.5797  25.6268  9.39  8.86  8.61 0.02 0.03 0.02 AAA 12.81 0.08   194  -113 LG11                          13.13   -1241    4723     741 1.052 0.864 0.906 1.005 0.796 1.054  3.46 3.033 3623 3324 3387 -0.19 -0.11 -0.14 -0.08 -0.17 -0.15       -0.20 -0.05 +2.86 +3.21 +1.16 +2.95 +0.73 +1.82 +1.34 +1.52 +0.76 +1.55 +2.17 +2.23 3381 0.3567 -1.7263
16570570-0420559   254.2738  -4.3489  7.97  7.44  7.12 0.02 0.08 0.02 AAA 12.05 0.07   481  -375 LG11    115.39   1.51     H06         47577   17377    4796 1.005 0.839 0.864 0.978 0.771 1.000  4.49 4.108 3322 3259 3308 -0.10 -0.31 -0.12 +0.11 -0.17 -0.15       -0.08 -0.07 +4.94 +0.21 +0.62 +1.92 +0.95 +1.00 +0.25 +0.90 +0.58 +1.15 +1.69 +1.08      0.2258 -2.2903
16572017+1925012   254.3341  19.4170  9.81  9.26  8.99 0.02 0.02 0.02 AAA 13.51 0.11  -196  -268 LG11                          13.88    -347    5048    9132 1.043 0.872 0.901 0.986 0.821 1.027  3.61 3.505 3413 3409 3342 -0.09 -0.02 +0.06 -0.05 -0.01 +0.01       +0.06 +0.08 +3.64 +2.16 +0.95 +2.41 +0.83 +1.51 +0.86 +1.46 +0.73 +1.27 +1.84 +1.75 3287 0.2986 -1.9336
16580884+2544392   254.5369  25.7442  6.45  5.86  5.62 0.02 0.02 0.02 AAA  9.33 0.04  -113  -508 LG11     96.67   1.39     L07  9.84   15494    5770    1837 1.100 0.936 0.977 0.999 0.880 1.140  1.75 1.762 3562 3688 3614 -0.11 -0.04 +0.04 -0.03 -0.09 -0.01       -0.05 -0.05 +2.18 +3.47 +1.29 +4.00 +0.43 +2.49 +1.86 +1.76 +0.67 +1.66 +2.40 +2.83 3530 0.4199 -1.4827 Planet Host
16582531+1358106   254.6055  13.9696  8.80  8.28  7.97 0.02 0.02 0.02 AAA 12.81 0.06  -398    32 LG11     56.20   2.20     D14 13.22  -20012    4187    3253 0.996 0.837 0.865 0.967 0.788 0.985  4.46 4.105 3198 3303 3294 -0.05 -0.18 -0.17 +0.07 -0.15 -0.16       -0.04 -0.13 +5.13 +0.75 +0.47 +1.27 +1.01 +0.50 +0.46 +0.95 +0.63 +0.91 +1.28 +0.98
17002033+2521028   255.0847  25.3508  9.40  8.85  8.59 0.02 0.02 0.01 AAA 12.82 0.07  -130   131 LG11                          13.22   23357    6085    1490 1.055 0.886 0.919 0.999 0.837 1.070  3.16 2.664 3558 3475 3420 -0.24 -0.25 -0.18 -0.08 -0.21 -0.15       -0.23 -0.15 +3.22 +2.80 +0.85 +2.20 +0.66 +1.21 +1.14 +1.28 +0.79 +1.14 +1.71 +1.64 3240 0.2515 -2.0143
17004418+1044240   255.1841  10.7400  9.92  9.40  9.11 0.02 0.03 0.02 AAA 13.54 0.05   -16   -54 LG11                          13.89  -13079    6444   11922 1.044 0.873 0.912 0.963 0.827 1.046  3.33 3.149 3153 3434 3373 -0.21 -0.04 -0.04 -0.13 -0.04 -0.09       -0.03 -0.05 +3.50 +2.36 +0.76 +2.10 +0.77 +1.11 +0.82 +1.09 +0.63 +1.21 +1.69 +1.53 3245 0.2477 -2.0737
17010211+0812264   255.2588   8.2073  9.44  8.80  8.55 0.02 0.04 0.02 AAA 13.13 0.09  -248  -170 LG11     56.60   1.60     D14 13.46  -37703    4505    2373 1.037 0.868 0.894 0.973 0.818 1.021  3.78 3.619 3271 3400 3334 -0.06 +0.02 -0.03 +0.01 -0.14 -0.04       +0.05 -0.11 +3.90 +3.05 +0.80 +2.08 +0.81 +1.05 +0.87 +1.11 +0.69 +1.09 +1.49 +1.56 3272 0.2263 -2.0679
17032384+5124219   255.8494  51.4061  8.77  8.19  7.92 0.03 0.02 0.02 AAA 13.30 0.05   128   613 LG11    105.40   2.50     D14 13.63   64022    9300   -1127 1.006 0.842 0.860 0.959 0.794 0.972  4.59 4.285 3107 3319 3286 -0.06 -0.11 +0.03 +0.00 +0.02 -0.02       +0.13 -0.09 +5.37 +0.26 +0.29 +0.73 +1.16 +0.09 +0.16 +0.65 +0.68 +0.91 +1.27 +0.71
17033253+1015052   255.8856  10.2515  9.93  9.30  9.07 0.02 0.02 0.02 AAA 12.49 0.23  -108  -157 LG11                          12.96  -52437    3071   12419 1.107 0.919 0.996 1.018 0.853 1.205  1.29 0.993 3758 3545 3866 -0.11 -0.12 -0.05 -0.14 -0.09 -0.07       -0.16 -0.14 +1.72 +3.91 +1.96 +5.52 +0.35 +3.96 +2.81 +1.90 +0.74 +1.85 +2.83 +3.44 3694 0.5289 -1.2458
17072670+3900429   256.8613  39.0119  9.94  9.31  9.09 0.02 0.03 0.02 AAA 13.08 0.08   -57    16 LG11                          13.51  -48545   11043     593 1.086 0.893 0.954 1.017 0.834 1.117  2.30 2.603 3750 3463 3541 +0.03 -0.11 +0.11 +0.03 +0.02 +0.03       +0.10 +0.01 +2.74 +2.87 +1.14 +3.54 +0.69 +2.27 +1.61 +1.67 +0.73 +1.74 +2.55 +2.46 3445 0.4134 -1.5665
17074035+4918351   256.9182  49.3098  9.99  9.39  9.17 0.02 0.02 0.02 AAA 13.25 0.08   -53   177 LG11                          13.69  -22030    4161    -621 1.077 0.912 0.937 1.003 0.859 1.098  2.71 2.803 3603 3578 3487 +0.00 -0.04 +0.01 +0.05 +0.04 -0.04       +0.05 +0.14 +3.10 +2.75 +1.22 +3.50 +0.77 +2.39 +1.31 +1.78 +0.76 +1.56 +2.11 +2.24 3501 0.4040 -1.5807
17074083+0722066   256.9202   7.3685  9.28  8.65  8.42 0.03 0.03 0.03 AAA 13.83 0.10  -490  -379 LG11     78.00   5.30     D14         85234   12046    4960 0.959 0.812 0.841 0.934 0.748 0.954  5.06            3216 3278 -0.16 -0.38 -0.20 -0.02 -0.23 -0.23       -0.02       +6.59 +1.62 +0.21 +0.89 +1.11 +0.26 +0.23 +0.68 +0.70 +0.76 +0.88 +0.19
17080710+4829268   257.0296  48.4908  9.74  9.18  8.94 0.02 0.02 0.02 AAA 13.48 0.05   -30    98 LG11                          13.86  -13273    3358    2749 1.037 0.864 0.899 0.976 0.803 1.037  3.64 3.537 3307 3346 3357 -0.10 +0.01 -0.02 -0.00 -0.01 -0.05       +0.06 +0.11 +3.70 +2.06 +0.95 +2.62 +0.88 +1.68 +1.01 +1.63 +0.75 +1.37 +1.89 +1.82 3342 0.3251 -1.8629
17085037+0611093   257.2099   6.1859  9.64  9.07  8.81 0.02 0.03 0.03 AAA 13.30 0.05  -101   -89 LG11                          13.77  -55717    9109    3516 1.022 0.857 0.881 0.954 0.766 1.019  4.08 3.869 3039 3250 3331 +0.10 +0.05 +0.03 +0.14 +0.05 +0.00       +0.06 +0.18 +4.30 +2.33 +0.86 +2.57 +1.03 +1.59 +1.22 +1.37 +0.79 +1.29 +1.78 +1.83 3342 0.3093 -1.8757
17092601+3909384   257.3584  39.1607  9.84  9.29  9.03 0.02 0.02 0.02 AAA 13.46 0.10    82  -654 LG11     44.20   3.00     D14 13.82   48930    7832     795 1.033 0.840 0.897 0.990 0.776 1.051  3.69 3.261 3457 3272 3381 -0.23 -0.36 -0.20 -0.07 -0.33 -0.19       -0.19 -0.32 +3.98 +1.41 +0.53 +1.81 +0.72 +0.85 +0.61 +0.99 +0.70 +1.18 +1.67 +1.15      0.2116 -2.2847
17093153+4340531   257.3814  43.6814  7.38  6.76  6.49 0.02 0.02 0.02 AEA 11.49 0.05   334  -278 LG11    134.31   1.99     L07 11.81   41041    8550     288 1.041 0.872 0.891 0.979 0.828 1.001  3.83 3.938 3338 3435 3309 +0.06 +0.15 +0.46 +0.06 +0.11 +0.29       +0.30 +0.08 +5.15 +0.60 +0.38 +1.33 +1.14 +0.48 +0.37 +1.07 +0.67 +1.16 +1.74 +1.18             -2.4001
17095274+1155341   257.4698  11.9261  9.61  9.00  8.73 0.02 0.03 0.02 AAA 13.66 0.09  -358   -83 LG11                          14.00  -87240   19550   12623 1.021 0.868 0.885 0.945 0.805 0.995  3.97 3.991      3354 3303 +0.22 +0.12 +0.36 +0.16 +0.07 +0.22       +0.27 +0.14 +4.99 +1.07 +0.60 +1.66 +1.10 +0.78 +0.63 +1.09 +0.64 +1.07 +1.62 +1.19      0.1868 -2.3099
17101101+4139340   257.5459  41.6595  9.68  9.08  8.83 0.02 0.02 0.02 AAA 13.01 0.11    -1    92 LG11                                  -3631    4702     530 1.073 0.870 0.926 0.985 0.801 1.080  2.98 3.086 3401 3341 3442 +0.28 -0.17 +0.11 +0.46 -0.05 -0.01       +0.09 +0.04 +3.58 +1.74 +0.94 +3.11 +0.74 +1.84 +1.36 +1.58 +0.76 +1.59 +2.34 +2.11 3380 0.3638 -1.6915
17151894+0457496   258.8289   4.9638  9.75  9.09  8.78 0.02 0.02 0.02 AAA 14.33 0.17   587  -745 LG11     68.70   0.60     D14         13920    5256   14578 0.999 0.866 0.865 0.936 0.797 0.964  4.48 4.293      3329 3282 +0.30 +0.09 +0.40 +0.19 +0.10 +0.27       +0.29 +0.03 +5.85 +0.04 +0.43 +1.19 +1.39 +0.34 +0.28 +0.84 +0.64 +0.80 +1.25 +0.78                     Planet Host
17164779+1133523   259.1991  11.5645  9.80  9.18  8.92 0.02 0.03 0.02 AAA 13.80 0.12  -124   150 LG11     38.00   2.50     D14 14.22  -38277    5345   12741 1.032 0.863 0.885 0.970 0.808 1.012  3.99 3.958 3239 3362 3322 +0.09 +0.05 +0.26 +0.05 +0.10 +0.14       +0.22 +0.11 +4.34 +1.17 +0.79 +2.03 +1.08 +1.18 +0.75 +1.29 +0.72 +1.13 +1.70 +1.52 3202 0.2474 -2.0952
17173857+5224227   259.4107  52.4063  9.77  9.20  8.93 0.02 0.02 0.01 AAA 13.71 0.19    13  -182 LG11     53.97   0.68     G04 14.12   -3518    6700    -224 1.021 0.864 0.881 0.978 0.816 1.007  4.08 3.829 3331 3390 3315 -0.07 -0.05 -0.01 +0.03 -0.15 -0.02       +0.02 -0.09 +4.63 +1.05 +0.77 +1.82 +0.89 +1.12 +0.64 +1.09 +0.64 +0.97 +1.40 +1.16 3203 0.2274 -2.2778
17174408+1140117   259.4337  11.6699  9.82  9.26  8.93 0.02 0.02 0.03 AAA 14.72 0.06  -341  -411 LG11     78.70   3.30     D14        -67856    8384   13334 0.950 0.813 0.831 0.923 0.713 0.925  5.30            3184 3277 +0.08 -0.09 +0.02 +0.04 -0.03 -0.06       +0.05       +5.41 +0.04 +0.42 +0.71 +1.37 +0.11 +0.15 +0.64 +0.60 +0.66 +1.06 +0.69
17182244+1808565   259.5935  18.1490  9.05  8.49  8.23 0.02 0.02 0.02 AAA 12.69 0.08    -9  -225 LG11                          13.11   16826    6409    4138 1.028 0.856 0.892 0.977 0.793 1.024  3.82 3.537 3318 3315 3338 -0.14 -0.05 -0.09 -0.10 -0.13 -0.10       -0.06 -0.14 +4.22 +2.18 +0.73 +2.02 +0.89 +1.05 +0.79 +1.14 +0.70 +1.01 +1.46 +1.30 3245 0.2200 -2.1702
17190577+2253036   259.7741  22.8844  9.62  8.94  8.75 0.02 0.02 0.02 AAA 12.22 0.05   -23  -250 LG11                          12.61   -5669    4653   11124 1.110 0.920 1.007 1.030 0.868 1.190  1.03 2.007 3873 3625 3802 +0.26 +0.14 +0.35 +0.18 +0.11 +0.22       +0.19 +0.15 +2.71 +4.71 +2.02 +5.67 +0.61 +4.01 +2.87 +2.43 +0.73 +2.06 +3.17 +3.48 3689 0.5460 -1.2189
17195948+2412054   259.9978  24.2015  9.75  9.16  8.90 0.02 0.02 0.02 AAA 13.84 0.07   -53   -35 LG11                          14.19  -25028    6890   10909 1.002 0.819 0.851 0.952 0.728 0.968  4.80 4.438 3018 3193 3284 +0.10 -0.08 +0.10 +0.21 +0.05 +0.04       +0.14 +0.19 +3.83 +0.73 +0.75 +2.25 +1.19 +1.43 +0.85 +1.48 +0.78 +1.40 +2.09 +1.52 3231 0.3050 -2.0326
17204248+4205070   260.1770  42.0853  9.90  9.29  9.00 0.02 0.03 0.02 AAA 14.19 0.07   163  -215 LG11     41.70   1.60     D14 14.54   -5712    6332    6313 1.010 0.842 0.866 0.946 0.777 0.982  4.45 4.269      3274 3292 +0.29 +0.12 +0.42 +0.20 +0.09 +0.25       +0.28 +0.14 +5.86 +0.83 +0.62 +1.66 +1.34 +0.79 +0.46 +1.00 +0.62 +1.06 +1.67 +1.05      0.1870 -2.3666
17215464+2125468   260.4777  21.4297  9.34  8.76  8.49 0.02 0.02 0.02 AAA 13.52 0.06  -164   250 LG11     74.60   2.50     D14 13.89  -43421   10871   11727 1.020 0.865 0.884 0.963 0.813 0.993  4.01 4.008 3151 3382 3301 +0.21 -0.11 +0.38 +0.14 +0.08 +0.23       +0.27 +0.04 +5.29 +0.73 +0.66 +1.66 +1.16 +0.84 +0.44 +1.19 +0.67 +1.16 +1.67 +1.15      0.2067 -2.3241
17235678+1338204   260.9866  13.6390  9.50  8.94  8.67 0.02 0.02 0.02 AAA 13.50 0.11    97  -124 LG11     56.20   1.20     D14 13.79   18075    4042   13547 1.031 0.853 0.885 0.964 0.794 1.017  3.97 3.804 3167 3320 3328 -0.06 +0.02 +0.04 +0.00 -0.05 -0.03       +0.08 -0.02 +4.38 +1.64 +0.69 +1.91 +0.99 +0.96 +0.64 +1.13 +0.74 +1.07 +1.62 +1.35      0.2112 -2.1801
17274007+1429027   261.9170  14.4841  9.69  9.22  8.96 0.02 0.02 0.02 AAA 13.35 0.08 -1116  -349 LG11     50.10   2.60     D14 13.75  -31128    4452    5060 1.009 0.830 0.864 0.975 0.765 1.005  4.49 3.832 3288 3246 3313 -0.26 -0.19 -0.56 -0.18 -0.37 -0.45       -0.63 -0.37 +3.41 +3.03 +0.73 +1.69 +0.73 +0.96 +0.82 +1.01 +0.63 +1.02 +1.23 +1.29 3244 0.2063 -2.2606
17281105-0143569   262.0460  -1.7325  9.89  9.32  9.01 0.02 0.03 0.02 AAA 14.23 0.09    98  -154 LG11                                 -10319    5656   16113 1.009 0.844 0.862 0.940 0.797 0.967  4.54 4.294      3329 3283 +0.07 +0.02 +0.24 +0.06 +0.07 +0.09       +0.22 +0.07 +5.28 +1.07 +0.48 +1.31 +1.28 +0.30 +0.37 +0.84 +0.66 +1.01 +1.52 +0.89
17283039+3727074   262.1266  37.4521  9.39  8.79  8.54 0.02 0.03 0.02 AAA 12.91 0.06    29  -186 LG11                          13.24   11127    7055    8297 1.045 0.849 0.903 0.986 0.809 1.052  3.55 3.294 3419 3365 3383 -0.10 -0.10 -0.09 -0.00 -0.09 -0.09       -0.07 -0.11 +3.69 +2.49 +0.83 +2.23 +0.84 +1.28 +0.79 +1.18 +0.72 +1.21 +1.83 +1.46 3234 0.2671 -2.0570
17302672+3344522   262.6114  33.7479  9.46  8.81  8.58 0.02 0.02 0.02 AAA 13.08 0.06   -91   152 LG11     46.90   2.00     D14 13.51  -32778    4832    9522 1.046 0.869 0.905 0.979 0.827 1.042  3.49 3.641 3343 3432 3365 +0.03 +0.03 +0.26 +0.05 +0.10 +0.15       +0.22 +0.19 +4.17 +2.22 +0.91 +2.58 +0.96 +1.57 +0.96 +1.49 +0.72 +1.40 +2.08 +1.82 3296 0.3180 -1.8741
17335314+1655129   263.4715  16.9202  8.90  8.30  7.99 0.03 0.03 0.02 AAA 14.01 0.11  -106  -126 LG11     85.40   3.30     D14 14.38  -19586    9863    7073 0.932 0.791 0.804 0.900 0.708 0.894  5.95            3182 3291                                     +0.09             +5.54 -1.06 +0.33 +0.77 +1.57 +0.11 +0.12 +0.56 +0.79 +0.63 +0.96 +0.55
17340562+4447082   263.5234  44.7856  8.74  8.16  7.91 0.03 0.03 0.02 AAA 12.48 0.08   -96    24 LG11                          12.87   -7183    6418    2223 1.056 0.899 0.914 0.989 0.861 1.053  3.29 3.449 3452 3589 3385 -0.03 +0.08 +0.23 +0.05 +0.05 +0.12       +0.18 +0.20 +3.87 +2.07 +1.01 +2.61 +0.92 +1.65 +1.08 +1.67 +0.76 +1.32 +1.91 +1.92 3323 0.3177 -1.8482
17363485+4549324   264.1452  45.8257  9.91  9.29  9.04 0.02 0.02 0.02 AAA 13.74 0.07   -23  -138 LG11                          14.14   -5444    5842    2263 1.051 0.897 0.911 0.986 0.853 1.044  3.36 3.609 3415 3548 3370 -0.02 +0.17 +0.40 -0.00 +0.07 +0.24       +0.25 +0.28 +4.02 +1.77 +1.16 +2.78 +0.93 +1.86 +1.10 +1.78 +0.74 +1.46 +2.08 +2.03 3348 0.3502 -1.7869
17373648+2205510   264.4020  22.0975  9.76  9.17  8.89 0.02 0.02 0.02 AAA 13.71 0.13    24  -302 LG11     53.70   1.90     D14        -19556    3867   13019 1.026 0.861 0.880 0.971 0.798 1.000  4.10 3.967 3245 3330 3308 +0.11 -0.07 +0.08 +0.05 -0.05 +0.04       +0.16 -0.03 +4.67 +2.13 +0.57 +1.80 +1.01 +0.79 +0.69 +1.16 +0.67 +1.16 +1.80 +1.32      0.2014 -2.2201
17393223+2746366   264.8843  27.7769  8.83  8.16  7.97 0.02 0.03 0.02 AAA 12.38 0.07    29  -192 LG11     36.27   3.50     G04 12.75   17291    4124    6612 1.082 0.895 0.923 1.000 0.855 1.063  3.07 3.155 3568 3554 3405 -0.06 -0.12 +0.08 +0.04 -0.06 +0.03       +0.09 +0.03 +3.52 +2.40 +0.87 +2.63 +0.76 +1.67 +1.08 +1.68 +0.73 +1.43 +2.01 +1.86 3329 0.3304 -1.8528
17410839+1504327   265.2850  15.0758  9.53  8.96  8.69 0.02 0.02 0.02 AAA 13.32 0.09   -45   -56 LG11                          13.66  -18548    4985   14904 1.023 0.840 0.879 0.967 0.754 1.022  4.12 3.945 3199 3226 3334 -0.09 -0.00 +0.15 +0.05 +0.05 +0.05       +0.11 +0.17 +3.60 +1.30 +0.92 +2.68 +0.99 +1.59 +1.03 +1.54 +0.81 +1.33 +1.94 +1.85 3328 0.3118 -1.8409
17462934-0842362   266.6223  -8.7101  8.20  7.69  7.35 0.02 0.04 0.02 AAA 12.51 0.12   -60  -423 LG11                          12.71  -17116    4712   11073 0.996 0.853 0.854 0.965 0.788 0.960  4.72 4.335 3182 3301 3280 -0.12 -0.15 -0.12 +0.02 -0.16 -0.13       -0.03 -0.09 +4.82 +1.16 +0.58 +1.43 +1.03 +0.71 +0.37 +1.07 +0.65 +0.80 +1.11 +1.05             -2.4301
17480208+1330204   267.0087  13.5057  9.77  9.13  8.92 0.02 0.02 0.02 AAA 13.17 0.06   -33    33 LG11                          13.58  -28460    6974    7600 1.069 0.910 0.939 1.015 0.857 1.083  2.67 2.987 3729 3567 3450 +0.10 -0.00 +0.19 +0.08 +0.01 +0.07       +0.15 +0.12 +3.09 +2.65 +1.28 +3.56 +0.76 +2.38 +1.58 +1.92 +0.72 +1.70 +2.55 +2.56 3435 0.4161 -1.5684
17501513+2345511   267.5630  23.7642  9.32  8.63  8.45 0.02 0.04 0.02 AAA 13.11 0.06  -336   454 LG11                          13.73 -102589    6923   13704 1.051 0.889 0.910 0.975 0.837 1.047  3.38 3.650 3295 3476 3375 +0.12 -0.04 +0.36 +0.02 +0.03 +0.20       +0.27 +0.04 +4.41 +1.89 +0.76 +2.10 +0.88 +1.25 +0.76 +1.49 +0.66 +1.38 +2.13 +1.57      0.2852 -2.0595
17513078+1445306   267.8783  14.7585  9.65  9.00  8.77 0.02 0.03 0.02 AAA 13.37 0.07  -206   119 LG11     37.20   1.30     D14 13.77  -52168    2442   15896 1.063 0.897 0.931 0.987 0.832 1.073  2.86 3.395 3430 3455 3426 +0.22 +0.22 +0.49 +0.12 +0.11 +0.32       +0.30 +0.16 +4.06 +1.78 +0.95 +2.70 +0.90 +1.65 +1.20 +1.64 +0.68 +1.47 +2.23 +2.01 3302 0.3333 -1.8124
17514525+1851350   267.9386  18.8597  9.53  8.92  8.67 0.03 0.03 0.02 AAA 13.65 0.10   -49    77 LG11                                 -24077    3073   14981 1.016 0.865 0.882 0.960 0.796 1.012  4.04 4.017 3117 3324 3321 +0.06 +0.03 +0.32 +0.05 +0.13 +0.18       +0.26 +0.06 +5.02 +1.00 +0.66 +1.81 +1.12 +0.92 +0.65 +1.16 +0.64 +1.04 +1.58 +1.28      0.2031 -2.2313
17530062+1655029   268.2526  16.9175  8.70  8.16  7.87 0.02 0.03 0.02 AAA 12.39 0.06  -256  -223 LG11                          12.77    -225    6665    9257 1.031 0.865 0.894 0.969 0.816 1.028  3.76 3.551 3224 3391 3343 -0.07 -0.01 -0.04 -0.01 -0.07 -0.08       -0.00 -0.10 +4.16 +2.06 +0.79 +1.89 +0.88 +0.92 +0.72 +1.03 +0.69 +1.01 +1.54 +1.29      0.1996 -2.2069
17541710+0722446   268.5713   7.3791  8.77  8.25  7.97 0.02 0.06 0.03 AAA 12.85 0.09  -602  -284 LG11     60.00   3.70     D14 13.20  -35904   11123    8979 1.010 0.848 0.868 0.991 0.800 0.990  4.39 4.030 3469 3336 3298 -0.09 -0.20 -0.09 -0.02 -0.11 -0.12       -0.06 +0.02 +3.94 +1.21 +0.68 +2.02 +1.04 +1.13 +0.86 +1.48 +0.77 +1.27 +1.76 +1.63 3223 0.2567 -2.0637
17555802+2926097   268.9918  29.4361  9.76  9.18  8.91 0.02 0.03 0.02 AAA 13.61 0.07    48   -26 LG11                                    926    4391   12588 1.047 0.871 0.895 0.973 0.831 1.027  3.73 3.714 3273 3447 3341 +0.04 -0.06 +0.15 +0.00 -0.04 +0.07       +0.15 -0.05 +4.24 +1.78 +0.67 +1.92 +0.87 +1.02 +0.60 +1.36 +0.68 +1.24 +1.79 +1.31      0.2405 -2.1913
17574849+0441405   269.4520   4.6946  5.24  4.83  4.52 0.02 0.03 0.02 AAA             -798 10327 LG11    548.31   1.51     L07  9.54 -136621   11392   10552 0.986 0.817 0.855 0.957 0.752 0.972  4.70 4.200 3083 3223 3286 -0.26 -0.35 -0.41 -0.21 -0.38 -0.34       -0.38 -0.39 +5.00 +1.73 +0.46 +1.18 +0.85 +0.13 +0.44 +0.77 +0.51 +0.83 +1.15 +0.98
17582208+1245433   269.5920  12.7621  9.71  9.17  8.92 0.02 0.02 0.02 AAA 13.25 0.07   333  -286 LG11                          13.64   13452    4213   16931 1.036 0.853 0.895 0.982 0.795 1.043  3.75 3.251 3375 3321 3368 -0.22 -0.18 -0.30 -0.14 -0.25 -0.27       -0.25 -0.34 +3.92 +2.79 +0.62 +1.74 +0.76 +0.84 +0.70 +0.96 +0.63 +1.02 +1.37 +1.26 3202 0.1889 -2.2597
17592886+0318233   269.8703   3.3065  9.47  8.83  8.63 0.02 0.03 0.02 AAA 11.99 0.05    46   -35 LG11                          12.48   -7163    4715   19067 1.087 0.933 1.008 1.008 0.885 1.197  1.00 1.000 3659 3718 3830 -0.08 -0.06 +0.03 -0.04 +0.05 -0.01       -0.08 +0.01 +2.28 +3.95 +1.87 +5.50 +0.41 +3.67 +2.67 +2.17 +0.70 +1.64 +2.33 +3.32 3799 0.5056 -1.2086
18004543+2933566   270.1893  29.5657  9.06  8.45  8.23 0.02 0.03 0.03 AAA 12.15 0.04  -127   175 LG11     34.60   0.72     G04          4110    4152    8457 1.098 0.913 0.949 1.000 0.866 1.103  2.43 2.442 3572 3612 3502 -0.08 -0.09 -0.05 -0.04 -0.14 -0.07       -0.01 -0.13 +2.76 +3.27 +1.24 +3.47 +0.55 +2.22 +1.51 +1.77 +0.74 +1.61 +2.27 +2.36 3464 0.3955 -1.5859
18021660+6415445   270.5692  64.2624  8.54  7.96  7.65 0.02 0.02 0.02 AAA 13.03 0.07   207  -384 LG11    117.80   3.70     D14 13.37    -175    8075     616 0.981 0.818 0.839 0.937 0.778 0.940  5.11            3277 3276 +0.08 -0.12 -0.01 +0.12 -0.04 -0.05       +0.07       +6.07 +0.12 +0.40 +1.04 +1.25 +0.23 +0.04 +0.62 +0.73 +0.82 +1.01 +0.62
18024624+3731048   270.6927  37.5180  9.72  9.19  8.89 0.02 0.02 0.02 AAA 14.50 0.15   174 -1130 LG11     83.50   3.90     D14          5871    4847   10781 0.958 0.795 0.822 0.936 0.721 0.919  5.51            3188 3279                                     -0.14             +5.39 +0.10 +0.36 +0.84 +1.31 +0.40 +0.27 +0.69 +0.60 +0.74 +1.18 +0.66
18050755-0301523   271.2815  -3.0312  6.16  5.57  5.31 0.02 0.04 0.02 AAA  9.51 0.05   570  -333 LG11    128.89   1.43     L07  9.38   37290    4345   12831 1.089 0.938 0.977 1.017 0.904 1.139  1.75 1.073 3743 3834 3610 -0.29 -0.31 -0.26 -0.14 -0.31 -0.22       -0.28 -0.28 +2.47 +4.25 +1.23 +3.84 +0.30 +2.55 +1.54 +1.67 +0.74 +1.35 +1.80 +2.43 3632 0.4099 -1.4871
18052911+0132359   271.3713   1.5433  9.11  8.48  8.26 0.04 0.06 0.03 AAA 12.76 0.09  -266   -32 LG11     54.50   2.10     D14 13.08  -39348    9027   19856 1.025 0.886 0.906 0.970 0.821 1.032  3.47 3.482 3231 3409 3349 -0.04 -0.12 +0.07 -0.00 -0.07 +0.02       +0.12 -0.03 +3.64 +1.42 +0.79 +2.30 +0.80 +1.28 +0.83 +1.31 +0.66 +1.29 +1.71 +1.66 3307 0.2758 -1.9834
18064856+1720472   271.7023  17.3465  9.49  8.92  8.65 0.02 0.03 0.02 AAA 13.58 0.08    22   174 LG11     79.40   2.00     D14 13.89  -46535    4103   16589 1.016 0.848 0.876 0.968 0.790 1.011  4.21 3.918 3211 3307 3320 -0.04 -0.18 -0.06 -0.06 -0.12 -0.09       -0.00 -0.19 +4.61 +1.69 +0.55 +1.52 +0.98 +0.66 +0.37 +0.95 +0.57 +0.85 +1.26 +1.09             -2.3887
18070396+0100066   271.7665   1.0018  9.84  9.19  8.97 0.02 0.02 0.02 AAA 12.71 0.06   -21   -60 LG11                          13.16  -36579    3084   19505 1.103 0.916 0.986 1.008 0.889 1.167  1.53 1.977 3654 3740 3707 -0.03 +0.05 +0.20 +0.02 +0.10 +0.10       +0.08 +0.11 +2.52 +3.71 +1.42 +4.39 +0.52 +2.89 +2.22 +1.88 +0.65 +1.87 +2.71 +2.85 3569 0.4671 -1.3807
18113637+0606270   272.9016   6.1075  9.27  8.63  8.40 0.03 0.04 0.02 AAA 12.52 0.10   106    52 LG11                          12.88  -37180    3515   12608 1.069 0.905 0.935 1.033 0.838 1.101  2.78 2.411 3905 3480 3496 -0.24 -0.01 -0.15 -0.14 +0.01 -0.16       -0.17 -0.01 +2.28 +2.94 +0.98 +3.25 +0.69 +2.07 +1.06 +1.63 +0.77 +1.47 +2.20 +2.18 3405 0.3700 -1.6492
18130657+2601519   273.2774  26.0311  8.90  8.31  8.06 0.02 0.03 0.02 AAA 12.95 0.07   219   -30 LG11     58.20   2.30     D14        -13174    4996   10345 1.024 0.847 0.869 0.963 0.778 0.986  4.38 4.180 3157 3276 3295 +0.04 -0.00 +0.15 +0.13 +0.05 +0.07       +0.19 +0.20 +4.78 +0.78 +0.79 +2.19 +1.19 +1.15 +0.77 +1.50 +0.81 +1.25 +1.71 +1.49 3269 0.2566 -2.0594
18133315+0532118   273.3882   5.5366  9.70  9.10  8.83 0.03 0.03 0.02 AAA 13.41 0.07   -77  -212 LG11                          13.80    7957    4822   12935 1.060 0.906 0.919 1.012 0.902 1.037  3.16 3.523 3698 3818 3357 +0.22 +0.22 +0.38 +0.14 +0.20 +0.26       +0.27 +0.20 +4.94 -0.04 +1.03 +2.40 +1.00 +1.58 +0.98 +1.58 +0.69 +1.39 +1.98 +1.92 3282 0.3181 -1.9031
18142511+0729266   273.6046   7.4907  9.64  9.09  8.90 0.02 0.02 0.02 AAA 12.87 0.07    89    58 LG11                          13.22    -516    5405   11338 1.069 0.888 0.924 1.019 0.850 1.086  3.03 2.483 3766 3533 3457 -0.24 -0.24 -0.21 -0.13 -0.26 -0.18       -0.26 -0.23 +2.58 +2.76 +1.31 +3.32 +0.63 +2.15 +1.42 +1.61 +0.72 +1.58 +2.22 +2.38 3442 0.3867 -1.6259
18161819+0131277   274.0758   1.5244  8.74  8.19  7.89 0.02 0.06 0.02 AAA 12.15 0.08  -412  -627 LG11     60.10   7.20     A95 12.52  -62447    6359   20769 1.024 0.878 0.909 0.966 0.816 1.041  3.39 2.946 3188 3392 3364 -0.19 -0.35 -0.20 -0.15 -0.23 -0.21       -0.21 -0.25 +3.41 +2.25 +0.74 +2.24 +0.67 +1.13 +0.69 +1.08 +0.63 +1.12 +1.49 +1.57 3323 0.2390 -2.0234
18180345+3846359   274.5144  38.7767  9.20  8.63  8.37 0.02 0.02 0.02 AAA 13.11 0.06  -355 -1035 LG11     88.40   3.60     D14         -9381    6352   10745 1.004 0.846 0.865 0.971 0.779 0.975  4.47 4.072 3243 3280 3288 -0.02 -0.21 -0.15 -0.02 -0.24 -0.14       -0.11 -0.25 +5.22 +1.06 +0.53 +1.40 +0.93 +0.44 +0.40 +1.02 +0.64 +0.66 +0.95 +0.81
18185725+6611332   274.7386  66.1926  8.74  8.26  7.95 0.02 0.05 0.02 AAA 13.08 0.07   443  -445 LG11    138.90   2.60     D14 13.41    8287    6446     983 0.985 0.824 0.848 0.938 0.783 0.956  4.88 4.464      3288 3279 +0.08 -0.30 -0.16 +0.10 -0.19 -0.16       -0.03 -0.24 +6.43 +0.73 +0.35 +0.92 +1.09 +0.18 -0.02 +0.48 +0.61 +0.75 +0.88 +0.51
18222719+6203025   275.6133  62.0507  8.64  8.05  7.74 0.03 0.02 0.02 AAA 13.04 0.05  -948 -1236 LG11    121.50   2.20     D14        -13156    7137    2168 1.001 0.849 0.863 0.957 0.809 0.970  4.51 4.252 3080 3366 3285 +0.17 +0.01 +0.19 +0.13 -0.02 +0.10       +0.17 -0.06 +6.08 +0.58 +0.51 +1.10 +1.25 +0.31 +0.10 +0.74 +0.62 +0.94 +1.17 +0.73
18250583+1318048   276.2743  13.3013  9.96  9.38  9.12 0.02 0.02 0.02 AAA 14.17 0.09    39    83 LG11                          14.35  -53760    5951   19010 1.004 0.841 0.861 0.944 0.763 0.986  4.57 4.286      3243 3295 +0.11 -0.01 +0.16 +0.09 +0.06 +0.03       +0.16 +0.07 +4.97 +0.80 +0.60 +1.69 +1.22 +0.84 +0.52 +1.10 +0.69 +1.06 +1.56 +1.15      0.1937 -2.3174
18251798+1839091   276.3250  18.6525  9.57  8.99  8.70 0.02 0.02 0.02 AAA 13.19 0.07  -115   -42 LG11                          14.00   10080    4830   17750 1.047 0.875 0.905 0.984 0.821 1.038  3.50 3.548 3391 3409 3359 -0.02 +0.06 +0.11 +0.02 -0.01 +0.05       +0.15 -0.03 +4.17 +1.95 +0.73 +2.06 +0.88 +1.05 +0.74 +1.17 +0.61 +1.15 +1.68 +1.50 3219 0.2322 -2.0931
18262459+1120575   276.6025  11.3493  8.92  8.37  8.13 0.03 0.02 0.04 AAA 12.49 0.07   -12  -259 LG11                          12.88   -9844    5609   12238 1.065 0.896 0.922 1.009 0.840 1.074  3.09 3.175 3661 3489 3430 +0.04 +0.09 +0.16 -0.00 +0.04 +0.05       +0.10 +0.15 +2.98 +2.03 +1.25 +3.51 +0.80 +2.26 +1.58 +1.88 +0.78 +1.69 +2.51 +2.48 3434 0.4067 -1.5766
18303947-0356189   277.6645  -3.9386  9.72  9.14  8.86      0.03 0.03 UAA 14.23 0.06  -209  -112 LG11                          14.46 -129719    9298   22653 0.957 0.832 0.846 0.932 0.745 0.936  4.93            3212 3276 +0.15 -0.25 -0.10 +0.10 -0.12 -0.12       +0.02 -0.17 +5.96 +0.56 +0.37 +1.07 +1.21 +0.28 +0.26 +0.70 +0.54 +0.65 +0.92 +0.71
18305421+1254029   277.7259  12.9008  9.52  8.91  8.64 0.02 0.03 0.02 AAA 13.13 0.10  -133   205 LG11     35.80   1.30     D14 12.94  -38969   10525   19536 1.063 0.857 0.926 0.960 0.804 1.038  2.99 3.150 3113 3351 3359 +0.03 -0.13 +0.12 +0.03 -0.04 +0.08       +0.12 +0.00 +3.50 +1.82 +0.98 +2.59 +0.81 +1.90 +1.15 +1.32 +0.54 +1.56 +2.24 +2.13 3307 0.3652 -1.8275 Companion nearly on slit, possibly contaminating
18331692-0034072   278.3205  -0.5687  9.67  9.05  8.76 0.03 0.03 0.02 AAA 13.46 0.12    48   -29 LG11                          13.78  -46986    7223   21930 1.043 0.855 0.888 0.963 0.791 1.006  3.92 3.958 3149 3310 3315 +0.22 +0.14 +0.39 +0.17 +0.19 +0.21       +0.27 +0.28 +4.27 +0.66 +0.86 +2.83 +1.10 +1.62 +1.16 +1.46 +0.76 +1.58 +2.36 +2.07 3325 0.3451 -1.7709
18343664+4007266   278.6527  40.1241  7.18  6.53  7.10 0.02 0.02      AAU 11.09 0.05    58  -203 LS05                          11.46   17970    4452    8348 1.067 0.901 0.931 1.000 0.868 1.046  2.86 3.302 3567 3620 3372 +0.36 +0.55 +0.84 +0.20 +0.29 +0.60       +0.25 +0.40 +5.01 +1.17 +0.86 +2.75 +1.04 +1.67 +1.14 +1.79 +0.65 +1.55 +2.35 +2.08 3307 0.3448 -1.7914
18344341+1807047   278.6809  18.1180  9.65  9.10  8.85 0.03 0.02 0.01 AAA 12.39 0.08  -126   -18 LG11                          12.78   55480    5233   12197 1.088 0.932 0.970 1.033 0.909 1.148  1.93 1.105 3909 3862 3641 -0.35 -0.42 -0.30 -0.14 -0.34 -0.27       -0.34 -0.36 +2.34 +3.62 +1.17 +3.19 +0.39 +2.26 +1.30 +1.42 +0.69 +1.39 +1.98 +2.23 3438 0.3823 -1.6627
18352722+4545403   278.8634  45.7612  8.89  8.31  8.07 0.04 0.02 0.02 AAA 12.66 0.07   461   366 LG11     64.61   1.03     G04 13.03  -29239    6323    7053 1.021 0.847 0.880 0.994 0.802 1.010  4.11 3.706 3506 3344 3320 -0.22 -0.12 -0.17 -0.13 -0.18 -0.17       -0.16 -0.14 +3.44 +1.93 +0.54 +1.68 +0.82 +0.91 +0.76 +1.20 +0.64 +1.14 +1.63 +1.45      0.2131 -2.2064
18361922+1336261   279.0801  13.6073  8.19  7.61  7.37 0.02 0.03 0.02 AAA 12.08 0.04   189   295 LG11     95.40   1.90     D14 12.33  -52960   13304   13030 1.034 0.879 0.892 0.985 0.824 1.017  3.82 3.760 3409 3423 3328 +0.12 -0.21 +0.14 +0.17 -0.03 +0.06       +0.14 +0.09 +4.10 +1.31 +0.66 +2.07 +1.00 +1.13 +0.68 +1.44 +0.65 +1.17 +1.70 +1.52 3226 0.2456 -2.0811
18410981+2447195   280.2907  24.7873  8.86  8.03  7.77 0.13 0.16 0.11 AAA 14.25 0.32   497    88 LG11    120.90   7.20     A95        -24411    5934   12317 0.967 0.836 0.826 0.942 0.783 0.909  5.41            3289 3283 +0.35 +0.15 +0.36 +0.24 +0.14 +0.19       +0.25       +6.58 -1.29 +0.27 +0.56 +1.71 -0.25 +0.01 +0.60 +0.61 +0.77 +1.06 +0.52                     North component - GJ1230B
18410977+2447143   280.2907  24.7873  7.53  6.91  6.62 0.02 0.04 0.02 AAA 11.95 0.03   497    88 LG11    120.90   7.20     A95        -30177    7385   12299 1.015 0.855 0.861 0.964 0.810 0.957  4.57 4.340 3171 3370 3279 +0.19 +0.09 +0.37 +0.16 +0.12 +0.24       +0.29 +0.11 +5.77 -0.32 +0.43 +1.40 +1.31 +0.32 +0.38 +1.06 +0.64 +1.01 +1.55 +1.15             -2.3962 South component - GJ1230A
18413741+3942123   280.4059  39.7034  9.22  8.64  8.38 0.03 0.02 0.02 AAA 13.24 0.07  -258  -181 LG11     87.30   1.40     D14 13.53  -35971    8741   11931 1.006 0.850 0.868 0.955 0.783 0.986  4.40 4.048 3060 3288 3295 -0.03 -0.25 -0.16 +0.03 -0.18 -0.16       -0.06 -0.19 +5.06 +1.29 +0.51 +1.39 +0.93 +0.49 +0.48 +1.02 +0.70 +0.65 +1.00 +0.95             -2.4914
18424498+1354168   280.6875  13.9047  8.36  7.81  7.55 0.02 0.04 0.02 AAA 12.47 0.06   -25   354 LG11     90.09   1.91     R14 12.85  -55786    4156   14390 1.016 0.851 0.869 0.961 0.807 0.977  4.36 4.156 3125 3361 3289 +0.09 -0.10 +0.14 +0.10 +0.03 +0.08       +0.18 +0.11 +5.16 +0.36 +0.54 +1.65 +1.20 +0.56 +0.47 +1.12 +0.68 +1.05 +1.58 +1.21             -2.3030
18451027+0620158   281.2928   6.3377  7.66  7.04  6.81 0.02 0.02 0.02 AAA 10.35 0.01   -38   -84 LG11                          10.95  -27714    4112   16126 1.102 0.929 0.994 1.013 0.901 1.185  1.34 1.407 3707 3812 3779 -0.02 -0.15 +0.02 +0.03 +0.07 -0.03       -0.05 +0.06 +2.44 +3.40 +1.63 +4.91 +0.52 +3.39 +2.10 +2.10 +0.74 +1.70 +2.49 +3.11 3664 0.4867 -1.2994
18452294+1851585   281.3456  18.8663  9.27  8.64  8.43 0.04 0.04 0.02 AAA 13.37 0.08  -140  -261 LG11     77.80   0.90     D14 13.74   11690    8243   13185 1.023 0.865 0.869 0.983 0.835 0.982  4.36 4.089 3384 3466 3292 -0.14 -0.25 +0.07 +0.05 -0.12 -0.01       +0.07 -0.12 +5.24 +0.70 +0.58 +1.54 +1.12 +0.67 +0.48 +1.01 +0.68 +0.94 +1.37 +0.97             -2.4392
18464675+0043260   281.6948   0.7239  9.59  9.00  8.73 0.02 0.02 0.02 AAA 13.62 0.15    89   -44 LG11                          13.91  -36428    6993   22771 1.011 0.837 0.864 0.948 0.780 0.978  4.49 4.228      3281 3289 -0.12 -0.08 +0.12 +0.07 +0.03 +0.03       +0.15 +0.05 +5.00 +0.67 +0.49 +1.67 +1.19 +0.66 +0.65 +0.93 +0.72 +1.18 +1.69 +1.30      0.1881 -2.2604
18481752+0741210   282.0730   7.6892  8.85  8.26  7.91 0.02 0.03 0.02 AAA 13.86 0.07   375   251 LG11    139.50   2.90     D14 14.25  -44350   10761   15854 0.962 0.837 0.825 0.921 0.784 0.908  5.43            3291 3283 +0.41 +0.00 +0.34 +0.29 +0.22 +0.20       +0.28       +6.77 -1.27 +0.27 +0.69 +1.77 -0.24 +0.00 +0.57 +0.68 +0.67 +1.02 +0.45
18490639-0315174   282.2766  -3.2549  9.61  8.98  8.70 0.03 0.02 0.02 AAA 13.95 0.07   266   -16 LG11                          14.24  -10127   11518  -23186 1.015 0.868 0.872 0.952 0.827 0.991  4.29 4.149 3027 3434 3299 +0.25 +0.11 +0.27 +0.20 +0.04 +0.15       +0.24 +0.02 +4.86 +0.96 +0.69 +1.37 +1.18 +0.74 +0.69 +1.04 +0.48 +0.91 +1.28 +1.24             -2.3669
18522033+6255372   283.0847  62.9270  9.48  8.30  7.99 0.02 0.02 0.02 AAA 12.21 0.12    79   359 LS05                          12.40  -10797    7720    3426 1.043 0.869 0.904 0.999 0.826 1.051  3.51 3.216 3557 3429 3382 -0.26 -0.06 -0.08 -0.13 -0.11 -0.10       -0.10 -0.08 +3.37 +2.77 +0.94 +2.41 +0.66 +1.37 +0.77 +1.35 +0.74 +1.36 +1.77 +1.74 3330 0.2935 -1.9343
18523373+4538317   283.1406  45.6421 10.49  9.94  9.67 0.02 0.02 0.01 AAA 14.69 0.13   206   465 LS05     46.10   2.30     D14 15.12  -14879    5587  -10459 1.000 0.818 0.856 0.964 0.749 0.971  4.69 4.307 3169 3219 3285 +0.04 -0.16 -0.04 -0.00 -0.08 -0.06       -0.03 -0.15 +5.89 +0.65 +0.44 +1.30 +1.21 +0.58 +0.27 +0.85 +0.69 +0.75 +1.08 +0.81
18541711+1058091   283.5713  10.9692  9.38  8.69  8.48 0.03 0.04 0.02 AAA 13.38 0.08    17   120 LG11                                 -41691    4328   21411 1.032 0.863 0.888 0.967 0.829 1.005  3.91 3.848 3206 3441 3313 +0.02 -0.01 +0.21 +0.00 +0.01 +0.08       +0.17 -0.00 +4.37 +1.26 +0.53 +1.58 +0.98 +0.70 +0.61 +1.05 +0.60 +1.24 +1.70 +1.31      0.2044 -2.2834
18550451+4259510   283.7688  42.9975  9.78  9.22  8.92 0.02 0.02 0.02 AAA 13.96 0.06    42    22 LG11                          14.35  -22062    6670   11819 0.994 0.840 0.864 0.946 0.786 0.971  4.48 4.238      3296 3285 +0.17 -0.08 +0.11 +0.13 +0.04 +0.05       +0.18 +0.05 +5.09 +0.65 +0.68 +1.73 +1.20 +0.80 +0.30 +1.11 +0.72 +1.02 +1.48 +1.13      0.1833 -2.3134
18562628+4622532   284.1095  46.3815  9.60  9.01  8.72 0.02 0.02 0.01 AAA 13.53 0.09    71   322 LG11     65.30   2.30     D14 13.95    1451    2610   10487 1.011 0.855 0.880 0.958 0.812 0.999  4.11 3.885 3091 3379 3307 +0.04 -0.15 -0.01 +0.06 -0.14 -0.03       +0.05 -0.09 +4.52 +1.68 +0.75 +1.79 +0.90 +0.90 +0.30 +1.16 +0.71 +1.05 +1.47 +1.23      0.2012 -2.2554
19051335+3845050   286.3056  38.7514  9.35  8.78  8.48 0.02 0.02 0.02 AAA 13.21 0.09   -24   133 LG11                                 -44598    4550   13880 1.017 0.859 0.893 0.970 0.822 1.009  3.80 3.691 3230 3412 3318 -0.00 -0.14 +0.06 +0.06 -0.07 +0.01       +0.10 -0.01 +4.48 +1.68 +0.68 +1.95 +0.90 +1.04 +0.48 +1.31 +0.74 +1.14 +1.60 +1.28 3217 0.2299 -2.1939
19051739+4507161   286.3225  45.1211  9.85  9.30  9.03 0.02 0.02 0.01 AAA 13.47 0.07    13  -591 LG11     43.70  14.10     A95 13.84  -54902    4507   11353 1.017 0.843 0.882 0.979 0.792 1.005  4.06 3.669 3339 3314 3313 -0.06 -0.27 -0.19 -0.06 -0.23 -0.17       -0.14 -0.18 +3.92 +2.27 +0.70 +1.95 +0.81 +1.01 +0.62 +1.21 +0.68 +1.14 +1.60 +1.32 3215 0.2263 -2.1784
19071270+4416070   286.8029  44.2686 10.45  9.85  9.56 0.02 0.02 0.02 AAA 14.82 0.06   119   170 LS05     58.10   1.80     D14 15.23    6852    4480  -11785 1.003 0.849 0.868 0.964 0.775 0.976  4.39 4.218 3163 3269 3288 +0.27 +0.07 +0.31 +0.22 -0.02 +0.19       +0.25 +0.00 +5.86 -0.12 +0.64 +1.37 +1.21 +0.64 +0.39 +1.03 +0.66 +0.82 +1.15 +0.90
19081153+2839105   287.0480  28.6529 10.58  9.97  9.72 0.02 0.03 0.02 AAA 14.63 0.04    10  -164 LS05     31.40   1.00     D14         10689    3104   14748 1.282 0.872 0.905 1.211 0.870 1.021  3.49 3.635      3633 3334 +0.43 +0.19 +0.27 +0.58 -0.06 +0.14       +0.22 +0.21 +4.51 +1.82 +1.14 +2.28 +0.81 +1.31 +0.63 +1.34 +0.67 +1.47 +2.04 +1.55 3264 0.3034 -2.0184
19081576+2635054   287.0657  26.5849 10.36  9.76  9.47 0.02 0.03 0.02 AAA 14.76 0.09  -188  -506 LS05     57.80   3.30     D14        -11448    5054   15325 1.218 0.852 0.864 1.138 0.831 0.961  4.50 4.299 4747 3449 3280 +0.74 +0.20 +0.39 +0.77 +0.10 +0.26       +0.29 +0.15 +6.30 +0.17 +0.89 +1.35 +1.26 +0.65 +0.24 +0.92 +0.72 +1.03 +1.38 +0.77
19084251+2733453   287.1771  27.5626  9.75  9.23  8.95 0.03 0.03 0.02 AAA 13.52 0.12    49  -383 LG11     33.60   1.40     D14        -16302    4421   15099 1.247 0.826 0.871 1.208 0.809 1.007  4.32 3.803      3368 3316 +0.09 -0.21 -0.35 +0.42 -0.28 -0.30       -0.32 -0.15 +3.83 +1.98 +0.96 +1.79 +0.67 +1.12 +0.62 +1.12 +0.68 +1.24 +1.55 +1.31 3217 0.2516 -2.2257
19095098+1740074   287.4624  17.6687  8.82  8.20  7.90 0.03 0.02 0.02 AAA 13.21 0.09  -638  -417 LG11     93.60   2.80     D14        -35485   10706   15815 1.007 0.856 0.872 0.956 0.809 0.979  4.31 4.093 3068 3366 3290 +0.11 -0.09 +0.07 -0.02 -0.07 -0.01       +0.14 -0.08 +4.88 +1.51 +0.29 +0.60 +1.24 +0.15 +0.13 +0.70 +0.63 +0.82 +1.16 +0.67
19103331-0734041   287.6388  -7.5678  9.88  9.32  9.09 0.02 0.03 0.02 AAA 13.65 0.16   -81  -147 LG11                          13.99   57081    4730  -24753 1.042 0.891 0.908 1.005 0.846 1.034  3.43 3.576 3627 3515 3353 -0.00 +0.07 +0.21 +0.06 +0.13 +0.08       +0.20 +0.19 +4.14 +1.41 +0.91 +2.46 +0.96 +1.46 +0.64 +1.73 +0.79 +1.42 +1.98 +1.77 3299 0.3097 -1.9156
19143932+1918219   288.6639  19.3061  9.10  8.56  8.34 0.02 0.02 0.02 AAA 13.00 0.08  -611   435 LG11     52.45   2.75     G04 13.38  -51842   11916   15939 1.013 0.820 0.861 0.978 0.751 0.984  4.57 4.057 3327 3221 3294 -0.25 -0.27 -0.33 -0.19 -0.26 -0.28       -0.37 -0.17 +3.29 +1.99 +0.77 +2.01 +0.77 +1.33 +0.86 +1.30 +0.78 +1.36 +1.62 +1.56 3283 0.2900 -2.0851
19164879+0023320   289.2033   0.3922  9.96  9.34  9.13 0.02 0.02 0.03 AAA 13.73 0.06    59    34 LG11                          13.99   11270    6244  -24399 1.031 0.873 0.886 0.970 0.825 1.010  3.97 3.856 3232 3426 3319 -0.01 -0.04 +0.11 +0.04 +0.09 +0.05       +0.14 +0.23 +4.05 +1.19 +0.96 +2.73 +1.05 +1.71 +0.82 +1.73 +0.78 +1.42 +1.96 +1.84 3357 0.3328 -1.8313
19170558+4007235   289.2733  40.1232  9.96  9.44  9.16 0.02 0.02 0.02 AAA 13.33 0.10   -55  -196 LG11                          13.73   21461   10087  -13618 1.056 0.876 0.916 0.978 0.841 1.068  3.24 2.813 3331 3491 3415 -0.23 -0.28 -0.19 -0.12 -0.19 -0.14       -0.20 -0.10 +3.23 +2.59 +0.77 +2.19 +0.69 +1.17 +0.83 +1.25 +0.72 +1.27 +1.83 +1.60 3243 0.2611 -2.0262
19173151+2833147   289.3813  28.5541 10.76 10.19  9.92 0.02 0.02 0.02 AAA 15.67 0.32     9  -213 LS05     56.80   2.00     D14         -2923    6437   15503 1.190 0.817 0.830 1.139 0.788 0.918  5.31       4756 3303 3279 +0.66 +0.04 +0.12 +0.71 -0.04 +0.03       +0.17       +6.30 +0.00 +0.71 +1.12 +1.30 +0.37 +0.06 +0.68 +0.68 +0.89 +1.18 +0.55
19203346-0739435   290.1394  -7.6621  8.22  7.66  7.41 0.03 0.03 0.02 AAA 11.77 0.07   -61  -163 LG11     89.08   7.16     G04 11.68   55786    6772  -25472 1.036 0.880 0.901 0.980 0.841 1.046  3.60 3.215 3347 3493 3372 -0.31 -0.26 -0.23 -0.16 -0.20 -0.22       -0.16 -0.19 +4.12 +2.11 +0.74 +2.05 +0.75 +1.14 +0.44 +1.40 +0.76 +1.11 +1.53 +1.47 3252 0.2389 -2.1041
19205158+1903362   290.2149  19.0601  9.71  9.08  8.87 0.02 0.02 0.02 AAA 12.77 0.09    67    61 LG11                          13.22  -53010    7437   16538 1.088 0.900 0.968 1.000 0.856 1.132  1.97 2.585 3568 3563 3587 +0.21 +0.07 +0.30 +0.13 +0.13 +0.17       +0.18 +0.28 +2.84 +3.13 +1.62 +4.97 +0.64 +3.56 +2.36 +2.24 +0.80 +1.97 +2.76 +3.15 3668 0.5147 -1.2949
19213157+4317347   290.3815  43.2930 10.29  9.68  9.51 0.02 0.02 0.01 AAA 12.67 0.08   -17    26 UCAC4                         13.17   -5707    4785  -12889 1.110 0.926 1.017 1.036 0.865 1.240  0.80       3938 3608 4030 -0.31 -0.26 -0.21 -0.24 -0.19 -0.16       -0.40 -0.29 +1.92 +4.49 +1.80 +5.24 +0.23 +3.78 +2.47 +1.92 +0.78 +1.54 +2.21 +3.18 3775 0.5163 -1.2313 Planet Host
19213867+2052028   290.4112  20.8675  8.80  8.22  7.93 0.02 0.04 0.02 AAA 13.12 0.07  -944 -1444 LG11    100.10   3.50     D14          1335    5169   16829 0.988 0.843 0.862 0.937 0.792 0.952  4.55 4.272      3314 3278 +0.10 +0.10 +0.16 +0.10 -0.02 +0.09       +0.15 -0.00 +5.46 +0.54 +0.52 +1.26 +1.16 +0.53 +0.32 +0.91 +0.64 +1.03 +1.50 +0.99
19220206+0702310   290.5086   7.0419  8.52  7.94  7.69 0.03 0.02 0.02 AAA 12.05 0.07  -744  -433 LG11     92.90   2.50     D14          -597    8168   18524 1.051 0.871 0.901 0.982 0.845 1.053  3.59 3.095 3369 3508 3386 -0.26 -0.37 -0.28 -0.16 -0.32 -0.24       -0.24 -0.35 +4.05 +2.46 +0.36 +1.36 +0.67 +0.45 +0.26 +0.82 +0.62 +0.91 +1.21 +1.11             -2.4210
19242100+4237254   291.0875  42.6237  9.34  8.70  8.46 0.02 0.03 0.01 AAA 13.13 0.08   -74    61 LG11                          13.54    5134    5001  -13093 1.058 0.885 0.911 0.966 0.855 1.031  3.35 3.664 3193 3558 3348 +0.15 +0.23 +0.44 +0.15 +0.18 +0.31       +0.29 +0.25 +4.70 +1.29 +0.83 +2.28 +1.03 +1.43 +0.90 +1.53 +0.67 +1.42 +2.08 +1.69 3241 0.3064 -1.9817
19260160+2426170   291.5067  24.4381  9.62  9.03  8.73 0.02 0.02 0.02 AAA 13.82 0.11   174   100 LG11     52.80   1.50     D14 14.30  -50314    7592   19657 1.005 0.864 0.868 0.956 0.801 0.972  4.40 4.227 3066 3342 3286 +0.24 +0.08 +0.31 +0.14 +0.12 +0.18       +0.25 +0.17 +5.62 +0.56 +0.56 +1.75 +1.31 +0.73 +0.41 +1.27 +0.73 +0.84 +1.37 +1.09             -2.3260
19264937+1643019   291.7057  16.7172  9.00  8.36  8.16 0.02 0.04 0.03 AAA 12.69 0.08    29  -191 LG11                          13.03  -32437    6550   18068 1.019 0.852 0.887 0.942 0.800 0.998  3.95 3.851      3338 3306 +0.06 +0.02 +0.07 +0.09 +0.03 -0.00       +0.15 +0.13 +3.90 +1.82 +0.78 +2.45 +0.91 +1.42 +0.90 +1.35 +0.76 +1.42 +2.08 +1.81 3275 0.3067 -1.9101
19271753+4231537   291.8231  42.5316 10.44  9.89  9.61 0.02 0.02 0.02 AAA 14.57 0.08   408  -185 LS05                          15.13   25607    5276  -13478 0.993 0.825 0.863 0.958 0.747 0.983  4.53 4.180 3094 3215 3293 +0.15 -0.25 -0.07 +0.08 -0.20 -0.11       -0.00 -0.23 +5.92 +0.94 +0.43 +1.18 +1.10 +0.53 +0.38 +0.67 +0.65 +0.70 +0.99 +0.82
19281365-0009518   292.0569  -0.1644  9.72  9.16  8.86 0.02 0.03 0.02 AAA 14.48 0.04    79   -14 LG11                          14.56  -43342   21184   25880 0.910 0.767 0.788 0.933 0.635 0.882  6.32            3248 3302                                     -0.16             +2.73 -1.57 +0.35 +0.94 +1.01 +0.38 +0.39 +1.02 +0.75 +0.82 +1.03 +0.97
19311257+3607300   292.8024  36.1250  9.61  9.06  8.84 0.02 0.02 0.02 AAA 13.89 0.18  -120   -99 LG11     65.90   2.90     D14          -540    5637  -15775 0.994 0.798 0.837 0.946 0.728 0.946  5.15            3193 3277 +0.02 -0.10 -0.01 +0.10 -0.00 -0.04       +0.10       +4.45 +0.70 +0.62 +2.19 +1.23 +1.41 +1.19 +1.31 +0.78 +1.31 +1.83 +1.67 3253 0.2919 -2.0094
19313868-0658253   292.9112  -6.9737  9.48  8.77  8.58 0.02 0.04 0.02 AAA 12.90 0.07  -143  -525 LG11                          13.14   10528    3691   26839 1.041 0.905 0.930 0.980 0.830 1.064  2.89 3.201 3352 3446 3408 -0.04 -0.04 +0.21 -0.07 +0.00 +0.14       +0.19 +0.07 +3.60 +2.18 +1.09 +3.09 +0.73 +1.82 +1.19 +1.52 +0.63 +1.42 +2.05 +2.07 3406 0.3436 -1.7007
19320809-1119573   293.0337 -11.3326  9.60  8.98  8.71 0.02 0.06 0.02 AAA 13.63 0.10   237    26 LG11                                  -2698    4695  -26084 1.017 0.859 0.887 0.962 0.819 1.004  3.94 3.752 3143 3401 3312 -0.00 -0.09 -0.05 +0.06 -0.04 -0.08       +0.05 +0.00 +4.46 +1.48 +0.51 +1.70 +1.02 +0.80 +0.62 +1.17 +0.70 +0.91 +1.25 +1.20 3209        -2.2950
19352922+3746082   293.8718  37.7690  7.56  6.95  6.72 0.02 0.02 0.02 AAA 11.14 0.03  -138  -102 LG11                          11.63  -12261    6026  -15508 1.038 0.861 0.895 0.958 0.794 1.031  3.75 3.736 3097 3320 3347 -0.02 -0.12 +0.16 +0.04 +0.04 +0.08       +0.16 +0.22 +4.08 +1.42 +0.90 +2.80 +0.96 +1.57 +1.11 +1.58 +0.77 +1.50 +2.19 +1.94 3337 0.3306 -1.7948
19384372+3311352   294.6822  33.1931  9.62  9.03  8.79 0.02 0.03 0.02 AAA 13.55 0.07   147   258 LG11     60.70   1.50     D14 13.90    -226    5675  -17874 1.014 0.845 0.873 0.969 0.831 0.993  4.27 3.977 3223 3449 3301 -0.05 -0.14 -0.05 +0.11 -0.11 -0.10       +0.01 -0.03 +4.57 +0.83 +0.64 +1.71 +1.00 +0.66 +0.45 +1.19 +0.69 +1.05 +1.47 +1.14             -2.3145
19390444+2424089   294.7685  24.4025  9.89  9.33  9.09 0.02 0.02 0.02 AAA 13.25 0.08    96   -52 LG11                                 -13328    6019   17026 1.061 0.890 0.926 0.985 0.857 1.075  2.99 2.789 3404 3566 3431 -0.07 -0.20 -0.12 -0.05 -0.08 -0.13       -0.07 -0.02 +2.97 +2.75 +0.96 +2.87 +0.63 +1.70 +0.94 +1.55 +0.75 +1.48 +1.92 +1.93 3416 0.3385 -1.7782
19390558+3352022   294.7733  33.8673  9.39  8.76  8.51 0.02 0.02 0.02 AAA 13.12 0.06    73  -101 LG11                          13.48  -39892    6026  -17013 1.069 0.893 0.930 0.985 0.860 1.065  2.90 3.400 3406 3580 3410 +0.28 +0.15 +0.47 +0.11 +0.21 +0.34       +0.29 +0.28 +3.55 +2.11 +1.06 +3.31 +0.95 +2.25 +1.69 +1.68 +0.69 +1.71 +2.46 +2.44 3419 0.4092 -1.6285
19392208+1448160   294.8420  14.8045  9.94  9.32  9.05 0.02 0.02 0.02 AAA 13.39 0.06   -32   -46 LG11                          13.70  -22032    5607   23278 1.059 0.897 0.920 0.988 0.858 1.048  3.13 3.330 3435 3573 3376 +0.14 -0.06 +0.21 +0.12 +0.01 +0.14       +0.17 +0.06 +3.63 +2.60 +1.07 +3.02 +0.80 +1.82 +1.09 +1.81 +0.71 +1.70 +2.44 +2.11 3375 0.3777 -1.7153
19412775+3239512   295.3656  32.6642 10.30  9.80  9.57 0.02 0.02 0.02 AAA 13.56 0.05  -668  -198 LS05     30.70   2.40     D14          5086    7717  -18177 1.058 0.858 0.901 1.013 0.834 1.062  3.59 2.942 3704 3460 3403 -0.44 -0.39 -0.36 -0.23 -0.29 -0.33       -0.36 -0.28 +2.42 +3.29 +1.09 +2.85 +0.60 +1.91 +1.40 +1.46 +0.69 +1.50 +1.97 +2.17 3402 0.3595 -1.7571
19421000+6538298   295.5417  65.6416  9.35  8.78  8.51 0.02 0.01 0.02 AAA 12.88 0.08   265   340 LG11     45.50   1.60     D14 13.30  -21083    6765    4526 1.042 0.887 0.903 0.991 0.815 1.029  3.54 3.410 3468 3388 3344 -0.05 +0.03 -0.07 +0.03 +0.01 -0.09       +0.03 +0.08 +3.67 +2.69 +0.81 +2.40 +0.82 +1.51 +0.75 +1.43 +0.72 +1.05 +1.59 +1.67 3304 0.2882 -1.9552
19430272+1012395   295.7614  10.2110  9.25  8.62  8.36 0.02 0.05 0.02 AAA 12.31 0.06    62  -201 LG11                          12.69  -26220    3683   20955 1.085 0.916 0.948 1.004 0.851 1.119  2.47 2.336 3613 3537 3548 -0.16 -0.22 -0.07 -0.01 -0.14 -0.09       -0.07 -0.05 +2.55 +3.47 +0.95 +3.04 +0.51 +1.95 +1.18 +1.52 +0.72 +1.29 +1.95 +2.24 3391 0.3471 -1.7010
19435432-0546363   295.9764  -5.7768  9.74  9.13  8.86 0.02 0.03 0.02 AAA 13.81 0.11    58     8 LG11                          13.97  -63968    8793   21646 1.040 0.853 0.880 0.965 0.817 1.005  4.10 4.048 3180 3393 3313 +0.34 -0.03 +0.31 +0.28 +0.11 +0.17       +0.26 +0.26 +4.15 +0.15 +0.84 +2.42 +1.21 +1.38 +0.96 +1.62 +0.81 +1.61 +2.28 +1.93 3281 0.3315 -1.8965
19451248+4043183   296.3020  40.7218  8.96  8.30  8.14 0.03 0.03 0.01 AAA 11.34 0.05   192    24 LG11     28.20   3.20     D14 11.85  -20051    2602  -14870 1.108 0.922 1.005 1.012 0.875 1.219  1.09 1.059 3698 3662 3927 -0.10 -0.18 +0.03 -0.08 -0.04 -0.01       -0.09 -0.05 +2.10 +4.09 +1.99 +5.65 +0.47 +3.84 +2.87 +2.09 +0.68 +1.86 +2.67 +3.36 3762 0.5227 -1.1781
19484080+3555178   297.1700  35.9216  8.91  8.33  8.10 0.03 0.02 0.02 AAA 12.63 0.06    62  -270 LG11     69.30   2.60     D14 13.10   23448    6499  -17050 1.028 0.848 0.886 0.981 0.817 1.013  3.95 3.617 3366 3395 3323 -0.17 -0.29 -0.21 -0.04 -0.23 -0.20       -0.09 -0.14 +4.25 +2.03 +0.63 +1.81 +0.85 +0.86 +0.58 +1.26 +0.69 +1.12 +1.61 +1.30      0.2054 -2.2239
19500252+3235012   297.5105  32.5837  8.65  8.05  7.84 0.02 0.02 0.02 AAA 11.95 0.04   231    74 LG11                          12.40   -9087    5535  -18051 1.047 0.871 0.916 0.986 0.814 1.061  3.24 2.929 3421 3385 3402 -0.21 -0.24 -0.16 -0.14 -0.22 -0.14       -0.12 -0.22 +3.75 +3.43 +0.85 +2.34 +0.67 +1.23 +1.02 +1.11 +0.68 +1.14 +1.55 +1.52 3330 0.2547 -2.0100
19505763+1443018   297.7402  14.7172  9.56  8.93  8.71 0.02 0.02 0.02 AAA 12.51 0.07   109   -35 LG11                          12.98   -4196    5298   23760 1.083 0.905 0.948 1.000 0.859 1.106  2.46 2.598 3573 3575 3508 -0.01 -0.13 +0.07 +0.08 -0.06 +0.01       +0.05 -0.07 +2.85 +2.94 +1.48 +4.09 +0.55 +2.66 +1.67 +1.95 +0.73 +1.81 +2.53 +2.65 3554 0.4472 -1.4331
19510058+1024488   297.7525  10.4136 10.31  9.72  9.54 0.04 0.06 0.02 AAA 13.12 0.05   241  -136 LS05                                  37306    5242  -24566 1.035 0.871 0.893 0.971 0.811 1.023  3.78 3.657 3252 3373 3335 -0.08 -0.02 +0.08 -0.05 -0.03 +0.04       +0.08 +0.12 +3.93 +1.99 +0.88 +2.49 +0.88 +1.39 +0.77 +1.39 +0.72 +1.26 +1.84 +1.80 3300 0.2837 -1.9013
19510930+4628598   297.7888  46.4833  8.59  8.05  7.77 0.02 0.02 0.02 AAA 12.55 0.07   188   271 LG11     74.20   2.30     D14 12.96    1367    5612  -12805 1.016 0.836 0.864 0.947 0.779 0.985  4.50 4.194      3279 3295 -0.06 -0.33 -0.05 +0.06 -0.09 -0.07       +0.07 +0.03 +4.60 +0.92 +0.52 +1.71 +1.14 +0.67 +0.54 +1.03 +0.74 +1.18 +1.55 +1.14      0.1894 -2.3175
19513233+0453486   297.8847   4.8969  9.54  8.89  8.67 0.02 0.02 0.02 AAA 12.77 0.07    14    99 LG11                                  37901    1951  -25857 1.091 0.920 0.949 1.004 0.837 1.108  2.44 2.956 3609 3474 3515 +0.02 +0.26 +0.31 -0.04 +0.04 +0.18       +0.21 +0.23 +3.17 +2.82 +1.24 +3.73 +0.72 +2.52 +1.65 +1.97 +0.78 +1.67 +2.55 +2.74 3454 0.4233 -1.5411
19515545+1408235   297.9810  14.1399  9.42  8.81  8.60 0.02 0.02 0.02 AAA 12.00 0.06   140   -53 LG11                          12.54  -18040    5790  -24003 1.121 0.942 0.998 1.027 0.893 1.195  1.26 1.173 3852 3766 3820 -0.01 -0.21 -0.02 +0.01 -0.08 -0.04       -0.10 -0.12 +2.22 +4.30 +1.53 +4.48 +0.48 +3.16 +2.13 +1.91 +0.69 +1.60 +2.39 +2.97 3597 0.4666 -1.3802
19522449+6022144   298.1021  60.3707  9.79  9.21  9.02 0.02 0.03 0.03 AAA 13.34 0.08    21  -118 LG11                          13.73   -9584    3794    6920 1.040 0.881 0.905 0.996 0.822 1.044  3.51 3.231 3525 3413 3369 -0.11 -0.06 -0.14 -0.05 -0.10 -0.15       -0.08 -0.01 +3.69 +2.78 +0.70 +2.14 +0.87 +1.30 +0.83 +1.16 +0.51 +1.05 +1.45 +1.55 3292 0.2583 -2.0560
19535508+4424550   298.4795  44.4153  8.27  7.73  7.39 0.03 0.03 0.02 AAA 13.33 0.20   397  -477 LG11    220.20   1.50     D14         16279    3204  -13780 0.919 0.792 0.790 0.870 0.699 0.880  6.29            3181 3303                                     -0.04             +6.94 -1.01 +0.23 +0.43 +1.65 -0.28 -0.08 +0.19 +0.72 +0.55 +0.77 +0.09
19562490+5909216   299.1038  59.1560  9.65  9.15  8.91 0.02 0.02 0.02 AAA 13.16 0.08  -453  -115 LG11     33.43   5.38     G04 13.57   16477    3010    7544 1.052 0.848 0.885 1.008 0.793 1.029  3.97 3.212 3653 3315 3345 -0.42 -0.24 -0.44 -0.22 -0.25 -0.35       -0.54 -0.21 +2.52 +3.22 +0.88 +2.49 +0.75 +1.60 +1.09 +1.37 +0.71 +1.23 +1.67 +1.91 3346 0.3052 -1.8828
19581470+0955038   299.5613   9.9177  9.82  9.21  8.99 0.02 0.03 0.02 AAA 13.41 0.08   138   110 LG11     32.00   1.40     D14 13.48  -24302    6544   22171 1.068 0.908 0.924 1.005 0.842 1.077  3.04 3.148 3622 3496 3435 -0.13 -0.15 +0.06 -0.05 -0.02 +0.02       +0.10 +0.06 +3.19 +2.48 +0.78 +2.59 +0.70 +1.67 +0.96 +1.55 +0.74 +1.29 +2.07 +2.01 3269 0.3169 -1.8411
19581651+6502184   299.5688  65.0385  8.74  8.15  7.89 0.02 0.02 0.02 AAA 12.39 0.07   -68   389 LG11     47.20   1.90     D14        -50833    3014    5302 1.057 0.902 0.913 0.991 0.840 1.042  3.30 3.576 3476 3488 3366 +0.26 +0.12 +0.41 +0.12 +0.09 +0.25       +0.26 +0.21 +4.10 +1.96 +0.85 +2.60 +0.94 +1.67 +0.88 +1.55 +0.65 +1.25 +1.85 +1.93 3318 0.3142 -1.8486
20000565+3057300   300.0236  30.9584 10.67 10.11  9.78 0.02 0.02 0.02 AAA              384  1277 LS05                                   -419    6163  -19314 0.894 0.775 0.781 0.875 0.682 0.862  6.49            3187 3323                                     -0.21             +9.41 -1.51 +0.50 +0.32 +1.84 -0.28 -0.28 +0.17 +0.77 +0.51 +0.68 -0.03
20010615+0016155   300.2756   0.2710  8.11  7.49  7.21 0.04 0.04 0.03 AAA 11.19 0.05    54  -210 LG11                                   -763    5245  -28049 1.103 0.921 0.970 1.008 0.900 1.135  1.93 2.278 3658 3809 3595 -0.01 +0.05 +0.09 +0.05 +0.02 +0.04       +0.08 -0.02 +2.80 +3.40 +1.10 +3.47 +0.57 +2.21 +1.46 +1.71 +0.72 +1.63 +2.37 +2.57 3446 0.3974 -1.5918
20020172+0723013   300.5072   7.3837  9.61  8.98  8.74 0.02 0.02 0.02 AAA 13.14 0.07   217   145 LG11     31.30   1.60     D14 13.46   61078    8601  -25944 1.061 0.897 0.922 1.000 0.816 1.063  3.09 3.390 3569 3390 3406 -0.04 +0.10 +0.34 -0.02 +0.09 +0.21       +0.22 +0.15 +3.49 +2.34 +0.84 +2.74 +0.85 +1.64 +0.99 +1.70 +0.75 +1.38 +2.13 +2.04 3305 0.3213 -1.7961
20021055+1300316   300.5440  13.0088  9.73  9.14  8.88 0.02 0.02 0.02 AAA 13.44 0.11    52   -33 LG11                          13.79   -8058    4776   24608 1.044 0.879 0.898 0.980 0.840 1.022  3.66 3.666 3351 3489 3335 +0.02 -0.11 +0.18 +0.01 -0.06 +0.10       +0.16 -0.03 +4.26 +2.22 +0.91 +2.56 +0.79 +1.41 +0.80 +1.64 +0.69 +1.45 +2.07 +1.81 3307 0.3095 -1.8816
20032651+2952000   300.8605  29.8667  9.55  9.03  8.71 0.02 0.02 0.02 AAA 15.16 0.10   689  -509 LG11     62.89   0.79     G04        -52349    7330   18322 1.210 0.823 0.851 1.158 0.792 0.958  4.80 4.421 4866 3314 3280 +0.40 +0.12 +0.03 +0.55 -0.07 -0.03       +0.07 +0.12 +4.86 +0.33 +0.91 +1.40 +1.11 +0.81 +0.33 +0.96 +0.67 +1.16 +1.50 +1.09      0.2032 -2.4211
20054425+5258181   301.4344  52.9717  9.10  8.61  8.35 0.03 0.04 0.02 AAA 12.79 0.09   196   199 LG11     50.70   1.90     D14 13.22  -48714    7803    9864 1.036 0.848 0.883 0.987 0.792 1.027  4.03 3.651 3427 3313 3342 -0.19 -0.16 -0.16 -0.12 -0.11 -0.15       -0.13 -0.03 +3.11 +1.86 +0.83 +2.34 +0.87 +1.39 +0.91 +1.26 +0.69 +1.36 +1.90 +1.85 3280 0.2951 -1.9321
20063105+1559171   301.6294  15.9881  9.74  9.19  8.95 0.02 0.03 0.02 AAA 12.80 0.07   188   266 LG11     41.60   2.40     D14 13.35  -21482    4801   23962 1.053 0.881 0.917 0.995 0.847 1.057  3.20 2.763 3513 3520 3394 -0.30 -0.33 -0.26 -0.14 -0.30 -0.22       -0.20 -0.33 +3.07 +3.17 +1.00 +2.67 +0.52 +1.53 +0.91 +1.47 +0.67 +1.43 +2.00 +1.77 3338 0.3171 -1.8581
20065316+1356242   301.7215  13.9401  9.87  9.27  9.04 0.02 0.03 0.02 AAA 12.77 0.05   126  -141 LG11     32.70   1.90     D14 13.23   27476    4088  -24775 1.096 0.926 0.963 1.019 0.851 1.144  2.10 1.878 3772 3536 3628 -0.24 -0.13 -0.15 -0.10 -0.19 -0.13       -0.12 -0.18 +2.72 +3.72 +1.10 +3.35 +0.50 +2.16 +1.27 +1.47 +0.73 +1.33 +1.94 +2.29 3469 0.3706 -1.6170
20074265+1859002   301.9277  18.9834  9.43  8.88  8.60 0.02 0.03 0.02 AAA 13.25 0.06   164  -191 LG11     44.20   1.80     D14 13.64  -42792    5543  -23501 1.041 0.871 0.885 0.991 0.774 1.020  3.97 3.796 3467 3267 3332 -0.05 -0.00 +0.05 -0.01 -0.05 +0.00       +0.07 +0.04 +3.79 +1.35 +0.63 +1.91 +0.91 +1.07 +0.61 +1.35 +0.71 +1.14 +1.60 +1.52 3205 0.2329 -2.1252
20081786+3318122   302.0744  33.3034  9.96  9.40  9.08 0.02 0.02 0.02 AAA 14.42 0.05   339   381 LG11     46.20   5.40     A95 14.97  -32324    6973   17540 1.348 0.854 0.852 1.317 0.862 0.952  4.77 4.423      3589 3278 +0.78 -0.05 +0.18 +1.08 -0.20 +0.10       +0.16 +0.03 +6.28 -0.57 +1.12 +1.64 +1.40 +0.80 +0.08 +0.56 +0.60 +1.01 +1.33 +0.60      0.1821
20091824-0113377   302.3260  -1.2271  9.40  8.83  8.51 0.03 0.03 0.02 AAA 14.13 0.10   -26  -369 LG11     95.95   1.54     R14 14.45  -22866    5355  -28450 0.975 0.823 0.831 0.920 0.758 0.931  5.29            3234 3276 +0.27 +0.03 +0.16 +0.27 +0.07 +0.05       +0.18       +6.39 -0.86 +0.16 +0.46 +1.48 -0.10 -0.12 +0.56 +0.66 +0.65 +0.95 +0.52
20103444+0632140   302.6435   6.5372  8.02  7.47  7.18 0.03 0.03 0.03 AAA 11.80 0.06    43  -195 LG11     64.20   1.20     D14 12.26  -63554   13584   23554 1.031 0.854 0.871 0.964 0.771 0.994  4.33 4.110 3162 3259 3302 +0.11 -0.10 +0.09 +0.11 -0.06 +0.04       +0.14 +0.03 +4.65 +1.07 +0.68 +1.75 +1.05 +0.77 +0.50 +1.22 +0.75 +0.97 +1.66 +1.44             -2.1916
20111329+1611074   302.8054  16.1854  9.63  9.11  8.88 0.02 0.01 0.02 AAA 13.81 0.16  -432   406 LG11     48.78   0.95     G04 13.93  -58940   10171   21952 1.008 0.809 0.860 0.989 0.731 0.978  4.60 4.128 3454 3196 3290 -0.27 -0.18 -0.24 -0.16 -0.22 -0.20       -0.27 -0.18 +3.85 +1.46 +0.66 +1.78 +0.95 +0.87 +0.76 +1.12 +0.65 +1.15 +1.55 +1.36      0.2099 -2.2097
20124017-0208391   303.1674  -2.1442  9.22  8.51  8.35 0.02 0.03 0.02 AAA 11.48 0.03  -175   -86 PPMXL                         11.94   59043    6347  -14247 1.125 0.937 1.020 1.043 0.903 1.251  0.71 0.957 3997 3827 4084 +0.07 +0.07 +0.13 +0.04 +0.01 +0.07       -0.02 -0.07 +2.15 +5.07 +2.17 +6.44 +0.41 +4.45 +3.39 +2.35 +0.70 +1.76 +2.57 +3.71 3888 0.5585 -1.1152 Planet Host
20135898+0641161   303.4958   6.6878  9.09  8.45  8.17 0.03 0.03 0.03 AAA 12.83 0.09  -250  -571 LG11                                  -8338    4462  -24342 1.050 0.883 0.912 1.031 0.818 1.037  3.33 3.653 3887 3399 3358 +0.17 +0.08 +0.47 +0.08 +0.09 +0.34       +0.29 +0.16 +3.97 +2.45 +1.01 +2.79 +0.98 +1.86 +0.75 +1.61 +0.74 +1.59 +2.48 +1.83 3299 0.3646 -1.8168
20174333+0559173   304.4306   5.9881  9.32  8.73  8.48 0.02 0.03 0.03 AAA 12.76 0.24   214    37 LG11     32.80   1.20     D14 13.23   -6362    7135   24106 1.068 0.903 0.924 0.996 0.840 1.075  3.04 3.115 3531 3486 3430 -0.11 +0.11 +0.09 -0.03 -0.02 +0.02       +0.08 -0.00 +3.58 +2.58 +0.74 +2.31 +0.72 +1.41 +0.86 +1.37 +0.71 +1.24 +1.94 +1.90 3229 0.2848 -1.9311
20221476+3117447   305.5615  31.2958  9.96  9.41  9.14 0.02 0.02 0.02 AAA 14.16 0.08   408   -78 LG11     54.50   1.30     D14 14.57  -74422   10574   18921 1.370 0.860 0.870 1.347 0.850 0.987  4.35 3.994      3534 3296 +0.44 +0.00 -0.11 +0.87 -0.29 -0.13       -0.07 -0.04 +4.63 +0.53 +1.37 +1.95 +1.01 +1.17 +0.38 +0.83 +0.63 +1.24 +1.57 +1.02 3254 0.2584 -2.3048
20225618+1040506   305.7341  10.6807  9.95  9.31  9.09 0.02 0.03 0.02 AAA 13.59 0.07  -387  -389 LG11     36.60   1.90     D14 14.01   15701    2510   23690 1.075 0.905 0.922 0.996 0.869 1.037  3.09 3.405 3524 3628 3358 -0.00 +0.16 +0.33 +0.04 +0.01 +0.22       +0.23 +0.05 +4.33 +1.50 +0.65 +2.04 +0.85 +1.19 +0.73 +1.39 +0.71 +1.13 +1.86 +1.61      0.2478 -2.0637
20260528+5834224   306.5220  58.5729  9.03  8.48  8.10 0.04 0.07 0.02 AAA 13.77 0.07   268   552 LG11    111.10   3.70     D14 13.99  -68419    8339    7576 0.988 0.843 0.845 0.942 0.774 0.942  4.95            3267 3276 +0.35 +0.01 +0.30 +0.26 +0.06 +0.13       +0.27 +0.03 +6.19 +0.22 +0.41 +1.06 +1.42 +0.09 +0.12 +0.77 +0.64 +0.74 +1.21 +0.70
20281921+6143478   307.0801  61.7300  9.32  8.74  8.53 0.02 0.02 0.02 AAA 12.67 0.08  -289    -7 LG11                          13.19  -27871    4650    7637 1.058 0.886 0.918 1.004 0.839 1.059  3.19 2.874 3613 3484 3398 -0.14 -0.26 -0.21 -0.07 -0.14 -0.15       -0.13 -0.18 +3.25 +2.71 +0.85 +2.36 +0.68 +1.53 +0.98 +1.23 +0.61 +1.13 +1.58 +1.68 3322 0.2928 -1.9601
20285054+2141119   307.2106  21.6867  9.97  9.35  9.13 0.02 0.02 0.01 AAA 13.32 0.07    74   -45 LG11                                 -30683    5027   21236 1.060 0.873 0.925 0.983 0.796 1.070  3.01 3.145 3384 3325 3421 +0.10 -0.04 +0.10 +0.11 +0.12 +0.02       +0.11 +0.23 +3.11 +2.37 +0.96 +3.12 +0.86 +2.07 +1.13 +1.54 +0.80 +1.59 +2.27 +2.27 3401 0.3819 -1.6787
20294834+0941202   307.4514   9.6890  8.23  7.67  7.31 0.02 0.04 0.02 AAA 12.68 0.05   665   138 LG11    112.90   0.30     D14 13.05  -50172   14289   24084 0.979 0.832 0.830 0.923 0.763 0.933  5.30            3243 3276 +0.04 -0.15 +0.08 +0.15 +0.03 -0.02       +0.11       +5.55 +0.24 +0.20 +0.49 +1.40 -0.23 -0.20 +0.71 +0.71 +0.78 +1.12 +0.46
20300192+0023553   307.5080   0.3987  9.91  9.37  9.09 0.02 0.02 0.02 AAA 14.26 0.17   115    12 LG11                          14.55   66380    5026  -28413 0.986 0.820 0.845 0.944 0.755 0.955  4.95            3228 3278 -0.05 -0.40 -0.22 +0.02 -0.23 -0.22       -0.11 -0.24 +6.05 +1.28 +0.15 +0.51 +1.13 -0.05 -0.05 +0.52 +0.66 +0.67 +0.87 +0.47
20312561+3833432   307.8567  38.5620  9.19  8.63  8.36 0.02 0.02 0.02 AAA 13.09 0.08   202   723 LG11     67.10   2.80     D14        -22935    5649   16663 0.996 0.840 0.869 0.969 0.765 0.988  4.38 4.001 3225 3247 3297 +0.00 -0.32 -0.20 +0.02 -0.23 -0.17       -0.10 -0.30 +5.24 +2.18 +0.49 +1.00 +0.92 +0.48 +0.49 +0.74 +0.62 +0.74 +1.07 +0.87
20331580+2823443   308.3158  28.3957  9.96  9.40  9.10 0.02 0.03 0.02 AAA 14.13 0.06  -241  -287 LG11     45.70   1.40     D14        -13276    7850   20835 1.021 0.890 0.891 0.979 0.833 1.004  3.83 3.941 3337 3456 3312 +0.21 +0.07 +0.47 +0.13 +0.03 +0.31       +0.30 +0.09 +5.45 +0.89 +0.64 +1.76 +1.16 +0.80 +0.50 +1.30 +0.66 +0.91 +1.46 +1.22             -2.2694
20333231-0959050   308.3846  -9.9847  9.88  9.25  8.96 0.02 0.03 0.02 AAA 13.65 0.12    22  -190 LG11                          13.94     718    4642   25489 1.060 0.876 0.904 0.983 0.878 1.044  3.51 3.638 3388 3677 3369 +0.12 +0.07 +0.19 +0.07 +0.05 +0.10       +0.21 +0.06 +3.20 +1.39 +0.86 +2.29 +0.91 +1.36 +0.86 +1.36 +0.62 +1.54 +2.19 +1.86 3255 0.3188 -1.9438
20334030+6145135   308.4179  61.7538  8.29  7.66  7.40 0.03 0.06 0.02 AAA 12.22 0.07   540   917 LG11                                  -8558    3731    7784 1.053 0.888 0.904 0.989 0.835 1.032  3.52 3.618 3456 3465 3349 +0.16 +0.26 +0.26 +0.15 +0.13 +0.14       +0.19 +0.31 +3.70 +1.72 +0.93 +2.60 +1.01 +1.74 +1.02 +1.63 +0.67 +1.33 +1.96 +1.97 3308 0.3272 -1.8426
20334173+3635582   308.4239  36.5995  9.42  8.88  8.58 0.02 0.02 0.01 AAA 13.29 0.16   209   307 LG11     44.00   1.20     D14 13.72   11798    3187  -17116 1.048 0.860 0.876 0.999 0.797 1.003  4.20 3.932 3555 3328 3311 -0.07 -0.07 -0.04 +0.01 -0.16 -0.06       +0.02 -0.06 +4.62 +1.45 +0.80 +1.92 +0.95 +0.83 +0.62 +1.13 +0.60 +1.02 +1.49 +1.17 3209 0.1876 -2.2471
20334276+2322138   308.4282  23.3705  9.11  8.44  8.29 0.02 0.04 0.02 AAA 12.50 0.04   310    86 LG11                                 -26241    6881   22536 1.083 0.927 0.957 0.987 0.884 1.108  2.25 2.794 3433 3708 3514 +0.06 +0.05 +0.32 +0.03 +0.02 +0.20       +0.19 +0.14 +3.52 +2.72 +1.12 +3.56 +0.70 +2.27 +1.52 +1.97 +0.83 +1.44 +2.27 +2.37 3434 0.3861 -1.5613
20345531+5917268   308.7305  59.2908  9.32  8.71  8.47 0.02 0.02 0.02 AAA 13.08 0.05  -243   -43 LG11     46.40   1.70     D14       -115899   11505    7337 1.048 0.874 0.895 0.982 0.825 1.026  3.75 3.797 3378 3424 3340 +0.17 +0.00 +0.23 +0.05 +0.12 +0.15       +0.22 +0.19 +4.85 +1.24 +0.81 +2.25 +1.08 +1.10 +0.70 +1.23 +0.57 +1.24 +1.91 +1.61 3226 0.2490 -2.0084
20364601+3850329   309.1917  38.8425  9.27  8.71  8.46 0.02 0.02 0.01 AAA 12.87 0.05   173  -147 LG11                                   6573    5455  -16161 1.055 0.872 0.883 1.005 0.808 1.030  4.02 3.761 3626 3362 3347 -0.18 -0.19 -0.09 -0.05 -0.21 -0.09       -0.01 -0.12 +4.24 +1.71 +0.90 +2.01 +0.86 +0.96 +0.72 +1.22 +0.63 +1.07 +1.48 +1.33 3250 0.2117 -2.1636
20381440+2307524   309.5600  23.1312  9.20  8.56  8.37 0.02 0.04 0.02 AAA 12.29 0.08   127    32 LG11                                 -43634    6676   21460 1.067 0.890 0.939 0.987 0.814 1.104  2.67 2.750 3430 3385 3502 +0.01 -0.22 -0.01 +0.05 -0.06 -0.04       +0.04 +0.05 +2.69 +2.65 +0.88 +3.30 +0.72 +2.18 +1.52 +1.54 +0.73 +1.49 +2.16 +2.36 3431 0.3813 -1.6305
20393775+0458192   309.9073   4.9720  5.51  4.90  4.74 0.02 0.02 0.02 AAA  8.49 0.19   874    91 LG11     59.80   3.42     L07  8.76  -14215    4390  -27603 1.139 0.938 1.039 1.062 0.925 1.293  0.24       4172 3975 4313 -0.23 -0.29 -0.19 -0.07 -0.21 -0.14       -0.46 -0.38 +1.57 +5.67 +2.25 +6.34 +0.27 +4.25 +3.23 +1.93 +0.53 +1.43 +2.09 +3.18 4004 0.5670 -0.9389
20403364+1529572   310.1402  15.4992  8.64  8.07  7.75 0.03 0.02 0.03 AAA 13.15 0.07  1323   667 LG11    102.00   2.20     D14 13.34  -86395   12280   23696 1.013 0.861 0.861 0.958 0.807 0.959  4.56 4.327 3089 3358 3280 +0.31 -0.01 +0.33 +0.24 -0.01 +0.21       +0.27 +0.01 +5.74 +0.30 +0.25 +0.77 +1.34 -0.08 +0.01 +0.91 +0.55 +0.99 +1.38 +0.81
20404449+1954023   310.1854  19.9007  8.16  7.64  7.42 0.02 0.02 0.02 AAA 11.44 0.04   108   319 LG11                          11.95  -56626    5206   22689 1.043 0.876 0.920 0.977 0.826 1.054  3.14 2.803 3316 3427 3387 -0.19 -0.08 -0.19 -0.12 -0.15 -0.18       -0.14 -0.10 +2.83 +3.05 +0.73 +2.51 +0.62 +1.62 +0.96 +1.30 +0.71 +1.40 +2.03 +1.90 3293 0.3226 -1.8775
20424915+4122599   310.7048  41.3833  9.62  9.00  8.72 0.03 0.03 0.02 AAA 13.14 0.05    62   -23 LG11                          13.59    5075    4215  -16630 1.043 0.858 0.890 0.985 0.809 1.031  3.87 3.758 3402 3367 3348 +0.04 -0.03 +0.12 +0.15 +0.05 +0.02       +0.11 +0.15 +3.86 +1.06 +0.89 +2.71 +0.97 +1.51 +1.14 +1.47 +0.77 +1.34 +2.02 +1.84 3317 0.3054 -1.8348
20431920+5520521   310.8300  55.3478  9.56  9.06  8.75 0.02 0.02 0.01 AAA 14.40 0.18   872  1720 LG11     73.20   2.70     D14        -29560    2242   -8621 0.949 0.780 0.795 0.941 0.681 0.923  6.16            3187 3278                                     -0.16             +6.12 -0.63 +0.35 +0.85 +1.32 +0.26 +0.31 +0.62 +0.49 +0.62 +0.68 +0.62
20435409+2307138   310.9754  23.1205  9.27  8.59  8.34 0.02 0.02 0.02 AAA 12.72 0.06   -90   -82 LG11                                  24551    5001  -23354 1.089 0.918 0.958 1.010 0.889 1.091  2.22 2.940 3678 3739 3470 +0.39 +0.54 +0.86 +0.25 +0.36 +0.59       +0.26 +0.46 +4.43 +1.80 +1.27 +3.74 +0.96 +2.47 +1.60 +2.16 +0.74 +1.79 +2.70 +2.66 3457 0.4326 -1.5273
20485245+1943049   312.2186  19.7181  9.24  8.61  8.37 0.03 0.02 0.02 AAA 13.02 0.09  -162  -191 LG11     29.80   1.80     A95 13.41   42438    6485  -24621 1.055 0.900 0.910 0.999 0.853 1.050  3.39 3.669 3556 3546 3380 -0.01 +0.09 +0.43 +0.07 +0.11 +0.28       +0.28 +0.20 +4.45 +1.61 +0.87 +2.56 +0.97 +1.47 +0.82 +1.61 +0.71 +1.28 +1.89 +1.84 3308 0.2949 -1.8741
20510151+3955426   312.7563  39.9285  9.06  8.47  8.24 0.02 0.02 0.02 AAA 12.36 0.06   406   440 LG11     33.80   1.30     D14 12.84  -47786    3332  -15635 1.085 0.871 0.909 1.027 0.800 1.081  3.40 2.991 3848 3338 3446 -0.20 -0.22 -0.14 -0.13 -0.21 -0.16       -0.18 -0.14 +2.67 +2.53 +1.30 +3.33 +0.74 +2.13 +1.43 +1.59 +0.69 +1.60 +2.24 +2.39 3447 0.3875 -1.6215
20525817+4310240   313.2424  43.1734  9.14  8.58  8.35 0.02 0.03 0.03 AAA 12.67 0.07  -200  -313 LG11     64.10   1.20     D14 13.08   29428    6512  -16085 1.035 0.855 0.891 0.992 0.817 1.030  3.84 3.323 3488 3397 3347 -0.27 -0.42 -0.29 -0.08 -0.29 -0.21       -0.27 -0.22 +3.66 +1.81 +0.59 +1.87 +0.71 +0.86 +0.80 +1.14 +0.71 +1.04 +1.56 +1.36      0.1949 -2.1868
20533304+1037020   313.3877  10.6172  9.35  8.75  8.48 0.02 0.03 0.02 AAA 13.54 0.11  -496  -441 LG11     71.90   2.80     D14 13.96  -28480    8389   25407 1.012 0.861 0.870 0.959 0.804 0.986  4.35 4.080 3110 3350 3295 +0.07 -0.11 -0.03 +0.08 -0.07 -0.04       +0.07 -0.11 +5.22 +1.00 +0.40 +0.91 +1.06 +0.33 +0.09 +0.80 +0.65 +0.63 +1.09 +0.87
20582314+4235035   314.5964  42.5843  9.49  8.92  8.63 0.02 0.03 0.02 AAA 12.91 0.07   301   425 LG11                          13.31   35928    4790  -16446 1.063 0.887 0.918 1.004 0.844 1.073  3.18 2.992 3610 3506 3426 -0.22 -0.23 -0.03 -0.03 -0.12 -0.05       -0.05 -0.01 +2.87 +2.09 +0.93 +2.85 +0.69 +1.71 +1.20 +1.58 +0.76 +1.39 +2.03 +1.98 3356 0.3301 -1.7766
20584898+5115421   314.7041  51.2617 10.10  9.53  9.28 0.02 0.02 0.02 AAA 13.39 0.12   -77  -192 LS05     28.70   1.00     D14         14359    5420  -10618 1.095 0.906 0.935 1.012 0.874 1.138  2.76 2.635 3693 3657 3605 -0.19 -0.15 -0.04 -0.03 -0.15 -0.04       -0.05 -0.10 +2.85 +3.50 +1.02 +3.02 +0.63 +2.03 +1.26 +1.46 +0.63 +1.42 +1.93 +2.14 3430 0.3626 -1.7123
20592035+5303049   314.8348  53.0514  9.91  9.36  9.12 0.02 0.01 0.02 AAA 13.96 0.12   168    28 LG11     19.50   3.40     D14 14.08   11369    5295  -12565 1.024 0.855 0.869 0.943 0.799 1.004  4.37 4.139      3335 3312 +0.10 +0.10 +0.13 +0.13 +0.07 +0.09       +0.14 +0.09 +4.63 +1.75 +0.97 +2.19 +1.10 +1.00 +0.57 +1.32 +0.73 +1.10 +1.31 +1.51 3384 0.2202 -2.0513
21000529+4004136   315.0221  40.0704  6.67  6.09  5.88 0.02 0.02 0.02 AAA  9.61 0.01   614  -247 LG11     65.40   1.84     L07  9.97    9121    4710  -17566 1.068 0.885 0.929 1.001 0.813 1.106  2.91 2.663 3577 3380 3509 -0.18 -0.33 -0.10 -0.08 -0.23 -0.13       -0.10 -0.13 +2.70 +1.71 +1.21 +3.88 +0.62 +2.46 +1.67 +1.59 +0.78 +1.53 +2.38 +2.53 3483 0.4071 -1.4807
21005978+5103147   315.2491  51.0541  9.88  9.31  9.07 0.02 0.02 0.02 AAA 13.10 0.08   260  -100 LG11     21.80   1.40     D14 13.56  -37625    5997  -10719 1.063 0.859 0.892 1.006 0.783 1.085  3.81 3.360 3639 3288 3454 -0.16 -0.31 -0.22 -0.12 -0.33 -0.20       -0.21 -0.25 +3.15 +2.75 +1.03 +3.09 +0.70 +2.04 +1.25 +1.43 +0.74 +1.40 +1.93 +2.25 3437 0.3622 -1.6871
21012062+3314280   315.3359  33.2411  8.94  8.36  8.08 0.03 0.05 0.02 AAA 12.59 0.06   302  -132 LG11                                 -48247    8436   19999 1.412 0.885 0.900 1.358 0.890 1.045  3.61 3.382      3746 3371 +0.45 -0.08 -0.12 +0.87 -0.31 -0.14       -0.04 -0.06 +4.03 +1.59 +1.36 +2.34 +0.80 +1.52 +0.51 +0.99 +0.62 +1.30 +1.64 +1.29 3341 0.3026 -2.0871
21012481+2043377   315.3534  20.7272  9.94  9.35  9.14 0.02 0.03 0.02 AAA 13.71 0.08  -389  -393 LG11     44.10   1.20     D14 14.20   -2749    5857   23783 1.011 0.865 0.886 0.967 0.801 1.013  3.97 3.615 3198 3340 3323 -0.08 -0.31 -0.15 -0.01 -0.26 -0.14       -0.11 -0.26 +4.81 +2.03 +0.48 +1.53 +0.82 +0.66 +0.50 +1.04 +0.66 +0.69 +1.01 +0.86 3209        -2.4996
21013304+4046208   315.3877  40.7724 10.56 10.01  9.77 0.02 0.02 0.01 AAA 14.39 0.09   311    28 LS05                          14.61  -29676    3365  -15187 1.039 0.841 0.865 1.011 0.783 0.995  4.47 4.024 3681 3288 3303 -0.15 -0.18 -0.16 +0.03 -0.26 -0.15       -0.21 -0.15 +3.74 +1.43 +0.90 +2.10 +0.85 +1.11 +0.87 +1.43 +0.74 +1.17 +1.72 +1.52 3224 0.2431 -2.0753
21013344+3957037   315.3893  39.9510 10.99 10.40 10.12 0.02 0.02 0.01 AAA 15.74       -151    -2 LS05     45.20   2.30     D14         28223    9783  -17395 0.972 0.821 0.834 0.940 0.736 0.941  5.22            3201 3276 +0.13 -0.18 +0.26 +0.21 +0.06 +0.10       +0.23       +6.32 -0.18 +0.36 +1.00 +1.77 +0.26 +0.06 +0.58 +0.71 +0.80 +1.28 +0.55
21024606+3454360   315.6919  34.9100  9.85  9.28  9.00 0.02 0.02 0.01 AAA 14.16 0.06   233  -263 LG11     33.70   1.90     D14 14.57  -57834   11415   19455 1.362 0.850 0.850 1.331 0.831 0.958  4.84 4.482      3450 3279 +0.74 +0.10 +0.27 +1.05 -0.04 +0.16       +0.23 +0.37 +5.41 +0.10 +1.41 +2.34 +1.35 +1.48 +0.59 +1.04 +0.66 +1.41 +1.87 +1.32 3303 0.3104 -2.0771
21044799-0418264   316.2000  -4.3074  9.88  9.29  9.05 0.02 0.02 0.02 AAA 14.08 0.10    50   -12 LG11                          14.31   46002    5592  -28979 1.017 0.844 0.870 0.967 0.782 0.990  4.35 4.112 3204 3286 3299 -0.05 +0.05 +0.10 +0.07 +0.05 +0.05       +0.12 +0.17 +4.81 +1.57 +0.69 +1.95 +1.17 +1.08 +0.52 +1.24 +0.77 +1.16 +1.53 +1.41 3243 0.2376 -2.1486
21052221+2051341   316.3426  20.8595  9.42  8.87  8.66 0.03 0.03 0.02 AAA 12.84 0.07   252   -68 LG11                          13.25   56091    5391  -24496 1.057 0.876 0.908 0.997 0.843 1.055  3.43 2.922 3533 3501 3390 -0.32 -0.20 -0.25 -0.10 -0.15 -0.24       -0.25 -0.17 +2.99 +2.39 +0.73 +2.25 +0.71 +1.32 +0.90 +1.29 +0.75 +1.10 +1.56 +1.64 3292 0.2636 -2.0030
21054244+5015577   316.4268  50.2660  9.97  9.37  9.13 0.02 0.03 0.02 AAA 14.00 0.07   103    38 LG11                          14.36   17195    7752  -13982 1.054 0.880 0.892 0.974 0.829 1.033  3.82 3.844 3282 3439 3351 +0.09 +0.25 +0.28 +0.06 +0.06 +0.20       +0.22 +0.21 +3.46 +1.18 +1.10 +2.83 +0.95 +1.66 +0.93 +1.73 +0.67 +1.35 +1.77 +1.99 3422 0.3217 -1.7794
21054537+5015435   316.4391  50.2621  9.54  8.93  8.72 0.02 0.03 0.03 AAE 13.30 0.10   103    42 LG11                          13.66    8279    4689  -11081 1.087 0.900 0.917 1.003 0.859 1.096  3.21 3.466 3604 3576 3482 +0.04 +0.18 +0.33 +0.03 +0.14 +0.19       +0.22 +0.23 +3.44 +2.16 +1.25 +3.46 +0.86 +2.32 +1.52 +1.95 +0.75 +1.64 +2.35 +2.52 3449 0.4057 -1.5928
21072444+1950522   316.8518  19.8479  9.18  8.64  8.39 0.03 0.06 0.03 AAA 12.12 0.06   352  -136 LG11                          12.62   29986    5151  -24903 1.078 0.909 0.941 1.014 0.857 1.121  2.62 1.940 3716 3566 3553 -0.40 -0.40 -0.25 -0.19 -0.29 -0.21       -0.31 -0.25 +2.35 +3.46 +1.15 +3.37 +0.49 +2.04 +1.23 +1.47 +0.72 +1.36 +1.91 +2.24 3489 0.3600 -1.6143
21072810+4651537   316.8671  46.8649  9.49  8.84  8.58 0.02 0.02 0.02 AAA 12.58 0.06    17    98 LG11                          13.15    2270    8018  -15527 1.103 0.926 0.972 1.001 0.874 1.138  1.89 2.870 3585 3655 3607 +0.45 +0.40 +0.73 +0.28 +0.30 +0.57       +0.30 +0.42 +4.35 +3.55 +1.69 +4.78 +0.83 +3.13 +2.18 +2.35 +0.66 +1.84 +2.68 +3.06 3626 0.4786 -1.3211
21074833+2945225   316.9514  29.7563  9.18  8.69  8.52 0.02 0.02 0.02 AAA  9.34 0.03    88  -248 LS05     30.57   1.96     L07  9.69   41104    5531  -21580 1.134 0.944 1.044 1.097 0.959 1.307  0.14       4461 4232 4397 -0.42 -0.29 -0.39 -0.17 -0.19 -0.29       -0.69 -0.56 +1.23 +5.34 +2.39 +6.52 +0.29 +4.41 +3.41 +1.76 +0.37 +0.92 +1.52 +2.83 4365 0.7833 -0.8127 Brighter west component of several " double (_W)
21074857+2945266   316.9524  29.7574  9.18  8.69  8.52 0.12 0.13 0.09 BBA               88  -248 LS05     30.57   1.96     L07         41661    8097  -21592 1.074 0.893 0.942 1.021 0.854 1.090  2.61 2.318 3789 3554 3467 -0.27 -0.15 -0.21 -0.19 -0.16 -0.19       -0.14 -0.14 +2.81 +2.42 +1.08 +3.21 +0.52 +2.07 +1.22 +1.51 +0.71 +1.34 +1.99 +2.23 3423 0.3613 -1.6579 Brighter east component of several " double (_E)
21105737+4657578   317.7391  46.9661  9.66  9.02  8.79 0.02 0.02 0.01 AAA 13.01 0.07  -220  -314 LG11                          13.54   22972    5794  -15592 1.081 0.911 0.939 1.002 0.837 1.114  2.67 3.006 3592 3474 3533 +0.11 +0.23 +0.22 +0.03 +0.09 +0.14       +0.16 +0.21 +3.35 +3.01 +1.24 +3.94 +0.68 +2.28 +1.50 +1.84 +0.67 +1.55 +2.16 +2.39 3562 0.3939 -1.4607
21105881+4657325   317.7451  46.9590  9.88  9.26  9.05 0.02 0.02 0.02 AAA 13.39 0.08  -220  -314 LG11                          13.79   32179    5253  -14685 1.061 0.887 0.915 1.002 0.829 1.055  3.25 3.359 3588 3442 3390 +0.01 +0.07 +0.22 +0.10 -0.00 +0.13       +0.14 +0.18 +3.31 +1.59 +1.02 +3.17 +0.80 +1.82 +1.34 +1.73 +0.70 +1.53 +2.28 +2.14 3388 0.3555 -1.6743
21124559-0719558   318.1900  -7.3322  9.90  9.25  9.01 0.02 0.02 0.02 AAA 13.67 0.10   102   -37 LG11                          14.02    6983    9002  -27801 1.072 0.885 0.926 0.993 0.859 1.048  2.99 3.414 3499 3578 3377 +0.03 +0.14 +0.30 +0.00 +0.10 +0.20       +0.27 +0.18 +3.76 +1.34 +0.99 +2.66 +0.83 +1.67 +1.02 +1.46 +0.66 +1.44 +2.15 +2.08 3304 0.3319 -1.8142
21134479+3634517   318.4367  36.5810  9.66  9.05  8.77 0.02 0.02 0.02 AAA 13.38 0.10   -25   -76 LG11                                  33307    3979  -16891 1.064 0.875 0.895 1.006 0.832 1.029  3.74 3.606 3638 3453 3344 -0.10 -0.20 +0.07 -0.04 -0.14 +0.04       +0.06 -0.01 +4.18 +1.73 +0.83 +2.20 +0.87 +1.24 +0.67 +1.32 +0.64 +1.17 +1.70 +1.56 3253 0.2584 -2.0366
21135246+1805595   318.4686  18.0999  8.97  8.35  8.12 0.02 0.03 0.02 AAA 12.36 0.08   446   -54 LG11                          12.62  -19082    4713  -25487 1.090 0.920 0.953 1.020 0.879 1.122  2.33 2.962 3781 3683 3555 +0.17 -0.01 +0.40 +0.09 +0.13 +0.25       +0.24 +0.26 +3.24 +3.29 +1.36 +3.94 +0.74 +2.58 +1.75 +2.01 +0.76 +1.69 +2.59 +2.69 3482 0.4289 -1.4778
21144685+3801137   318.6952  38.0205  8.34  7.71  7.49 0.02 0.02 0.02 AAA 11.63 0.01   165   436 LG11     47.80   0.61     G04 11.95    9947    3133  -16240 1.087 0.906 0.930 1.016 0.860 1.088  2.90 2.777 3734 3583 3462 -0.16 -0.15 -0.10 -0.05 -0.12 -0.10       -0.04 -0.07 +3.00 +2.76 +1.14 +3.15 +0.64 +2.04 +1.29 +1.53 +0.72 +1.34 +1.99 +2.05 3412 0.3584 -1.6883
21144753+1604498   318.6981  16.0805  9.22  8.62  8.33 0.03 0.03 0.02 AAA 13.11 0.07  -142  -252 LG11     41.20   1.10     D14 13.43  -12085    3786  -26062 1.057 0.901 0.913 0.998 0.846 1.050  3.32 3.576 3554 3516 3380 +0.10 +0.18 +0.36 +0.10 +0.12 +0.20       +0.25 +0.23 +3.80 +2.18 +1.13 +2.81 +0.92 +1.83 +1.00 +1.75 +0.72 +1.40 +2.10 +2.11 3331 0.3415 -1.7720
21144910+1254002   318.7046  12.9001  9.91  9.34  9.08 0.02 0.02 0.02 AAA 13.90 0.12   100  -125 LG11     29.60   1.90     D14 14.33  -28412    7777  -26886 1.026 0.859 0.859 0.981 0.799 0.986  4.61 4.347 3357 3333 3295 +0.08 -0.08 +0.29 +0.13 +0.02 +0.20       +0.25 +0.16 +4.89 +1.09 +0.74 +2.30 +1.12 +1.26 +0.71 +1.41 +0.75 +1.12 +1.78 +1.63 3237 0.2570 -1.9908
21160378+2951460   319.0158  29.8628  9.30  8.66  8.45 0.02 0.02 0.02 AAA 13.19 0.06   204    39 LG11                                  30236    4161  -21654 1.031 0.852 0.883 0.974 0.796 1.001  4.03 3.898 3285 3326 3309 +0.06 -0.16 +0.07 +0.15 +0.02 +0.02       +0.13 +0.15 +4.55 +1.23 +0.83 +2.29 +1.06 +1.28 +0.66 +1.40 +0.66 +1.10 +1.76 +1.53 3238 0.2576 -2.0203
21160576+2951511   319.0240  29.8642  8.45  7.86  7.61 0.03 0.02 0.03 AAA 12.34 0.03   204    39 LG11     51.20   3.00     S12        -24095    4105   21613 1.030 0.859 0.876 0.958 0.807 0.989  4.21 4.022 3099 3360 3298 +0.02 -0.11 +0.09 +0.10 +0.04 +0.02       +0.13 +0.19 +4.69 +1.15 +0.37 +1.62 +1.15 +0.47 +0.24 +1.18 +0.72 +1.29 +1.85 +1.38      0.1884 -2.2476
21172273+2053547   319.3447  20.8985  8.68  8.03  7.83 0.03 0.02 0.01 AAA 12.14 0.09   308   303 LG11     45.60  12.60     A95 12.31  -62960   13421   24230 1.060 0.876 0.903 0.988 0.814 1.029  3.55 3.520 3440 3383 3344 -0.03 -0.02 +0.11 +0.02 +0.02 +0.05       +0.10 +0.12 +3.31 +1.86 +0.75 +2.23 +0.93 +1.18 +0.75 +1.61 +0.75 +1.51 +2.17 +1.82 3238 0.2984 -1.9681
21173962-0854491   319.4151  -8.9137  9.52  8.92  8.71 0.03 0.07 0.02 AAA 13.09 0.10   -62   -18 LG11                          13.31   40618    4482  -29285 1.068 0.892 0.932 0.993 0.850 1.083  2.84 2.974 3497 3535 3450 -0.08 -0.00 +0.07 +0.02 +0.02 +0.02       +0.09 +0.14 +3.11 +2.99 +1.04 +2.99 +0.74 +1.86 +1.11 +1.60 +0.69 +1.43 +2.06 +1.99 3384 0.3469 -1.7368
21203506+3419476   320.1461  34.3299  9.70  9.14  8.91 0.02 0.02 0.02 AAA 13.41 0.08    97    71 LG11                          13.75    5673    4221  -17723 1.062 0.860 0.878 1.014 0.803 1.013  4.15 3.845 3715 3347 3322 -0.16 -0.13 -0.09 -0.06 -0.18 -0.11       -0.04 -0.04 +3.27 +1.89 +1.07 +2.68 +0.75 +1.73 +1.08 +1.59 +0.78 +1.47 +2.07 +1.98 3334 0.3397 -1.8203
21274751+5505337   321.9480  55.0927 10.40  9.87  9.62 0.02 0.02 0.01 AAA 14.26 0.12   492   193 LS05     39.80   1.80     D14 14.64  -33136    4972   -8480 1.020 0.834 0.856 0.993 0.762 1.020  4.68 4.212 3496 3240 3332 -0.10 -0.35 -0.21 +0.03 -0.30 -0.21       -0.27 -0.27 +4.11 +1.63 +0.73 +1.74 +0.89 +1.08 +0.72 +1.08 +0.58 +1.05 +1.41 +1.43      0.2264 -2.1969
21280940+6321013   322.0392  63.3504  9.99  9.41  9.16 0.02 0.03 0.02 AAA 13.55 0.11    36   192 LG11     26.30   1.50     D14 13.85   57707    9434   -6192 1.046 0.856 0.892 1.003 0.806 1.029  3.82 3.621 3604 3357 3345 -0.18 -0.19 -0.06 -0.02 -0.08 -0.08       +0.01 -0.06 +3.76 +1.39 +0.94 +2.67 +0.85 +1.66 +1.23 +1.43 +0.72 +1.50 +2.07 +1.76 3339 0.3368 -1.8615
21293671+1738353   322.4030  17.6432  6.25  5.74  5.45 0.02 0.02 0.02 AAA  9.93 0.01  1008   376 LG11    149.15   1.81     L07 10.30  -43695   10373   25425 1.050 0.875 0.902 0.988 0.823 1.035  3.58 3.338 3441 3416 3355 -0.23 -0.29 -0.10 -0.05 -0.13 -0.11       -0.05 -0.06 +3.71 +2.34 +0.50 +1.58 +0.80 +0.63 +0.45 +1.23 +0.69 +1.15 +1.62 +1.33             -2.2747
21311859-0947263   322.8275  -9.7907  7.32  6.70  6.38 0.02 0.03 0.02 AAA 11.75 0.06  1162   -54 LG11    120.52   5.98     L07        -17936    4700  -29033 1.009 0.863 0.875 0.953 0.809 0.978  4.23 4.158 3029 3366 3289 +0.28 +0.13 +0.47 +0.21 +0.12 +0.30       +0.29 +0.14 +5.68 +0.78 +0.58 +1.57 +1.28 +0.83 +0.33 +1.07 +0.70 +1.03 +1.44 +1.15      0.1874 -2.3472
21334890-0651099   323.4538  -6.8528  9.56  8.94  8.65 0.02 0.05 0.02 AAA 13.75 0.17   124  -496 LG11                                   3304    4952  -28709 1.027 0.862 0.883 0.970 0.814 0.991  4.03 4.014 3236 3385 3299 +0.16 +0.03 +0.28 +0.12 -0.02 +0.18       +0.26 +0.04 +5.41 +0.62 +0.52 +1.57 +1.10 +0.93 +0.32 +1.03 +0.59 +1.02 +1.42 +1.20      0.2020 -2.3292
21362954+5331585   324.1231  53.5329  9.87  9.24  9.01 0.02 0.03 0.02 AAA 12.63 0.08   -66   -76 LG11                          13.07   17913    4355   -9122 1.119 0.925 0.977 1.037 0.875 1.206  1.76 2.181 3947 3658 3870 -0.11 +0.07 +0.14 -0.08 -0.03 +0.09       +0.09 -0.05 +2.47 +3.74 +1.62 +4.78 +0.50 +3.30 +2.19 +1.96 +0.73 +1.68 +2.49 +3.03 3636 0.4795 -1.3158
21372900-0555082   324.3708  -5.9190  8.78  8.22  7.91 0.02 0.03 0.02 AAA 12.66 0.07    19   155 LG11                          12.97   36421    4065  -28511 1.027 0.856 0.893 0.974 0.809 1.022  3.79 3.539 3281 3367 3334 -0.15 -0.16 -0.08 -0.04 -0.12 -0.09       -0.04 -0.11 +4.37 +2.29 +0.59 +1.77 +0.88 +0.96 +0.43 +1.09 +0.70 +1.00 +1.31 +1.23 3229 0.2057 -2.2631
21374019+0137137   324.4175   1.6205  8.80  8.14  7.88 0.02 0.02 0.02 AAA 13.07 0.10    83   -54 LG11                          13.14   13755    5770  -27432 0.999 0.805 0.849 0.955 0.719 0.962  4.86 4.475 3058 3186 3281 -0.14 +0.04 +0.03 +0.05 +0.01 -0.02       +0.09 +0.23 +3.83 +0.45 +0.73 +2.28 +1.13 +1.42 +0.84 +1.41 +0.79 +1.26 +1.73 +1.79 3286 0.2878 -1.9583
21395433+2736439   324.9764  27.6122  8.21  7.61  7.38 0.02 0.02 0.02 AAA 11.13 0.03   281  -230 LG11     40.93   3.05     L07 11.62    5592    3165   23050 1.094 0.913 0.951 1.005 0.914 1.111  2.38 1.688 3619 3900 3524 -0.35 -0.25 -0.25 -0.17 -0.20 -0.20       -0.31 -0.23 +2.42 +3.42 +0.74 +2.65 +0.51 +1.29 +0.76 +1.31 +0.68 +1.43 +1.99 +2.01 3336 0.2946 -1.8262
21410461+1935353   325.2692  19.5932  9.73  9.16  8.94 0.02 0.05 0.02 AAA 13.41 0.10   -62   -32 LG11                          13.82  -10273    9779   25139 1.043 0.850 0.900 0.942 0.786 1.044  3.61 3.381      3297 3369 -0.21 -0.11 -0.09 -0.07 -0.10 -0.11       -0.04 -0.05 +3.19 -2.54 +0.66 +1.81 +0.80 +1.21 +0.75 +1.21 +0.65 +1.37 +1.90 +1.56      0.2785 -2.1419
21415843+2741150   325.4935  27.6875  9.82  9.27  9.01 0.02 0.02 0.01 AAA 13.66 0.11  -291   -57 LG11     46.00   1.40     D14 13.98   46514    4123  -22526 1.024 0.845 0.877 0.981 0.792 1.008  4.18 3.827 3365 3314 3317 -0.10 -0.22 -0.20 -0.02 -0.22 -0.21       -0.09 -0.19 +4.75 +1.78 +0.58 +1.45 +0.86 +0.80 +0.43 +1.03 +0.64 +0.88 +1.21 +1.13             -2.3879
21431383-0147227   325.8076  -1.7897  9.88  9.25  9.01 0.03 0.02 0.02 AAA 13.53 0.14  -116   -82 LG11                                  20064    3704  -27820 1.060 0.885 0.926 0.987 0.825 1.077  2.99 3.212 3426 3423 3435 -0.06 +0.00 +0.18 -0.03 -0.00 +0.07       +0.16 +0.17 +3.74 +2.45 +0.99 +2.87 +0.80 +1.88 +0.98 +1.59 +0.73 +1.33 +1.97 +1.96 3359 0.3419 -1.7722
21440900+1703348   326.0375  17.0597  9.31  8.73  8.44 0.02 0.02 0.01 AAA 13.36 0.08   248    14 LG11     65.50   2.70     D14 13.74  -23478    8477   25796 1.023 0.863 0.890 0.969 0.789 1.017  3.86 3.867 3229 3306 3328 +0.10 -0.04 +0.20 +0.14 -0.02 +0.10       +0.22 +0.00 +5.17 +1.64 +0.53 +1.53 +1.04 +0.88 +0.69 +0.97 +0.66 +1.12 +1.64 +1.22      0.2070 -2.3285
21450079-0547128   326.2533  -5.7869  9.03  8.46  8.19 0.02 0.03 0.03 AAA 12.48 0.08  -166  -434 LG11                          12.89   45243    6755  -28304 1.042 0.869 0.908 0.985 0.822 1.050  3.43 3.140 3406 3413 3380 -0.29 -0.29 -0.09 -0.14 -0.19 -0.10       -0.10 -0.11 +3.64 +2.78 +0.76 +2.21 +0.71 +1.30 +0.64 +1.27 +0.73 +1.12 +1.54 +1.45 3294 0.2618 -2.0661
21450906+6147452   326.2878  61.7959  9.52  8.93  8.69 0.03 0.03 0.02 AAA 12.94 0.06   203  -118 LG11     45.20   1.60     D14 13.28  -26436    6012   -6956 1.054 0.876 0.916 0.998 0.847 1.070  3.23 2.945 3551 3519 3419 -0.16 -0.29 -0.08 -0.04 -0.17 -0.11       -0.11 -0.13 +3.24 +2.68 +0.84 +2.47 +0.70 +1.42 +0.99 +1.41 +0.73 +1.39 +1.89 +1.76 3319 0.3027 -1.9154
21451241+4225454   326.3017  42.4293 10.94 10.33 10.09 0.02 0.02 0.02 AAA 14.89 0.20   167   -30 LS05     21.30   1.00     D14 15.21  -64834   15513   15294 1.041 0.883 0.897 0.977 0.812 1.028  3.69 3.800 3314 3375 3344 +0.19 +0.18 +0.31 +0.07 +0.08 +0.14       +0.25 +0.17 +3.99 +1.12 +0.82 +2.15 +0.95 +1.38 +1.08 +1.53 +0.62 +1.24 +1.94 +1.65      0.2816 -2.0257
21462206+3813047   326.5919  38.2180  7.95  7.47  7.20 0.02 0.03 0.02 AAA 11.84 0.05   168  -117 LG11    149.60   2.00     D14 12.21  -98515    7541   19267 0.986 0.796 0.858 0.962 0.723 0.986  4.64 4.071 3141 3189 3295 -0.41 -0.45 -0.56 -0.22 -0.45 -0.44       -0.56 -0.43 +4.12 +2.23 +0.45 +1.29 +0.72 +0.67 +0.70 +0.88 +0.57 +0.89 +1.15 +1.11             -2.4380
21464021+6648105   326.6676  66.8029  8.84  8.26  7.99 0.02 0.03 0.02 AAA 12.75 0.08   390   211 LG11     73.20   3.10     D14 13.08    5973    3534   -4372 1.044 0.862 0.880 0.993 0.812 0.995  4.11 3.944 3494 3376 3303 +0.04 -0.02 +0.14 +0.10 -0.07 +0.08       +0.12 +0.02 +4.08 +0.96 +0.84 +2.07 +0.97 +1.11 +0.64 +1.48 +0.71 +1.35 +1.87 +1.52 3226 0.2653 -2.0822
21464040-0010233   326.6683  -0.1732  8.36  7.82  7.49 0.02 0.03 0.03 AAA 12.39 0.04   771  -505 LG11                                   4141    4993  -29428 1.036 0.862 0.870 1.003 0.814 1.012  4.34 4.083 3604 3384 3322 +0.03 -0.18 +0.10 -0.03 -0.08 +0.11       +0.09 +0.02 +3.96 +2.14 +0.86 +2.09 +0.99 +1.02 +0.88 +1.64 +0.70 +1.12 +1.67 +1.39 3223 0.2249 -2.1187
21471744-0444406   326.8227  -4.7446  9.42  8.84  8.50 0.02 0.03 0.02 AAA 13.97 0.12   256    12 LG11                          14.30  -12294   19978  -29281 1.002 0.842 0.864 0.955 0.795 0.953  4.50 4.229 3056 3321 3278 +0.08 -0.07 +0.17 +0.10 -0.07 +0.14       +0.14 -0.07 +5.39 +1.64 +0.44 +1.09 +1.26 +0.55 +0.40 +0.88 +0.62 +0.80 +0.80 +0.72
21473964+4507331   326.9152  45.1259  9.77  9.22  9.02 0.02 0.03 0.02 AAA 13.16 0.07    82  -314 LG11     40.20   1.10     D14 13.47   21212    6301  -12384 1.036 0.836 0.882 1.005 0.780 1.023  4.05 3.381 3623 3282 3336 -0.40 -0.39 -0.47 -0.29 -0.39 -0.37       -0.46 -0.35 +2.79 +3.36 +0.86 +2.59 +0.64 +1.51 +1.07 +1.29 +0.65 +1.17 +1.54 +1.94 3408 0.2911 -1.8491
21491738+5922511   327.3224  59.3809  9.72  9.11  8.85 0.02 0.03 0.02 AAA 13.31 0.08    90    89 LG11                          13.69    9869    6091  -10554 1.047 0.839 0.936 0.977 0.786 1.041  2.76 2.830 3313 3296 3364 -0.01 +0.01 +0.03 +0.07 -0.12 -0.03       +0.05 -0.10 +3.63 +1.77 +1.09 +2.48 +0.75 +1.35 +0.62 +1.33 +0.74 +1.55 +2.14 +1.52 3304 0.3202 -1.9759
21552437+5938371   328.8515  59.6437  9.18  8.60  8.35 0.02 0.03 0.02 AAA 13.20 0.09   107    27 LG11                          13.53    8884    8067  -10489 1.020 0.831 0.921 0.961 0.782 0.997  3.11 3.152 3127 3286 3305 +0.00 +0.03 +0.07 +0.13 -0.11 -0.02       +0.07 +0.03 +5.03 +0.91 +0.72 +2.01 +0.95 +0.87 +0.32 +1.29 +0.82 +1.37 +1.90 +1.19 3214 0.2451 -2.2161
21565513-0154100   329.2297  -1.9028  9.88  9.31  9.03 0.02 0.02 0.02 AAA 14.36 0.09  1275   615 LG11     74.80   3.20     A95       -104575    6661  -29367 0.949 0.782 0.842 0.960 0.695 0.953  5.03       3121 3182 3278 -0.21 -0.13 -0.41 -0.17 -0.37 -0.38       -0.39       +5.46 +1.56 +0.29 +0.65 +1.08 +0.32 +0.38 +0.73 +0.68 +0.69 +0.67 +0.60
22011310+2818248   330.3046  28.3069  7.64  7.03  6.78 0.03 0.03 0.02 AAA 11.59 0.03   372    36 LG11    112.33   3.05     L07 12.01  -18183    3952   23267 1.017 0.844 0.865 0.948 0.806 0.972  4.47 4.183      3356 3286 -0.06 -0.09 +0.02 +0.08 -0.02 -0.03       +0.09 +0.09 +4.48 +0.79 +0.26 +1.22 +1.11 +0.27 +0.01 +1.04 +0.72 +1.12 +1.62 +1.13             -2.4526
22032128+6729596   330.8387  67.4999  9.41  8.89  8.69 0.03 0.03 0.02 AAA 13.04 0.07   530  -301 LG11     56.70   1.80     D14        -82747    5458   -3913 1.025 0.827 0.865 1.001 0.751 0.999  4.46 3.909 3576 3222 3307 -0.30 -0.40 -0.44 -0.17 -0.33 -0.36       -0.40 -0.22 +2.99 +2.03 +0.89 +2.10 +0.81 +1.13 +0.89 +1.34 +0.70 +1.28 +1.60 +1.62 3288 0.2582 -2.0468
22033338+0340235   330.8891   3.6732  9.74  9.15  8.85 0.02 0.02 0.02 AAA 13.93 0.11     7  -106 LG11                          14.31   67105    7536  -26166 0.995 0.829 0.860 0.955 0.776 0.962  4.58 4.263 3053 3272 3281 -0.07 -0.20 +0.03 +0.05 -0.00 -0.03       +0.09 +0.04 +5.33 +0.43 +0.52 +1.49 +1.21 +0.47 +0.17 +0.89 +0.69 +0.81 +1.19 +1.13             -2.3803
22041904+4122552   331.0794  41.3820  9.78  9.18  8.91 0.03 0.03 0.02 AAA 13.21 0.07   154   -59 LG11     36.20   1.30     D14 13.72   46633   10857  -13533 1.062 0.887 0.926 0.997 0.839 1.071  2.98 3.089 3541 3485 3423 -0.07 -0.03 +0.07 +0.01 -0.07 +0.03       +0.09 -0.05 +3.64 +3.09 +1.02 +2.94 +0.68 +1.73 +1.07 +1.50 +0.67 +1.24 +1.80 +1.95 3404 0.3214 -1.7570
22050682+0508120   331.2784   5.1367  9.52  8.94  8.68 0.02 0.02 0.02 AAA 13.29 0.11   454   139 LG11                          13.62   24283    4305  -25839 1.033 0.849 0.887 0.995 0.795 1.002  3.94 3.724 3518 3322 3310 -0.16 -0.18 +0.01 -0.04 -0.19 -0.06       +0.02 +0.08 +3.43 +2.48 +0.98 +2.56 +0.75 +1.52 +0.89 +1.47 +0.74 +1.36 +1.92 +1.91 3317 0.3085 -1.8649
22064638+0325037   331.6933   3.4177  9.41  8.76  8.51 0.03 0.05 0.02 AAA 13.33 0.13   470  -311 LG11                          13.77    1279    6607  -26087 1.024 0.859 0.886 0.975 0.822 0.998  3.97 3.824 3288 3412 3306 +0.03 +0.02 +0.06 +0.09 -0.02 -0.00       +0.10 +0.06 +4.49 +1.44 +0.76 +1.86 +0.94 +0.77 +0.37 +1.17 +0.66 +1.03 +1.42 +1.32 3221        -2.2060
22084651+6403265   332.1938  64.0574  9.69  9.07  8.89 0.03 0.03 0.02 AAA 12.56 0.06   -66   -86 LG11                          13.02  -27373    3073   -5639 1.101 0.914 0.963 1.023 0.883 1.137  2.09 1.765 3808 3703 3604 -0.14 -0.32 -0.09 -0.04 -0.10 -0.10       -0.16 -0.10 +2.33 +3.21 +1.32 +3.87 +0.55 +2.60 +1.61 +1.83 +0.70 +1.63 +2.33 +2.57 3519 0.4254 -1.4865
22085034+1144131   332.2098  11.7370  9.90  9.34  9.04 0.02 0.02 0.02 AAA 14.26 0.12    89   -49 LG11                          14.54   21637    6169  -24270 0.993 0.809 0.835 0.957 0.736 0.942  5.20       3080 3201 3276 -0.29 -0.05 -0.05 -0.00 -0.12 -0.12       -0.04       +3.77 +0.92 +0.47 +1.54 +1.10 +0.84 +0.51 +1.15 +0.75 +1.10 +1.57 +1.23      0.1992 -2.3221
22093168+1152537   332.3820  11.8816  9.90  9.27  9.05 0.03 0.03 0.02 AAA 13.28 0.08   163  -119 LG11                          13.64    4723    5210  -24220 1.087 0.911 0.946 1.002 0.892 1.091  2.51 2.901 3594 3757 3470 -0.03 +0.11 +0.16 +0.02 +0.01 +0.09       +0.16 +0.01 +3.28 +3.17 +0.99 +3.00 +0.64 +2.12 +1.36 +1.73 +0.73 +1.52 +2.33 +2.19 3345 0.3788 -1.7151
22094029-0438267   332.4179  -4.6408  6.51  5.90  5.59 0.02 0.04 0.02 AAA 10.14 0.03  1135   -20 LG11    109.94   2.07     L07 10.36  -41311    8806   27974 1.072 0.904 0.952 0.981 0.861 1.094  2.36 3.109 3362 3584 3477 +0.21 +0.18 +0.50 +0.14 +0.21 +0.33       +0.29 +0.29 +3.97 +2.47 +1.18 +3.48 +0.78 +2.45 +1.38 +1.77 +0.71 +1.63 +2.37 +2.39 3445 0.4144 -1.5815 Planet Host
22094300+4102053   332.4292  41.0348  8.76  8.12  7.87 0.04 0.02 0.02 AAA 12.19 0.03   418   244 LG11                          12.64 -115806    6474   18356 1.062 0.881 0.917 0.987 0.824 1.063  3.21 3.231 3428 3423 3406 -0.04 -0.18 +0.11 -0.04 -0.09 +0.03       +0.08 +0.05 +3.03 +2.73 +1.28 +3.49 +0.76 +2.02 +1.39 +1.72 +0.74 +1.71 +2.36 +2.43 3472 0.3935 -1.5806
22112417+4059587   332.8507  40.9996  9.73  9.10  8.79 0.02 0.02 0.02 AAA 14.85 0.05   -89    68 LG11                          15.14   19792    4242  -13450 0.968 0.838 0.827 0.920 0.774 0.911  5.38            3265 3282 +0.41 +0.14 +0.46 +0.31 +0.18 +0.32       +0.30       +6.62 -0.13 +0.48 +1.05 +1.73 +0.27 +0.08 +0.64 +0.67 +0.66 +0.90 +0.64
22152616+6613277   333.8590  66.2244  8.75  8.13  7.89 0.03 0.03 0.02 AAA 12.43 0.06     6   210 LG11                          12.89   12927    2818   -4471 1.062 0.883 0.901 0.997 0.837 1.029  3.60 3.698 3533 3475 3344 +0.13 -0.00 +0.29 +0.15 -0.01 +0.19       +0.21 +0.12 +4.32 +1.43 +0.93 +2.45 +0.95 +1.45 +0.87 +1.58 +0.73 +1.41 +2.04 +1.71 3283 0.3084 -1.9322
22172586+2335047   334.3578  23.5846  9.89  9.28  9.06 0.02 0.03 0.02 AAA 13.37 0.12   -89  -381 LG11                                  50135    9940  -23469 1.070 0.892 0.935 1.007 0.851 1.088  2.76 2.724 3639 3538 3461 -0.16 -0.05 +0.04 -0.10 -0.01 -0.03       -0.01 +0.13 +3.11 +2.12 +1.11 +3.26 +0.76 +2.26 +1.42 +1.69 +0.76 +1.43 +2.20 +2.41 3397 0.3841 -1.6423
22182135+4356406   334.5890  43.9446  9.90  9.31  9.06 0.02 0.02 0.02 AAA 13.41 0.09    33    86 LG11                          13.95   32299    5931  -11937 1.025 0.853 0.889 0.978 0.786 1.021  3.88 3.551 3329 3295 3333 -0.13 -0.28 -0.15 -0.03 -0.30 -0.16       -0.09 -0.19 +3.96 +2.57 +0.80 +2.28 +0.77 +1.28 +0.81 +1.11 +0.64 +1.04 +1.39 +1.48 3353 0.2542 -2.0379
22201326+0643321   335.0553   6.7256  9.50  8.92  8.69 0.02 0.04 0.02 AAA 12.99 0.08   300   294 LG11                          13.42    3188    2341  -24772 1.030 0.852 0.894 0.997 0.823 1.021  3.77 3.265 3543 3418 3334 -0.31 -0.32 -0.27 -0.11 -0.27 -0.21       -0.26 -0.24 +3.89 +2.79 +0.72 +2.01 +0.68 +0.73 +0.48 +1.04 +0.73 +0.97 +1.23 +1.34 3330        -2.1581
22202731+1215005   335.1138  12.2501  9.91  9.41  9.15 0.02 0.02 0.02 AAA 13.62 0.13   533  -137 LG11                          13.89  -25796    3867  -23618 1.024 0.835 0.877 0.996 0.786 1.006  4.17 3.583 3525 3295 3314 -0.32 -0.28 -0.33 -0.18 -0.30 -0.26       -0.39 -0.29 +3.08 +2.51 +0.82 +2.01 +0.75 +1.27 +0.84 +1.24 +0.68 +1.27 +1.82 +1.66 3203 0.2713 -2.0607
22225080+2801475   335.7117  28.0299  9.76  9.19  8.93 0.02 0.02 0.02 AAA 13.74 0.08   398   -64 LG11     37.80   1.60     D14 14.01   -6781    4158  -21881 1.040 0.869 0.893 0.988 0.830 1.025  3.79 3.793 3442 3445 3339 +0.07 +0.13 +0.22 +0.06 +0.03 +0.13       +0.19 +0.07 +3.72 +1.37 +0.90 +2.51 +0.96 +1.38 +0.76 +1.52 +0.78 +1.45 +2.10 +1.86 3288 0.3059 -1.8847
22232904+3227334   335.8710  32.4593  6.90  6.28  6.05 0.02 0.02 0.02 AAA 10.38 0.01   251  -208 LG11     64.47   6.49     L07 10.76  -34115    3908   22127 1.058 0.876 0.907 0.973 0.827 1.036  3.45 3.473 3274 3433 3355 -0.11 -0.11 +0.12 +0.03 +0.09 +0.05       +0.12 +0.26 +3.26 +1.51 +0.74 +2.77 +0.96 +1.49 +0.95 +1.62 +0.76 +1.63 +2.40 +2.18 3323 0.3437 -1.7754
22251705+5924495   336.3211  59.4138  8.74  8.16  7.89 0.03 0.04 0.02 AAA 12.66 0.07   125  -314 LG11     54.70   2.10     D14 12.94   28977    5442  -10720 1.036 0.861 0.953 0.974 0.785 1.033  2.34 2.876 3276 3293 3351 +0.01 +0.28 +0.23 +0.00 -0.03 +0.13       +0.20 +0.20 +3.65 +1.96 +1.19 +2.93 +0.76 +1.71 +0.95 +1.82 +0.80 +1.83 +2.47 +2.05 3389 0.3908 -1.7453
22262498+5823051   336.6041  58.3848  9.46  8.85  8.62 0.02 0.03 0.02 AAA 13.02 0.07  -131   -57 LG11                          13.28   21778    5794  -11219 1.060 0.862 0.960 0.982 0.806 1.062  2.17 2.390 3368 3357 3403 -0.19 +0.11 +0.04 -0.10 -0.11 -0.02       +0.06 +0.02 +3.49 +2.59 +0.94 +2.70 +0.68 +1.45 +0.78 +1.57 +0.78 +1.63 +2.32 +1.82 3327 0.3410 -1.8421
22270280+0649324   336.7617   6.8257  9.02  8.49  8.16 0.03 0.03 0.03 AAA 12.84 0.14   186   -21 LG11     72.50   1.80     D14 13.34   34343    4455  -24392 1.014 0.842 0.881 0.977 0.800 0.992  4.09 3.823 3316 3337 3300 -0.08 -0.21 -0.09 +0.01 -0.11 -0.11       +0.00 -0.02 +4.75 +1.59 +0.58 +1.66 +0.93 +0.68 +0.30 +1.03 +0.69 +0.94 +1.29 +1.21             -2.2989
22294885+4128479   337.4536  41.4800  8.85  8.33  8.04 0.02 0.02 0.02 AAA             1191   457 LG11     72.50   2.90     A95         -4734    5959   18170 1.010 0.840 0.868 0.970 0.775 0.988  4.40 4.092 3232 3268 3297 -0.06 -0.01 -0.02 +0.02 -0.11 -0.04       +0.03 -0.03 +4.39 +1.25 +0.85 +2.01 +0.96 +1.03 +0.67 +1.25 +0.67 +1.15 +1.44 +1.43 3286 0.2294 -2.1275
22300418+4851347   337.5175  48.8596  9.52  9.01  8.75 0.02 0.01 0.02 AAA 13.59 0.16   -77   -66 LG11                          13.94   16646    6112   -9356 1.009 0.835 0.863 0.956 0.767 0.976  4.52 4.228 3072 3252 3288 +0.09 -0.10 -0.00 +0.16 -0.09 -0.03       +0.11 +0.02 +4.93 +1.80 +0.71 +2.21 +1.08 +1.02 +0.80 +1.17 +0.74 +1.05 +1.41 +1.37 3327 0.2184 -2.0953
22384426+2513305   339.6844  25.2251  9.77  9.19  8.94 0.02 0.02 0.02 AAA 11.64 0.87   284     7 LG11                                  38496    7615  -22404 1.058 0.885 0.928 0.996 0.855 1.072  2.95 3.097 3529 3557 3424 -0.10 -0.05 +0.08 -0.03 -0.08 +0.04       +0.11 -0.00 +3.87 +1.84 +0.92 +2.66 +0.77 +1.53 +0.79 +1.59 +0.77 +1.45 +2.01 +1.98 3340 0.3206 -1.8253
22433824+0159294   340.9093   1.9915  9.85  9.24  8.99 0.02 0.02 0.02 AAA 13.44 0.08    52  -238 LG11                          13.62   16912    4068  -24356 1.075 0.910 0.934 0.997 0.866 1.084  2.80 3.262 3541 3612 3453 +0.07 +0.10 +0.39 +0.07 +0.07 +0.23       +0.25 +0.15 +3.57 +2.44 +1.06 +3.23 +0.76 +2.02 +1.43 +1.86 +0.81 +1.58 +2.36 +2.26 3393 0.3768 -1.6510
22434378+1916544   340.9324  19.2818  9.24  8.66  8.41 0.02 0.02 0.02 AAA 12.69 0.07   -50   -99 LG11                          13.13   45061    8207  -20413 1.064 0.889 0.928 0.994 0.850 1.072  2.94 3.122 3500 3532 3425 -0.08 -0.02 +0.14 -0.00 +0.02 +0.06       +0.13 +0.08 +3.47 +2.56 +0.95 +2.92 +0.80 +1.89 +1.11 +1.68 +0.73 +1.50 +2.15 +2.01 3366 0.3573 -1.7540
22453981+4523236   341.4159  45.3899  8.07  7.41  7.26 0.03 0.02 0.02 AAA  9.97 0.01   299    80 LS05     23.33   2.26     L07 10.44  -36594    3053   16420 1.130 0.932 1.030 1.060 0.932 1.296  0.48       4159 4025 4330 -0.08 -0.22 -0.21 +0.01 -0.07 -0.17       -0.45 -0.29 +1.65 +5.08 +2.55 +7.14 +0.36 +4.69 +3.32 +2.14 +0.53 +1.57 +2.40 +3.50 4021 0.5876 -0.8357
22464232+1210214   341.6764  12.1726  7.94  7.47  7.30 0.02 0.02 0.02 AAA              234  -492 LS05     61.73   0.76     G04        -29743    5162   27447 1.094 0.915 0.933 1.002 0.907 1.093  2.81 2.113 3587 3850 3473 -0.38 -0.45 -0.33 -0.13 -0.29 -0.29       -0.33 -0.26 +2.47 +3.27 +0.42 +1.91 +0.50 +0.68 +1.14 +1.02 +0.59 +1.37 +1.81 +1.67 3215 0.2276 -2.0843
22464980+4420030   341.7075  44.3342  6.11  5.55  5.30 0.03 0.03 0.02 AAA  9.87 0.02  -705  -459 LG11    195.22   1.87     L07 10.26   20753    3508  -17754 1.019 0.843 0.884 0.959 0.780 1.004  4.02 3.856 3106 3282 3313 -0.07 -0.17 +0.05 +0.03 -0.06 -0.01       +0.10 +0.08 +4.35 +1.90 +0.85 +2.40 +0.98 +1.39 +0.84 +1.45 +0.82 +1.26 +1.76 +1.60 3302 0.2836 -1.9728
22473884+1826364   341.9119  18.4435  9.10  8.53  8.27 0.02 0.02 0.01 AAA 12.62 0.08   383   211 LG11                          13.08  -43289    8782   25846 1.062 0.897 0.917 1.003 0.870 1.059  3.20 3.294 3606 3633 3398 +0.06 -0.20 +0.09 +0.03 -0.05 +0.02       +0.12 -0.01 +3.76 +2.30 +0.77 +2.43 +0.80 +1.36 +0.96 +1.39 +0.67 +1.29 +1.79 +1.77 3311 0.2841 -1.9236
22474714+6623374   341.9464  66.3937  9.64  9.00  8.81 0.03 0.03 0.02 AAA 13.22 0.09   280   378 LG11     35.60   1.80     D14         31774    2943   -3923 1.062 0.879 0.903 1.010 0.836 1.035  3.55 3.505 3677 3472 3354 -0.06 -0.08 +0.13 +0.09 -0.08 +0.06       +0.09 +0.06 +3.58 +1.90 +0.97 +2.65 +0.85 +1.72 +1.09 +1.64 +0.78 +1.44 +2.08 +1.95 3316 0.3355 -1.8330
22475956+6749258   341.9982  67.8239  9.94  9.31  9.06 0.03 0.03 0.02 AAA 13.41 0.07   336    48 LG11     38.10   2.80     D14 13.89   -9502    1727   -3221 1.052 0.871 0.901 1.002 0.819 1.042  3.60 3.374 3594 3402 3366 -0.06 -0.15 -0.12 +0.08 -0.14 -0.13       -0.04 -0.05 +3.30 +2.08 +0.90 +2.48 +0.77 +1.50 +0.81 +1.45 +0.74 +1.35 +1.88 +1.85 3313 0.3045 -1.8940
22485459+1819592   342.2275  18.3331  9.96  9.39  9.12 0.02 0.02 0.02 AAA 14.13 0.16   -22  -122 LG11                          14.53   37889    7078  -20392 0.998 0.842 0.858 0.955 0.792 0.975  4.64 4.283 3053 3314 3288 -0.07 -0.17 -0.03 +0.08 -0.19 -0.05       +0.03 -0.17 +5.26 +0.86 +0.46 +1.14 +1.07 +0.52 +0.25 +0.83 +0.69 +0.79 +1.26 +0.87
22490279+0459360   342.2616   4.9933  9.94  9.40  9.11 0.02 0.03 0.02 AAA 13.99 0.06  -136    15 LG11                          14.25  -35869   10149  -29720 1.002 0.829 0.868 0.969 0.768 0.988  4.39 3.902 3227 3254 3297 -0.19 -0.51 -0.35 -0.06 -0.29 -0.31       -0.29 -0.27 +4.75 +0.89 +0.31 +1.02 +0.93 +0.35 +0.27 +0.83 +0.66 +0.80 +1.18 +0.89
22502051+5136265   342.5855  51.6074 10.22  9.65  9.37 0.02 0.02 0.02 AAA 14.56 0.17   -22  -214 LS05     60.10   2.30     D14 14.94   11326    5041   -7363 0.984 0.821 0.847 0.951 0.754 0.945  4.91 4.500 3007 3227 3277 -0.00 -0.11 -0.06 +0.10 -0.11 -0.08       +0.01 -0.15 +5.47 +0.59 +0.52 +1.27 +1.17 +0.50 +0.26 +0.84 +0.66 +0.74 +1.00 +0.80
22505505+4959132   342.7294  49.9870  9.80  9.21  8.92 0.02 0.02 0.02 AAA 14.02 0.11   121    -6 LG11                                   7375    5314   -8009 0.992 0.824 0.848 0.949 0.742 0.955  4.88 4.484      3208 3278 -0.12 -0.04 +0.09 +0.05 +0.01 +0.00       +0.08 +0.10 +4.20 +0.86 +0.64 +1.88 +1.14 +0.87 +0.58 +1.17 +0.77 +1.07 +1.44 +1.26 3230 0.2000 -2.2213
22531672-1415489   343.3197 -14.2636  5.93  5.35  5.01 0.02 0.05 0.02 AAA 10.01 0.01   960  -676 LG11    213.28   2.12     L07 10.19  -24930    6180   29350 1.044 0.884 0.909 0.981 0.830 1.026  3.40 3.649 3357 3444 3340 +0.16 +0.17 +0.31 +0.10 +0.07 +0.19       +0.27 +0.14 +4.60 +1.21 +0.77 +2.17 +0.98 +1.20 +0.77 +1.46 +0.70 +1.21 +1.78 +1.65 3235 0.2570 -2.0198 Planet Host
22563497+1633130   344.1457  16.5536  5.36  4.80  4.52 0.02 0.04 0.02 AEA  8.81 0.14 -1033  -283 LG11    146.09   1.00     L07  9.14  -45289    6680   26194 1.104 0.936 0.991 1.019 0.901 1.173  1.43 2.397 3764 3810 3730 +0.30 +0.08 +0.37 +0.13 +0.20 +0.22       +0.23 +0.27 +2.91 +3.56 +1.54 +5.03 +0.64 +3.43 +2.49 +2.25 +0.72 +1.88 +2.85 +3.20 3630 0.5005 -1.2923
23003613+0338169   345.1506   3.6380  9.59  8.98  8.74 0.03 0.04 0.02 AAA 13.20 0.06   309    42 LG11                          13.52   44129    3544  -22929 1.047 0.887 0.909 0.995 0.820 1.046  3.41 3.244 3516 3405 3373 -0.27 -0.17 -0.08 -0.10 -0.12 -0.10       -0.01 -0.09 +3.33 +2.83 +0.63 +2.13 +0.74 +1.32 +0.92 +1.33 +0.67 +1.21 +1.65 +1.67 3262 0.2709 -2.0261
23005509+5423232   345.2296  54.3898  9.80  9.23  9.01 0.02 0.02 0.01 AAA 12.61 0.07  -110  -122 LG11     32.60   0.80     D14 13.08   -3955    5094   -5735 1.073 0.909 0.954 1.008 0.849 1.128  2.31 1.552 3654 3530 3574 -0.28 -0.28 -0.21 -0.17 -0.25 -0.18       -0.33 -0.31 +2.37 +4.00 +1.31 +3.57 +0.39 +2.33 +1.40 +1.49 +0.71 +1.40 +1.88 +2.38 3552 0.3891 -1.5575
23050631+5159133   346.2763  51.9870  9.68  9.02  8.74 0.02 0.02 0.01 AAA 13.20 0.10    76   -88 LG11                          13.59    2269    4480   -6582 1.081 0.905 0.949 0.998 0.864 1.094  2.44 3.184 3552 3604 3478 +0.26 +0.33 +0.68 +0.14 +0.26 +0.44       +0.31 +0.36 +4.01 +2.75 +1.42 +3.92 +0.85 +2.68 +1.65 +2.07 +0.77 +1.75 +2.70 +2.68 3474 0.4423 -1.4821
23070962+4647099   346.7901  46.7861 10.26  9.70  9.45 0.02 0.02 0.02 AAA 13.62 0.08    84  -135 LS05                          14.05  -23291    5365   16254 1.035 0.857 0.905 0.984 0.809 1.048  3.51 2.979 3390 3366 3377 -0.26 -0.20 -0.26 -0.09 -0.31 -0.25       -0.27 -0.32 +4.09 +2.99 +0.74 +2.10 +0.64 +1.14 +0.81 +0.95 +0.77 +1.03 +1.44 +1.47 3279 0.2335 -2.0905
23071524-2307533   346.8135 -23.1315  9.59  8.99  8.74 0.02 0.02 0.02 AAA 13.34 0.15   145  -251 LG11     47.36   1.88     G04 13.67   49519    5594  -27644 1.042 0.880 0.899 0.982 0.822 1.032  3.64 3.493 3375 3415 3349 -0.21 -0.22 -0.06 -0.09 -0.13 -0.07       +0.03 -0.10 +4.00 +2.52 +0.74 +2.13 +0.81 +1.28 +0.73 +1.34 +0.75 +1.18 +1.68 +1.56 3245 0.2641 -2.0548
23215594+2412321   350.4831  24.2089  9.78  9.17  8.94 0.02 0.02 0.03 AAA 13.43 0.08   406  -183 LG11                          13.81   24685    4135  -16187 1.049 0.882 0.906 0.984 0.845 1.034  3.48 3.497 3395 3511 3353 -0.05 +0.04 +0.12 +0.04 -0.02 +0.05       +0.12 +0.03 +3.99 +2.08 +0.77 +2.25 +0.91 +1.31 +0.82 +1.41 +0.67 +1.08 +1.57 +1.55 3281 0.2608 -2.0277
23220071+5659199   350.5030  56.9889  9.47  8.87  8.65 0.02 0.02 0.02 AAA 12.85 0.05   383    83 LG11                                 -23149    7931  -11371 1.054 0.871 0.913 1.004 0.818 1.058  3.30 3.011 3611 3398 3395 -0.23 -0.17 -0.09 -0.16 -0.11 -0.10       -0.10 -0.13 +2.64 +3.24 +1.17 +3.14 +0.64 +2.24 +1.40 +1.48 +0.74 +1.57 +2.21 +2.41 3411 0.3928 -1.6741
23225835+3717143   350.7431  37.2873  8.80  8.17  7.96 0.02 0.04 0.02 AAA 11.93 0.04    70   -52 LG11                          12.28   24717    8907  -16707 1.067 0.904 0.947 0.999 0.846 1.105  2.47 2.280 3565 3513 3508 -0.27 -0.23 -0.10 -0.15 -0.18 -0.10       -0.10 -0.12 +2.63 +3.81 +1.15 +3.34 +0.54 +2.07 +1.34 +1.69 +0.72 +1.45 +1.97 +2.17 3486 0.3689 -1.6268
23254016+5308056   351.4174  53.1349  9.88  9.28  8.98 0.02 0.02 0.02 AAA 14.30 0.05   984   330 LG11     40.40   3.10     D14        -16513    4019   -5123 0.996 0.844 0.854 0.949 0.767 0.954  4.74 4.440      3251 3278 +0.35 +0.21 +0.52 +0.27 +0.19 +0.36       +0.30 +0.16 +5.78 +0.12 +0.63 +1.71 +1.45 +0.80 +0.36 +1.11 +0.74 +1.07 +1.53 +1.19      0.1892 -2.2961
23292258+4127522   352.3441  41.4645  8.02  7.41  7.17 0.03 0.03 0.02 AAA 12.18 0.05   413   -36 LG11                                  20894    3134  -18189 1.007 0.831 0.857 0.960 0.757 0.976  4.67 4.375 3112 3231 3288 +0.02 -0.10 +0.24 +0.10 +0.05 +0.14       +0.22 +0.19 +5.08 +1.11 +0.65 +2.04 +1.23 +1.23 +0.60 +1.33 +0.82 +1.19 +1.74 +1.27 3212 0.2593 -2.1753
23295502+2211442   352.4793  22.1956  9.82  9.24  9.03 0.02 0.03 0.02 AAA 11.50 0.68   322    96 LG11     30.90   2.50     D14         61204    7088  -16200 1.086 0.919 0.968 1.013 0.875 1.147  1.98 1.118 3705 3662 3638 -0.35 -0.50 -0.36 -0.22 -0.34 -0.30       -0.36 -0.41 +2.54 +3.98 +1.08 +3.14 +0.40 +2.06 +1.26 +1.32 +0.70 +1.20 +1.69 +2.11 3483 0.3581 -1.6850
23301685-0838374   352.5702  -8.6437  9.97  9.36  9.12 0.03 0.02 0.02 AAA 13.99 0.11   159    -4 LG11                                  34707    6825  -22640 1.031 0.855 0.874 0.973 0.779 1.000  4.25 4.165 3267 3279 3308 +0.24 +0.14 +0.44 +0.20 +0.18 +0.27       +0.29 +0.32 +4.81 +0.60 +0.87 +2.48 +1.19 +1.50 +0.77 +1.47 +0.67 +1.34 +1.98 +1.80 3283 0.3043 -1.9037
23314763-0625502   352.9485  -6.4306  9.84  9.21  8.91 0.02 0.02 0.02 AAA 14.20 0.10   -28  -151 LG11                          14.51   14531    4893  -22303 1.041 0.875 0.893 0.979 0.806 1.000  3.78 3.915 3336 3356 3308 +0.24 +0.43 +0.55 +0.18 +0.24 +0.40       +0.30 +0.35 +4.32 +0.50 +0.89 +2.57 +1.13 +1.59 +1.00 +1.59 +0.72 +1.48 +2.15 +1.89 3298 0.3298 -1.8646
23351050-0223214   353.7938  -2.3893  9.15  8.51  8.18 0.02 0.03 0.02 AAA 14.52 0.12   762  -835 LG11                                 -10384    3145  -25701 0.943 0.815 0.817 0.910 0.744 0.897  5.64            3211 3290                                     +0.03             +7.33 -0.29 +0.30 +0.54 +1.70 -0.09 +0.13 +0.36 +0.68 +0.55 +0.73 +0.35
23352946+3100584   353.8728  31.0162  9.48  9.05  8.85 0.03 0.04 0.03 AAA  7.97 0.19   548   256 LS05     30.96   0.77     L07  8.39  -97474    3114  -18386 1.038 0.858 0.896 1.002 0.791 1.052  3.71 2.987 3595 3311 3383 -0.48 -0.54 -0.40 -0.32 -0.43 -0.31       -0.44 -0.39 +2.41 +3.48 +0.96 +2.97 +0.54 +1.80 +1.22 +1.48 +0.81 +1.40 +1.83 +2.17 3445 0.3387 -1.7247
23384176+3909262   354.6740  39.1573  9.58  9.01  8.74 0.02 0.03 0.02 AAA 13.19 0.09  -243  -511 LG11     57.30   1.60     D14         29775    6120   -9676 1.038 0.876 0.911 0.986 0.818 1.055  3.36 3.364 3415 3397 3389 -0.08 -0.15 +0.08 -0.00 -0.12 +0.02       +0.09 -0.10 +4.15 +2.37 +0.78 +2.15 +0.83 +1.33 +0.86 +1.31 +0.65 +1.14 +1.56 +1.47 3277 0.2666 -2.0779
23385568+2101218   354.7320  21.0227  9.94  9.45  9.18 0.02 0.03 0.02 AAA 13.82 0.28   286   182 LG11                          14.21   19842    7188  -15840 1.018 0.847 0.870 0.962 0.780 1.000  4.34 4.127 3144 3281 3308 +0.08 -0.14 +0.11 +0.10 +0.02 +0.01       +0.15 -0.05 +5.00 +0.91 +0.67 +2.18 +1.00 +1.16 +0.79 +1.21 +0.67 +1.04 +1.59 +1.35 3249 0.2368 -2.1094
23414515-0558146   355.4381  -5.9707 10.39  9.81  9.58 0.02 0.02 0.02 AAA 14.21 0.10  -149  -117 UCAC4    23.87   1.14     G04 14.50   57168    5613  -25569 1.052 0.865 0.896 0.991 0.821 1.043  3.72 3.533 3471 3412 3367 -0.22 -0.14 -0.07 -0.17 -0.04 -0.13       +0.01 -0.05 +4.25 +2.25 +0.64 +1.91 +0.92 +1.14 +0.85 +1.13 +0.69 +1.15 +1.56 +1.48 3221 0.2436 -2.1381
23415498+4410407   355.4791  44.1780  6.88  6.25  5.93 0.03 0.03 0.02 AAA 11.88 0.04   109 -1579 LG11    315.70   1.40     G08        -52017    9030  -16767 0.958 0.836 0.825 0.916 0.751 0.916  5.43            3222 3280 +0.40 +0.03 +0.55 +0.25 +0.12 +0.34       +0.30       +6.70 -0.20 +0.40 +1.01 +1.66 +0.32 +0.12 +0.78 +0.71 +0.74 +1.00 +0.55
23422211+3458276   355.5921  34.9744  9.31  8.70  8.44 0.03 0.05 0.02 AAA 13.24 0.08    63  -125 LG11                          13.64   16409    8433  -16675 1.025 0.871 0.886 0.973 0.822 0.999  3.96 3.897 3264 3415 3307 +0.02 -0.19 +0.12 +0.06 -0.13 +0.07       +0.18 -0.05 +4.75 +1.93 +0.69 +1.90 +0.95 +0.92 +0.68 +1.36 +0.63 +1.10 +1.42 +1.32 3250 0.2092 -2.1936
23423350+3914234   355.6396  39.2398  9.64  9.00  8.78 0.03 0.03 0.02 AAA 11.81 0.04    32  -219 LG11                          12.25 -133057   11156   -9391 1.096 0.920 0.999 1.025 0.851 1.226  1.22       3829 3540 3960 -0.31 -0.61 -0.39 -0.25 -0.41 -0.31       -0.59 -0.61 +1.56 +3.44 +2.07 +5.56 +0.25 +3.73 +2.59 +1.50 +0.68 +1.57 +2.08 +3.17 3905 0.5110 -1.1431
23425274+3049219   355.7198  30.8228  9.64  9.08  8.81 0.02 0.03 0.02 AAA 14.07 0.09  -332  -290 LG11     81.80   2.60     D14 14.40   17719    7274  -12582 0.988 0.832 0.852 0.944 0.778 0.957  4.79 4.411      3276 3279 +0.06 -0.15 +0.05 +0.14 -0.04 +0.00       +0.04 -0.15 +5.75 +1.02 +0.33 +1.14 +1.16 +0.41 +0.48 +0.77 +0.63 +0.64 +0.91 +0.71
23430628+3632132   355.7762  36.5370  8.11  7.45  7.23 0.03 0.04 0.02 AAA 12.29 0.08   941  -136 LG11    123.50   2.90     D14         25651    3267  -19698 0.999 0.838 0.871 0.959 0.770 0.987  4.32 4.117 3111 3258 3296 -0.05 -0.22 +0.12 +0.06 -0.09 +0.03       +0.16 -0.05 +4.87 +1.58 +0.66 +1.65 +1.05 +0.90 +0.47 +1.07 +0.74 +1.00 +1.36 +1.06      0.1959 -2.3657
23435310+3235388   355.9713  32.5941  7.86  7.25  7.04 0.03 0.05 0.02 AAA 11.30 0.03  -210   -62 LG11     60.11  11.58     G04 11.73    6392    6898  -17413 1.061 0.900 0.928 0.988 0.868 1.065  2.94 3.042 3436 3623 3410 -0.10 -0.19 +0.03 -0.01 -0.12 +0.00       +0.09 -0.08 +3.56 +2.98 +0.99 +2.77 +0.67 +1.67 +1.06 +1.64 +0.74 +1.36 +1.90 +1.87 3368 0.3231 -1.8147
23435331+6102156   355.9721  61.0377  9.39  8.85  8.62 0.02 0.02 0.02 AAA 12.98 0.09  -609  -485 LG11     54.90   1.70     D14 13.44    1627    5557   -9018 1.034 0.851 0.888 0.981 0.809 1.019  3.91 3.499 3359 3367 3330 -0.19 -0.03 -0.24 -0.05 -0.16 -0.20       -0.18 -0.22 +3.85 +3.07 +0.99 +2.12 +0.75 +1.06 +0.66 +1.01 +0.65 +1.08 +1.49 +1.44 3281 0.2272 -2.0953
23442084+2136050   356.0868  21.6014  9.07  8.44  8.23 0.03 0.02 0.03 AAA 12.95 0.04   446    81 LG11                          13.37    4792    2477  -20487 1.026 0.866 0.875 0.961 0.782 1.010  4.22 4.101 3124 3286 3319 +0.03 -0.01 +0.28 +0.11 +0.08 +0.17       +0.23 +0.17 +4.72 +1.54 +0.83 +2.40 +1.04 +1.32 +0.95 +1.43 +0.70 +1.15 +1.77 +1.66 3273 0.2670 -1.9568
23450868+3003184   356.2862  30.0551  9.84  9.27  8.99 0.03 0.03 0.02 AAA 13.56 0.07   -60   -60 LG11                          13.93  -14356    4589  -12685 1.012 0.852 0.875 0.966 0.787 1.004  4.23 3.867 3192 3299 3312 +0.06 -0.18 -0.15 +0.11 -0.20 -0.18       -0.10 -0.20 +4.47 +1.71 +0.64 +1.65 +0.95 +0.87 +0.56 +0.92 +0.57 +0.77 +1.11 +0.88 3221 0.1809 -2.4543
23454076+4942300   356.4199  49.7083  9.82  9.19  8.94 0.02 0.03 0.02 AAA 13.70 0.14  -452  -357 LG11     51.70   1.40     D14        -46000    4431   -5340 1.040 0.879 0.903 0.979 0.825 1.031  3.54 3.655 3341 3426 3347 +0.18 +0.04 +0.23 +0.11 -0.00 +0.16       +0.21 +0.04 +4.48 +1.63 +0.75 +2.16 +0.96 +1.14 +0.62 +1.27 +0.60 +1.17 +1.63 +1.50 3266 0.2462 -2.0640
23461405+2826036   356.5586  28.4343  8.96  8.38  8.11 0.02 0.02 0.02 AAA 12.61 0.07    88    78 LG11                          12.96   25828    6345  -18205 1.036 0.875 0.901 0.979 0.811 1.050  3.60 3.460 3333 3373 3380 -0.19 -0.16 -0.05 -0.12 -0.11 -0.08       +0.03 -0.13 +4.14 +2.58 +0.74 +2.03 +0.80 +1.13 +0.72 +1.25 +0.69 +1.03 +1.53 +1.46 3228 0.2330 -2.1117
23465800+2750066   356.7417  27.8352  9.95  9.35  9.10 0.02 0.02 0.02 AAA 13.64 0.13    24  -142 LG11                          13.96   17857    7377  -18369 1.055 0.891 0.907 0.984 0.824 1.060  3.46 3.553 3400 3422 3398 -0.11 -0.01 +0.12 -0.06 -0.03 +0.05       +0.17 +0.03 +3.78 +2.37 +0.91 +2.61 +0.84 +1.58 +0.99 +1.51 +0.67 +1.25 +1.91 +1.85 3302 0.3042 -1.8611
23475557+2544176   356.9815  25.7382  9.91  9.28  9.03 0.02 0.02 0.02 AAA 13.26 0.10   155    43 LG11     28.90   1.50     D14 13.61   15664    4443  -19011 1.061 0.897 0.930 0.989 0.830 1.093  2.89 3.110 3455 3445 3474 -0.04 -0.05 +0.12 -0.03 +0.03 +0.02       +0.14 +0.09 +3.12 +2.68 +1.18 +3.27 +0.68 +2.19 +1.51 +1.81 +0.75 +1.43 +2.15 +2.23 3413 0.3784 -1.6419
23490230-0824306   357.2596  -8.4085  9.50  8.86  8.66 0.03 0.04 0.02 AAA 12.69 0.11   323  -226 LG11                                  28540    3682  -21049 1.065 0.880 0.919 1.004 0.824 1.077  3.17 2.840 3617 3423 3437 -0.19 -0.30 -0.17 -0.09 -0.27 -0.17       -0.14 -0.22 +3.31 +3.23 +0.96 +2.73 +0.58 +1.55 +0.97 +1.32 +0.71 +1.33 +1.83 +1.77 3372 0.3083 -1.8427
23491501+1005385   357.3126  10.0940  9.46  8.92  8.68 0.02 0.03 0.02 AAA 13.26 0.10    22  -380 LG11                          13.85   30386    2224   13127 1.014 0.827 0.863 0.978 0.739 0.989  4.51 4.137 3328 3205 3298 -0.20 -0.10 -0.12 -0.14 -0.21 -0.14       -0.07 -0.17 +3.69 +2.08 +0.85 +2.43 +0.88 +1.49 +1.01 +1.37 +0.76 +1.25 +1.73 +1.82 3318 0.2942 -1.9128
23495384+2721406   357.4744  27.3613  9.89  9.33  9.06 0.02 0.02 0.01 AAA 13.67 0.09  -155  -109 LG11     41.30   1.70     D14 14.11   24517    5576  -18360 1.024 0.862 0.883 0.972 0.785 1.015  4.04 3.877 3253 3295 3325 -0.12 -0.17 +0.02 -0.04 -0.13 -0.05       +0.10 -0.08 +4.34 +2.08 +0.80 +2.22 +0.90 +1.17 +0.73 +1.23 +0.72 +0.99 +1.56 +1.44 3256 0.2361 -2.0678
23503159-0933320   357.6316  -9.5589  8.94  8.39  8.04 0.04 0.06 0.02 AAA 13.17 0.12   634  -418 LG11     62.41   1.70     R10        -32177    6083  -28411 1.042 0.872 0.898 0.994 0.814 1.004  3.67 3.841 3510 3383 3312 +0.23 +0.09 +0.50 +0.10 +0.10 +0.36       +0.29 +0.13 +4.84 +1.27 +0.70 +1.81 +1.16 +1.11 +0.68 +1.33 +0.68 +1.28 +1.91 +1.54      0.2568 -2.1451
23505402+3829334   357.7251  38.4926  9.80  9.23  8.92 0.03 0.04 0.02 AAA 13.87 0.07   -90  -195 LG11     47.90   2.50     D14 14.18   -1065    5425   -9061 1.032 0.876 0.896 0.978 0.812 1.008  3.71 3.852 3330 3377 3317 +0.22 +0.17 +0.39 +0.16 +0.04 +0.26       +0.28 +0.09 +5.05 +1.50 +0.86 +2.05 +1.08 +1.16 +0.72 +1.36 +0.63 +1.16 +1.68 +1.47 3222 0.2474 -2.1018
23532243+5213437   358.3435  52.2288  9.89  9.35  9.02 0.02 0.04 0.03 AAA 13.81 0.08  -117   157 LG11     43.20   1.70     D14 14.11  -55498    7078   -3982 1.042 0.871 0.897 0.983 0.808 1.026  3.68 3.740 3383 3364 3341 +0.12 +0.02 +0.22 +0.09 -0.02 +0.13       +0.21 +0.09 +4.12 +1.86 +0.85 +2.49 +0.89 +1.52 +0.90 +1.47 +0.67 +1.39 +1.92 +1.76 3313 0.3118 -1.9095
23545147+3831363   358.7145  38.5268  8.94  8.35  8.09 0.03 0.02 0.02 AAA 12.89 0.11  -133   -80 LG11     63.00   2.60     D14 13.18   20371    4524   -8772 1.021 0.845 0.874 0.962 0.769 0.991  4.25 4.064 3139 3256 3300 -0.08 -0.18 +0.14 +0.07 -0.05 +0.06       +0.15 +0.06 +5.03 +1.60 +0.75 +2.23 +1.13 +1.14 +0.79 +1.32 +0.75 +1.13 +1.59 +1.49 3282 0.2410 -2.0506
23551649-0235417   358.8187  -2.5949  9.63  9.01  8.73 0.02 0.03 0.02 AAA 13.32 0.14  -111   -43 LG11                          13.60   26972    5145  -19821 1.048 0.870 0.903 0.988 0.804 1.048  3.56 3.559 3442 3349 3377 -0.06 -0.13 +0.08 +0.08 -0.14 +0.01       +0.13 -0.06 +4.43 +2.08 +0.80 +2.30 +0.83 +1.12 +0.67 +1.16 +0.64 +1.08 +1.66 +1.48 3264 0.2346 -2.0327
23562041-0429316   359.0851  -4.4921  9.64  9.04  8.78 0.03 0.03 0.03 AAA 13.44 0.07   207   -18 LG11                                  46161    6012  -19959 1.032 0.855 0.879 0.972 0.783 1.026  4.13 3.937 3254 3288 3340 -0.12 -0.05 +0.07 +0.11 +0.01 +0.00       +0.10 +0.04 +3.98 +2.29 +0.81 +2.45 +0.94 +1.30 +0.78 +1.25 +0.68 +1.30 +1.85 +1.54 3301 0.2791 -1.9729
23565510+2305033   359.2296  23.0843  8.48  7.87  7.70 0.02 0.03 0.02 AAA 11.07 0.47   -79  -264 LG11                                 -12847    5578  -13815 1.095 0.920 0.978 1.013 0.870 1.163  1.73 1.521 3706 3631 3693 -0.04 -0.11 -0.07 +0.01 -0.12 -0.07       -0.12 -0.16 +2.07 +4.00 +1.67 +4.58 +0.49 +3.16 +2.19 +1.71 +0.69 +1.61 +2.28 +2.92 3654 0.4664 -1.3439
23574516+1946112   359.4382  19.7698  9.03  8.43  8.16 0.02 0.03 0.03 AAA 12.65 0.09   125  -482 LG11     53.40   2.80     D14 13.09   12636    5065  -20098 1.038 0.875 0.898 0.977 0.796 1.042  3.67 3.557 3312 3326 3366 -0.20 -0.23 +0.03 -0.11 -0.11 -0.02       +0.06 -0.04 +3.63 +2.45 +0.87 +2.64 +0.76 +1.53 +1.06 +1.34 +0.69 +1.22 +1.90 +1.80 3304 0.2972 -1.8621
23575452+2159281   359.4772  21.9912  9.55  8.91  8.65 0.03 0.03 0.02 AAA 13.30 0.12   367   -58 LG11                          13.64  -24226    6506  -19505 1.051 0.898 0.908 0.981 0.837 1.058  3.44 3.562 3358 3476 3396 -0.04 +0.05 +0.23 -0.03 +0.04 +0.15       +0.19 +0.02 +4.16 +2.21 +1.00 +2.51 +0.83 +1.48 +0.96 +1.38 +0.66 +1.17 +1.78 +1.71 3296 0.2880 -1.9166
